Young wall models for the level 1 highest weight and Fock space crystals of $U_q(E_6^{(2)})$ and $U_q(F_4^{(1)})$

In this paper we construct Young wall models for the level $1$ highest weight and Fock space crystals of quantum affine algebras in types $E_6^{(2)}$ and $F_4^{(1)}$. Our starting point in each case is a combinatorial realization for a certain level $1$ perfect crystal in terms of Young columns. Then using energy functions and affine energy functions we define the notions of reduced and proper Young walls, which model the highest weight and Fock space crystals respectively.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.9]
		\draw (0,0)--(2,0)--(2,1)--(0,1)--(0,0);
		\draw (2,0)--(2.5,0.5)--(2.5,1.5)--(2,1);
		\draw (0,1)--(0.5,1.5)--(2.5,1.5);
		\draw [->] (3,0.8)--(4,0.8);
		\node at (3.5,1.2) {cut};
		\begin{scope}[shift={(4.5,0)}]	
		\draw (0,0)--(2,0)--(2,1)--(0,1)--(0,0);
\draw (2,0)--(2.5,0.5)--(2.5,1.5)--(2,1);
\draw (0,1)--(0.5,1.5)--(2.5,1.5);
\draw (1.5,1.5)--(1,1)--(1,0);
			\draw [->] (3,1.2)--(4,1.7);
			\node at (3.6,1.1) {split};
			\draw [->] (3,0.4)--(4,-0.1);
			\node at (3.6,-0.4) {split};
		\end{scope}	
		\begin{scope}[shift={(9,1.2)}]	
		\draw (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
		\draw (1,0)--(1.5,0.5)--(1.5,1.5)--(1,1);	
		\draw (0,1)--(0.5,1.5)--(1.5,1.5);			
		\node at (3,0.75) {unit block};
		\end{scope}	
		\begin{scope}[shift={(9,-1.2)}]	
		\draw (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw (1,0)--(1.5,0.5)--(1.5,1.5)--(1,1);	
\draw (0,1)--(0.5,1.5)--(1.5,1.5);			
\node at (3,0.75) {unit block};		
		\end{scope}			
	\end{tikzpicture}
\end{center}

\vskip 7mm

	\begin{center}
	\begin{tikzpicture}[scale=0.9]
		\draw (0,0)--(2,0)--(2,1)--(0,1)--(0,0);
		\draw (2,0)--(2.5,0.5)--(2.5,1.5)--(2,1);
		\draw (0,1)--(0.5,1.5)--(2.5,1.5);
		\draw [->] (3,0.8)--(4,0.8);
		\node at (3.5,1.2) {cut};
		\begin{scope}[shift={(4.5,0)}]	
			\draw (0,0)--(2,0)--(2,1)--(0,1)--(0,0);
			\draw (2,0)--(2.5,0.5)--(2.5,1.5)--(2,1);
			\draw (0,1)--(0.5,1.5)--(2.5,1.5);
			\draw (1,1.5)--(0.5,1)--(0.5,0);
			\draw (2,1.5)--(1.5,1)--(1.5,0);		
	\draw [->] (3,2)--(4,2.7);
\draw [->] (3,1)--(4,1);
\draw [->] (3,0)--(4,-0.7);
\node at (3.6,2) {split};		
\node at (3.6,0.6) {split};
\node at (3.6,-1) {split};
		\end{scope}	
		\begin{scope}[shift={(9,2.2)}]	
			\draw (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
			\draw (0.5,0)--(1,0.5)--(1,1.5)--(0.5,1);	
			\draw (0,1)--(0.5,1.5)--(1,1.5);			
			\node at (3,0.75) {1/2-unit block};
		\end{scope}	
		\begin{scope}[shift={(9,0)}]	
			\draw (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
			\draw (1,0)--(1.5,0.5)--(1.5,1.5)--(1,1);	
			\draw (0,1)--(0.5,1.5)--(1.5,1.5);			
			\node at (3,0.75) {unit block};		
		\end{scope}	
		\begin{scope}[shift={(9,-2.2)}]	
	\draw (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
	\draw (0.5,0)--(1,0.5)--(1,1.5)--(0.5,1);	
	\draw (0,1)--(0.5,1.5)--(1,1.5);			
	\node at (3,0.75) {1/2-unit block};
\end{scope}		
	\end{tikzpicture}
\end{center}

\end{figure}

\begin{figure}[H]
	\begin{center}
	\begin{tikzpicture}[scale=0.9]
		\draw (0,0)--(2,0)--(2,1)--(0,1)--(0,0);
		\draw (2,0)--(2.5,0.5)--(2.5,1.5)--(2,1);
		\draw (0,1)--(0.5,1.5)--(2.5,1.5);
		\draw [->] (3,0.8)--(4,0.8);
		\node at (3.5,1.2) {cut};
		\begin{scope}[shift={(4.5,0)}]	
			\draw (0,0)--(2,0)--(2,1)--(0,1)--(0,0);
			\draw (2,0)--(2.5,0.5)--(2.5,1.5)--(2,1);
			\draw (0,1)--(0.5,1.5)--(2.5,1.5);
			\draw (1.5,1.5)--(1.25,1.25)--(1.75,1.25)--(1.5,1)--(1.5,0);
            \draw [->] (3,1.2)--(4,1.7);
			\node at (3.6,1.1) {split};
			\draw [->] (3,0.4)--(4,-0.1);
			\node at (3.6,-0.4) {split};
		\end{scope}	
		\begin{scope}[shift={(9,1.2)}]	
			\draw (0,0)--(0,1)--(1.5,1)--(1.5,0)--(0,0);
			\draw (0,1)--(0.5,1.5)--(1.5,1.5)--(1.25,1.25)--(1.75,1.25)--(1.5,1);
			\draw (1.5,1.5)--(1.5,1.25);				
			\draw (1.5,1)--(1.75,1.25)--(1.75,0.25)--(1.5,0);			
			\node at (3.5,0.75) {5/4-unit block};
		\end{scope}	
		\begin{scope}[shift={(7.8,-1.2)}]	
	\draw (1.5,1.5)--(2.5,1.5)--(2,1)--(1.5,1)--(1.75,1.25)--(1.25,1.25)--(1.5,1.5);
	\draw (1.25,1.25)--(1.25,0.25)--(1.5,0.25);
	\draw (1.5,1)--(2,1)--(2,0)--(1.5,0)--(1.5,1);
	\draw (2,1)--(2.5,1.5)--(2.5,0.5)--(2,0);		
			\node at (4.5,0.75) {3/4-unit block};		
		\end{scope}			
	\end{tikzpicture}
\end{center}
\end{figure}

\begin{figure}[H]
\begin{center}
	\begin{tikzpicture}[scale=0.9]
		\draw (0,0)--(2,0)--(2,1)--(0,1)--(0,0);
		\draw (2,0)--(2.5,0.5)--(2.5,1.5)--(2,1);
		\draw (0,1)--(0.5,1.5)--(2.5,1.5);
		\draw [->] (3,0.8)--(4,0.8);
		\node at (3.5,1.2) {cut};
		\begin{scope}[shift={(4.5,0)}]	
			\draw (0,0)--(2,0)--(2,1)--(0,1)--(0,0);
			\draw (2,0)--(2.5,0.5)--(2.5,1.5)--(2,1);
			\draw (0,1)--(0.5,1.5)--(2.5,1.5);
			\draw (1,1.5)--(0.75,1.25)--(1.25,1.25)--(1,1)--(1,0);
			\draw [->] (3,1.2)--(4,1.7);
			\node at (3.6,1.1) {split};
			\draw [->] (3,0.4)--(4,-0.1);
			\node at (3.6,-0.4) {split};
		\end{scope}	
		\begin{scope}[shift={(9,1.2)}]	
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0);
			\draw (0,1)--(0.5,1.5)--(1,1.5)--(0.75,1.25)--(1.25,1.25)--(1,1);
			\draw (1,0)--(1.25,0.25)--(1.25,1.25);
			\draw (1,1.5)--(1,1.25);						
			\node at (3.5,0.75) {3/4-unit block};
		\end{scope}	
		\begin{scope}[shift={(8,-1.2)}]	
			\draw (1,1.5)--(0.75,1.25)--(1.25,1.25)--(1,1)--(2,1)--(2.5,1.5)--(1,1.5);
			\draw (1,1)--(1,0)--(2,0)--(2,1);
			\draw (2,0)--(2.5,0.5)--(2.5,1.5);
			\draw (0.75,1.25)--(0.75,0.25)--(1,0.25);		
			\node at (4.5,0.75) {5/4-unit block};		
		\end{scope}			
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.9]
		\draw (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
		\draw (1,0)--(1.5,0.5)--(1.5,1.5)--(1,1);
		\draw (0,1)--(0.5,1.5)--(1.5,1.5);

		\node at (1.8,0.75) {=};
		\node at (1.8,-0.5) {unit-block};
		\node at (1.8,-1.2) {(a)};
		\begin{scope}[shift={(2.1,0.3)}]		
			\draw (0,0)--(1,0)--(1,1)--(0,1)--(0,0);

		\end{scope}	
		%%%%%%%%%%%%%%%
		\begin{scope}[shift={(5,0)}]
					
\draw (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
\draw (0.5,0)--(1,0.5)--(1,1.5)--(0.5,1);	
\draw (0,1)--(0.5,1.5)--(1,1.5);
\node at (1.4,0.75) {=};
			\node at (1.3,-0.5) {$1/2 \times 1\times 1$-block};
\node at (1.3,-1.2) {(b)};
			
			\begin{scope}[shift={(1.7,0.3)}]	
\draw (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);				

			\end{scope}	
		\end{scope}
		%%%%%%%%%%%%%%%
		\begin{scope}[shift={(9,0)}]
	\draw (0,0)--(0,1)--(1.5,1)--(1.5,0)--(0,0);
\draw (0,1)--(0.5,1.5)--(1.5,1.5)--(1.25,1.25)--(1.75,1.25)--(1.5,1);
\draw (1.5,1.5)--(1.5,1.25);				
\draw (1.5,1)--(1.75,1.25)--(1.75,0.25)--(1.5,0);	
			\node at (2.1,0.75) {=};
			\node at (1.8,-0.5) {$5/4$-block};
			\node at (1.8,-1.2) {(c)};
			\begin{scope}[shift={(2.4,0.3)}]		
				\draw (0,0)--(0,1)--(1.5,1)--(1,0)--(0,0);

			\end{scope}	
		\end{scope}
%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,-3.5)}]
\begin{scope}[shift={(-1,0)}]	
	\draw (1.5,1.5)--(2.5,1.5)--(2,1)--(1.5,1)--(1.75,1.25)--(1.25,1.25)--(1.5,1.5);
\draw (1.25,1.25)--(1.25,0.25)--(1.5,0.25);
\draw (1.5,1)--(2,1)--(2,0)--(1.5,0)--(1.5,1);
\draw (2,1)--(2.5,1.5)--(2.5,0.5)--(2,0);
\end{scope}
\node at (1.8,0.75) {=};
\node at (1.8,-0.5) {$3/4$-block};
\node at (1.8,-1.2) {(d)};
\begin{scope}[shift={(1,0.3)}]		
	\draw (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);

\end{scope}	
%%%%%%%%%%%%%%%
\begin{scope}[shift={(5,0)}]
	\begin{scope}[shift={(-0.2,0)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0);
\draw (0,1)--(0.5,1.5)--(1,1.5)--(0.75,1.25)--(1.25,1.25)--(1,1);
\draw (1,0)--(1.25,0.25)--(1.25,1.25);
\draw (1,1.5)--(1,1.25);
\end{scope}
	\node at (1.4,0.75) {=};
	\node at (1.4,-0.5) {$3/4$-block};
		\node at (1.4,-1.2) {(e)};
	\begin{scope}[shift={(1.7,0.3)}]	
		\draw (0,0)--(0,1)--(1,1)--(0.5,0)--(0,0);				
		
	\end{scope}	
\end{scope}
%%%%%%%%%%%%%%%
\begin{scope}[shift={(9,0)}]
	\begin{scope}[shift={(-0.7,0)}]
		\draw (1,1.5)--(0.75,1.25)--(1.25,1.25)--(1,1)--(2,1)--(2.5,1.5)--(1,1.5);
\draw (1,1)--(1,0)--(2,0)--(2,1);
\draw (2,0)--(2.5,0.5)--(2.5,1.5);
\draw (0.75,1.25)--(0.75,0.25)--(1,0.25);	
\end{scope}
	\node at (2.1,0.75) {=};
	\node at (1.8,-0.5) {$5/4$-block};
	\node at (1.8,-1.2) {(f)};	
	\begin{scope}[shift={(1.9,0.3)}]		
		\draw (0.5,0)--(2,0)--(2,1)--(1,1)--(0.5,0);
		
	\end{scope}	
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.9]
\begin{scope}[shift={(0.5,0)}]		
	\draw (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);	
\filldraw[fill=red,fill opacity=0.8](0,0) -- (0.5,0) -- (0.5,1) -- (0,1) -- (0,0);
\end{scope}
				
\begin{scope}[shift={(1,0)}]		
\draw (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);				
\filldraw[fill=black,fill opacity=0.8](1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);	
\end{scope}		

\begin{scope}[shift={(4.5,0)}]		
\draw (0,0)--(0,1)--(1,1)--(0.5,0)--(0,0);				
	\filldraw[fill=black,fill opacity=0.8](0,0)--(0,1)--(1,1)--(0.5,0)--(0,0);	
\end{scope}		

\begin{scope}[shift={(6.5,0)}]		
	\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0);				
	\filldraw[fill=blue,fill opacity=0.8](0,0)--(0,1)--(1,1)--(1,0)--(0,0);	
\end{scope}	
		
\begin{scope}[shift={(8,0)}]		
	\draw (0.5,0)--(2,0)--(2,1)--(1,1)--(0.5,0);			
			\filldraw[fill=green,fill opacity=0.8](0.5,0)--(2,0)--(2,1)--(1,1)--(0.5,0);	
		\end{scope}

\begin{scope}[shift={(11.3,0)}]		
	\draw (0,0)--(0,1)--(1.5,1)--(1,0)--(0,0);			
	\filldraw[fill=green,fill opacity=0.8](0,0)--(0,1)--(1.5,1)--(1,0)--(0,0);
\end{scope}		

\begin{scope}[shift={(13.7,0)}]		
\draw (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);			
	\filldraw[fill=purple,fill opacity=0.8] (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
\end{scope}		
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.9]
		\begin{scope}[shift={(0.5,0)}]
	
\draw (0,0)--(0.5,0)--(0.5,2)--(0,2)--(0,0);
\draw (0.5,0)--(1,0.5)--(1,2.5)--(0.5,2);			
\draw (0,2)--(0.5,2.5)--(1,2.5);
		
		\end{scope}

		\node at (1.8,0.75) {=};
		\node at (1.7,-0.5) {$1/2 \times 1\times 2$-block};
		\node at (1.9,-1.2) {(1)};		
		\begin{scope}[shift={(2.1,0)}]		
	\draw (0,0)--(0.5,0)--(0.5,2)--(0,2)--(0,0);					
		\end{scope}	
		%%%%%%%%%%%%%%%
		\begin{scope}[shift={(4.5,0)}]
			
	\draw (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\draw (1,0)--(1.5,0.5)--(1.5,1.5)--(1,1);
\draw (0,1)--(0.5,1.5)--(1.5,1.5);

\node at (1.8,0.75) {=};
\node at (1.8,-0.5) {unit-block};
\node at (1.8,-1.2) {(2)};
\begin{scope}[shift={(2.1,0.3)}]		
	\draw (0,0)--(1,0)--(1,1)--(0,1)--(0,0);

\end{scope}	
		\end{scope}
		%%%%%%%%%%%%%%%
		\begin{scope}[shift={(8.5,0)}]
\draw (0.25,0.25)--(1.75,0.25)--(1.75,1.25)--(0.25,1.25)--(0.25,0.25);
\draw (0.25,1.25)--(0.5,1.5)--(2,1.5)--(1.75,1.25);
\draw (2,1.5)--(2,0.5)--(1.75,0.25);
\draw  [dashed] (0.25,0.25)--(0,0)--(1.5,0)--(1.75,0.25);			
			\node at (2.3,0.75) {=};
			\node at (2.1,-0.5) {$3/2 \times 1/2\times 1$-block};
			\node at (2.1,-1.2) {(3)};			
			\begin{scope}[shift={(2.5,0.3)}]		
	\draw (0,0)--(0.5,0)--(1.5,0)--(1.5,1)--(0.5,0)--(0.5,1)--(0,0);
				
			\end{scope}	
		\end{scope}
		%%%%%%%%%%%%%%%
\begin{scope}[shift={(13.5,0)}]
	\draw (0,0)--(1.5,0)--(1.5,1)--(0,1)--(0,0);
	\draw (0,1)--(0.25,1.25)--(1.75,1.25)--(1.5,1);
	\draw (1.5,0)--(1.75,0.25)--(1.75,1.25);
	\draw  [dashed] (1.75,0.25)--(2,0.5)--(1.75,0.5);			
	\node at (2.3,0.75) {=};
	\node at (2,-0.5) {$3/2 \times 1/2\times 1$-block};
	\node at (2.3,-1.2) {(4)};	
	\begin{scope}[shift={(2.6,0.3)}]		
		\draw (0,0)--(0,1)--(1,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
		
	\end{scope}	
\end{scope}		
		%%%%%%%%%%%%%%%%%%%
		%%%%%%%%%%%%%%%%%%%
		\begin{scope}[shift={(0,-4)}]
			\begin{scope}[shift={(0.4,0)}]
\draw (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
\draw (0.5,0)--(1,0.5)--(1,1.5)--(0.5,1);	
\draw (0,1)--(0.5,1.5)--(1,1.5);
\node at (1.4,0.75) {=};
\node at (1.2,-0.5) {$1/2 \times 1\times 1$-block};
\node at (1.4,-1.2) {(5)};
\begin{scope}[shift={(1.7,0.3)}]	
	\draw (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);				
	
\end{scope}		
\end{scope}
			%%%%%%%%%%%%%%%
\begin{scope}[shift={(4.5,0)}]
				\begin{scope}[shift={(-0.2,0)}]
					\draw (0.25,0.25)--(1.25,0.25)--(1.25,1.25)--(0.25,1.25)--(0.25,0.25);
					\draw (0.25,1.25)--(0.5,1.5)--(1.5,1.5)--(1.25,1.25);
					\draw (1.5,1.5)--(1.5,0.5)--(1.25,0.25);
			\draw [dashed] (0.25,0.25)--(0,0)--(1,0)--(1.25,0.25);
				\end{scope}
				\node at (1.6,0.75) {=};
				\node at (1.4,-0.5) {$1 \times 1/2\times 1$-block};
				\node at (1.4,-1.2) {(6)};				
				
				\begin{scope}[shift={(1.8,0.3)}]	
					\draw (0,0)--(1,0)--(1,1)--(0,0);				
					
				\end{scope}	
			\end{scope}
			%%%%%%%%%%%%%%%
			\begin{scope}[shift={(8.5,0)}]
				\begin{scope}[shift={(0.3,0)}]
					\draw (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
					\draw (0,1)--(0.25,1.25)--(1.25,1.25)--(1,1);
					\draw (1,0)--(1.25,0.25)--(1.25,1.25);
					\draw [dashed] (1.25,0.25)--(1.5,0.5)--(1.25,0.5);	
				\end{scope}
				\node at (2.1,0.75) {=};
				\node at (1.8,-0.5) {$1 \times 1/2\times 1$-block};				
				\node at (1.8,-1.2) {(7)};
				
				\begin{scope}[shift={(2.4,0)}]		
					\draw (0,0)--(0,1)--(1,1)--(0,0);
					
				\end{scope}	
			\end{scope}

	\begin{scope}[shift={(13.5,0)}]
	\begin{scope}[shift={(0.3,0)}]
		\draw (0,0)--(0.75,0)--(0.75,1)--(0,1)--(0,0);
		\draw (0,1)--(0.5,1.5)--(1.25,1.5)--(0.75,1);
		\draw (0.75,0)--(1.25,0.5)--(1.25,1.5);
	\end{scope}
	\node at (2,0.75) {=};
	\node at (1.8,-0.5) {$3/4 \times 1\times 1$-block};				
	\node at (1.8,-1.2) {(8)};
	
	\begin{scope}[shift={(2.4,0)}]		
		\draw (0,0)--(0.75,0)--(0.75,1)--(0,1)--(0,0);
		
	\end{scope}	
\end{scope}			
		\end{scope}	
		
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.9]
		\begin{scope}[shift={(0.5,0)}]
			
			\draw (0,0)--(0.75,0)--(0.75,1.5)--(0.5,1.5)--(0.5,2)--(0,2)--(0,0);
			\draw (0,2)--(0.5,2.5)--(1.25,2.5)--(1,2.25)--(0.75,2.25)--(0.5,2)--(0,2);			
			\draw (0.75,0)--(1.25,0.5)--(1.25,2.5)--(1,2.25)--(1,1.75)--(0.75,1.5);
			\draw (0.5,1.5)--(0.75,1.75)--(1,1.75);
			\draw (0.75,1.75)--(0.75,2.25);
		\end{scope}
		
		\node at (2,0.75) {=};
		\node at (1.7,-0.5) {$23/16$-block};
		\node at (1.9,-1.2) {$(1')$};		
		\begin{scope}[shift={(2.3,0)}]		
			\draw (0,0)--(0.75,0)--(0.75,1)--(0.5,1)--(0.5,1.5)--(0.25,1.5)--(0.25,2)--(0,2)--(0,0);					
		\end{scope}	
		%%%%%%%%%%%%%%%
		\begin{scope}[shift={(4.5,0)}]
			
			\draw (0,0)--(0.75,0)--(0.75,2)--(0,2)--(0,0);
			\draw (0,2)--(0.25,2.25)--(0.5,2.25)--(0.75,2.5)--(1.25,2.5)--(0.75,2);
			\draw  (0.75,0)--(1.25,0.5)--(1.25,2.5);
			\draw [dashed] (0.25,2.25)--(0.25,1.75)--(0.5,1.75)--(0.75,2)--(0.75,2.5);
			\draw [dashed] (0.5,1.75)--(0.5,2.25);			
			\node at (1.7,0.75) {=};
			\node at (1.5,-0.5) {$23/16$-block};
			\node at (1.8,-1.2) {$(2')$};
			\begin{scope}[shift={(2.1,0)}]		
				\draw (0,0)--(0.75,0)--(0.75,2)--(0.5,2)--(0.5,1.5)--(0.25,1.5)--(0.25,1)--(0,1)--(0,0);

			\end{scope}	
		\end{scope}
		%%%%%%%%%%%%%%%
		\begin{scope}[shift={(8.5,0)}]
			\begin{scope}[shift={(0.3,0)}]
						\draw (0,1)--(0.75,1)--(0.75,1)--(0.75,0)--(0.25,0)--(0.25,0.5)--(0,0.5)--(0,1);
			\draw (0,1)--(0.25,1.25)--(0.5,1.25)--(0.75,1.5)--(1.25,1.5)--(0.75,1);
			\draw (0.75,0)--(1.25,0.5)--(1.25,1.5);
			\draw  [dashed] (0.25,1)--(0.25,0.5)--(0.5,0.75)--(0.5,1.25)--(0.25,1);
			\end{scope}
			
			\node at (2.1,0.75) {=};
			\node at (2.1,-0.5) {$9/16$-block};
			\node at (2.1,-1.2) {$(3')$};			
			\begin{scope}[shift={(2.5,0)}]		
				\draw (0,1)--(0,0.5)--(0.25,0.5)--(0.25,0)--(0.75,0)--(0.75,1)--(0,1);
				
			\end{scope}	
		\end{scope}
		%%%%%%%%%%%%%%%
		\begin{scope}[shift={(13.5,0)}]
			\draw (0,0)--(0,1)--(0.5,1)--(0.5,0)--(0,0);
			\draw (0,1)--(0.5,1.5)--(1.25,1.5)--(1,1.25)--(0.75,1.25)--(0.5,1);
			\draw (0.75,1.25)--(0.75,0.75)--(1,0.75)--(1.25,1)--(1.25,1.5);
			\draw  (0.5,1)--(0.5,0)--(1,0.5)--(1,1.25);		\draw [dashed] (0.75,1.25)--(1,1.5)	;
			\node at (1.6,0.75) {=};
			\node at (1.7,-0.5) {$9/16$-block};
			\node at (1.7,-1.2) {$(4')$};	
			\begin{scope}[shift={(2.1,0)}]		
			\draw (0,1)--(0,0)--(0.5,0)--(0.5,0.5)--(0.75,0.5)--(0.75,1)--(0,1);			
			\end{scope}	
		\end{scope}		
		%%%%%%%%%%%%%%%%%%%
		%%%%%%%%%%%%%%%%%%%
		\begin{scope}[shift={(0,-4)}]
	\begin{scope}	[shift={(0.1,0)}]	
\begin{scope}[shift={(-1,0)}]	
	\draw (1.5,1.5)--(2.5,1.5)--(2,1)--(1.5,1)--(1.75,1.25)--(1.25,1.25)--(1.5,1.5);
	\draw (1.25,1.25)--(1.25,0.25)--(1.5,0.25);
	\draw (1.5,1)--(2,1)--(2,0)--(1.5,0)--(1.5,1);
	\draw (2,1)--(2.5,1.5)--(2.5,0.5)--(2,0);
\end{scope}
\node at (1.8,0.75) {=};
\node at (1.8,-0.5) {$3/4$-block};
\node at (1.8,-1.2) {$(5')$};
\begin{scope}[shift={(1,0.3)}]		
	\draw (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);

\end{scope}	
\end{scope}
			%%%%%%%%%%%%%%%
			\begin{scope}[shift={(4.7,0)}]
\begin{scope}[shift={(-0.2,0)}]
	\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0);
	\draw (0,1)--(0.5,1.5)--(1,1.5)--(0.75,1.25)--(1.25,1.25)--(1,1);
	\draw (1,0)--(1.25,0.25)--(1.25,1.25);
	\draw (1,1.5)--(1,1.25);
\end{scope}
\node at (1.4,0.75) {=};
\node at (1.4,-0.5) {$3/4$-block};
\node at (1.4,-1.2) {$(6')$};
\begin{scope}[shift={(1.7,0.3)}]	
	\draw (0,0)--(0,1)--(1,1)--(0.5,0)--(0,0);				
	
\end{scope}	
			\end{scope}
				\end{scope}	
		
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.9]
		\begin{scope}[shift={(0.5,0)}]		
			\draw (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);	
			\filldraw[fill=red,fill opacity=0.8](0,0) -- (0.5,0) -- (0.5,1) -- (0,1) -- (0,0);
		\end{scope}
		
		\begin{scope}[shift={(2,0)}]		
			\draw (0,0)--(0.75,0)--(0.75,1)--(0,1)--(0,0);				
			\filldraw[fill=black,fill opacity=0.8](0,0)--(0.75,0)--(0.75,1)--(0,1)--(0,0);
		\end{scope}		
		
		\begin{scope}[shift={(2.7,0)}]		
		\draw (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);				
			\filldraw[fill=black,fill opacity=0.8]	 (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
		\end{scope}		
		
		\begin{scope}[shift={(5.7,0)}]		
			\draw (0,0)--(0,1)--(1,1)--(0.5,0)--(0,0);				
			\filldraw[fill=black,fill opacity=0.8](0,0)--(0,1)--(1,1)--(0.5,0)--(0,0);
		\end{scope}	
		
		\begin{scope}[shift={(7.6,0)}]		
			\draw (0,1)--(0,0.5)--(0.25,0.5)--(0.25,0)--(0.75,0)--(0.75,1)--(0,1);			
			\filldraw[fill=blue,fill opacity=0.8](0,1)--(0,0.5)--(0.25,0.5)--(0.25,0)--(0.75,0)--(0.75,1)--(0,1);
		\end{scope}

		\begin{scope}[shift={(9.4,0)}]		
			\draw (0,1)--(0,0)--(0.5,0)--(0.5,0.5)--(0.75,0.5)--(0.75,1)--(0,1);				
			\filldraw[fill=blue,fill opacity=0.8](0,1)--(0,0)--(0.5,0)--(0.5,0.5)--(0.75,0.5)--(0.75,1)--(0,1);	
		\end{scope}		
		
		\begin{scope}[shift={(11.2,0)}]		
		\draw (0,0)--(1,0)--(1,1)--(0,1)--(0,0);			
			\filldraw[fill=blue,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
		\end{scope}	

		\begin{scope}[shift={(13.2,0)}]		
	\draw (0,0)--(1,0)--(1,1)--(0,1)--(0,0);			
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\end{scope}			
%%%%%%%%%%%%%%%second row%%%%%%%%%%%%%%%%%%%		
		\begin{scope}[shift={(0,-2.5)}]	
		\begin{scope}[shift={(0.5,0)}]		
	\draw (0,0)--(0.5,0)--(1.5,0)--(1.5,1)--(0.5,0)--(0.5,1)--(0,0);	
	\filldraw[fill=green,fill opacity=0.8](0,0)--(0.5,0)--(1.5,0)--(1.5,1)--(0.5,0)--(0.5,1)--(0,0);
\end{scope}

\begin{scope}[shift={(2.9,0)}]		
	\draw (0,0)--(0,1)--(1,1)--(1.5,1)--(1,0)--(1,1)--(0,0);			
	\filldraw[fill=green,fill opacity=0.8](0,0)--(0,1)--(1,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
\end{scope}		

\begin{scope}[shift={(5.2,0)}]		
	\draw (0,0)--(0.75,0)--(0.75,1)--(0.5,1)--(0.5,1.5)--(0.25,1.5)--(0.25,2)--(0,2)--(0,0);								
	\filldraw[fill=green,fill opacity=0.8]	 (0,0)--(0.75,0)--(0.75,1)--(0.5,1)--(0.5,1.5)--(0.25,1.5)--(0.25,2)--(0,2)--(0,0);					
\end{scope}		

\begin{scope}[shift={(6.9,0)}]		
	\draw (0,0)--(0.75,0)--(0.75,2)--(0.5,2)--(0.5,1.5)--(0.25,1.5)--(0.25,1)--(0,1)--(0,0);				
	\filldraw[fill=green,fill opacity=0.8](0,0)--(0.75,0)--(0.75,2)--(0.5,2)--(0.5,1.5)--(0.25,1.5)--(0.25,1)--(0,1)--(0,0);
\end{scope}	

\begin{scope}[shift={(8.5,0)}]		
	\draw (0,0)--(0.5,0)--(0.5,2)--(0,2)--(0,0);			
	\filldraw[fill=purple,fill opacity=0.8](0,0)--(0.5,0)--(0.5,2)--(0,2)--(0,0);	
\end{scope}

\begin{scope}[shift={(9.8,0)}]		
	\draw (0,0)--(0,1)--(1,1)--(0,0);
				
	\filldraw[fill=purple,fill opacity=0.8](0,0)--(0,1)--(1,1)--(0,0);
		
\end{scope}		

\begin{scope}[shift={(11.2,0)}]		
	\draw (0,0)--(1,0)--(1,1)--(0,0);				
	\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);	
\end{scope}			
		\end{scope}	
	\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{|c||*{27}{c|}}
\hline
$a\backslash b$ & $(2321)$ & $(1321)$ & $(1221)$ & $(1211)$ & $(1210)$ & $(1111)$ & $(1110)$ & $(0111)$ & $(1100)$ & $(0110)$ & $(1000)$ & $(0100)$ & $\hspace{12.47086pt}\emptyset\hspace{12.47086pt}$ & $\hspace{9.678865pt}r_{1}\hspace{9.678865pt}$ & $\hspace{9.678865pt}r_{2}\hspace{9.678865pt}$ & $\overline{(0100)}$ & $\overline{(1000)}$ & $\overline{(0110)}$ & $\overline{(1100)}$ & $\overline{(0111)}$ & $\overline{(1110)}$ & $\overline{(1111)}$ & $\overline{(1210)}$ & $\overline{(1211)}$ & $\overline{(1221)}$ & $\overline{(1321)}$ & $\overline{(2321)}$ \\ \hline
& & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-27pt] \hline
$(2321)$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$(1321)$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$(1221)$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$(1211)$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$(1210)$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$(1111)$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$(1110)$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$(0111)$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$(1100)$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$(0110)$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$(1000)$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$(0100)$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\emptyset$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ \\ \hline
$r_{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$r_{2}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\overline{(0100)}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\overline{(1000)}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\overline{(0110)}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\overline{(1100)}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\overline{(0111)}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\overline{(1110)}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\overline{(1111)}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\overline{(1210)}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\overline{(1211)}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\overline{(1221)}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\overline{(1321)}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\overline{(2321)}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ \\ \hline
\end{tabular}
\begin{tabular}{|c||*{53}{c|}}
\hline
$a\backslash b$ & $(2342)$ & $(1342)$ & $(1242)$ & $(1232)$ & $(1231)$ & $(1222)$ & $(1221)$ & $(1122)$ & $(1220)$ & $(1121)$ & $(0122)$ & $(1120)$ & $(1111)$ & $(0121)$ & $(1110)$ & $(0120)$ & $(0111)$ & $(1100)$ & $(0110)$ & $(0011)$ & $(1000)$ & $(0100)$ & $(0010)$ & $(0001)$ & $\hspace{12.47086pt}\emptyset\hspace{12.47086pt}$ & $\hspace{9.678865pt}r_{1}\hspace{9.678865pt}$ & $\hspace{9.678865pt}r_{2}\hspace{9.678865pt}$ & $\hspace{9.678865pt}r_{3}\hspace{9.678865pt}$ & $\hspace{9.678865pt}r_{4}\hspace{9.678865pt}$ & $\overline{(0001)}$ & $\overline{(0010)}$ & $\overline{(0100)}$ & $\overline{(1000)}$ & $\overline{(0011)}$ & $\overline{(0110)}$ & $\overline{(1100)}$ & $\overline{(0111)}$ & $\overline{(0120)}$ & $\overline{(1110)}$ & $\overline{(0121)}$ & $\overline{(1111)}$ & $\overline{(1120)}$ & $\overline{(0122)}$ & $\overline{(1121)}$ & $\overline{(1220)}$ & $\overline{(1122)}$ & $\overline{(1221)}$ & $\overline{(1222)}$ & $\overline{(1231)}$ & $\overline{(1232)}$ & $\overline{(1242)}$ & $\overline{(1342)}$ & $\overline{(2342)}$ \\ \hline
& & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & \\[-27pt]
\hline
$(2342)$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$(1342)$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$(1242)$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$(1232)$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$(1231)$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$(1222)$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$(1221)$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$(1122)$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$(1220)$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$(1121)$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$(0122)$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$(1120)$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$(1111)$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$(0121)$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$(1110)$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$(0120)$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$(0111)$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$(1100)$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$(0110)$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$(0011)$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$(1000)$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$(0100)$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$(0010)$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$(0001)$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\emptyset$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ \\ \hline
$r_{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$r_{2}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$r_{3}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$r_{4}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\overline{(0001)}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\overline{(0010)}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\overline{(0100)}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\overline{(1000)}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\overline{(0011)}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\overline{(0110)}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\overline{(1100)}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\overline{(0111)}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\overline{(0120)}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\overline{(1110)}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\overline{(0121)}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\overline{(1111)}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\overline{(1120)}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\overline{(0122)}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\overline{(1121)}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\overline{(1220)}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\overline{(1122)}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\overline{(1221)}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\overline{(1222)}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\overline{(1231)}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\overline{(1232)}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\overline{(1242)}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\overline{(1342)}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ & $\cell{2}$ \\ \hline
$\overline{(2342)}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{0}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{0}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{1}$ & $\cell{2}$ \\ \hline
\end{tabular}

==> Ground_state_walls.tex <==
\begin{figure}[H]
	\centering
	\begin{tikzpicture}[scale=0.5]
		%%%%%%%%ground E_6^(2)%%%%%%%%%%%	
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{scope}[shift={(0,0)}]
	\draw (0,0)--(0,8)--(2,8)--(2,0);
\draw (0,7)--(2,7);
\draw (0,6)--(2,6);	
\draw (0,5)--(2,5);		
\draw (0,4)--(2,4);		
\draw (0,3)--(2,3);		
\draw (0,2)--(2,2);		
\draw (0,1)--(2,1);		
\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
\draw 	(0.5,7)--(0.5,8);
\draw (0.5,2)--(1,3);
\draw (1,1)--(1,2);
\draw (1,0)--(1.5,1);
\draw (1.5,3)--(1.5,4);	
\draw (0,0)--(0,-0.5);	
\draw (2,0)--(2,-0.5);
\node at (1,-0.4) {$\vdots$};

\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
%\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
%\filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
%\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
%\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
%\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
%\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);		
		\end{scope}
		\begin{scope}[shift={(-2,0)}]
	\draw (0,0)--(0,8)--(2,8)--(2,0);
	\draw (0,7)--(2,7);
	\draw (0,6)--(2,6);	
	\draw (0,5)--(2,5);		
	\draw (0,4)--(2,4);		
	\draw (0,3)--(2,3);		
	\draw (0,2)--(2,2);		
	\draw (0,1)--(2,1);		
	\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
	\draw 	(0.5,7)--(0.5,8);
	\draw (0.5,2)--(1,3);
	\draw (1,1)--(1,2);
	\draw (1,0)--(1.5,1);
	\draw (1.5,3)--(1.5,4);	
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
	\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
	%\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
	%\filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
	%\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
	\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
	%\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
	\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
	%\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
	%\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
	\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);
	
\node at (1,-1.7) {\small Type $E_{6}^{(2)}$};	
			
\end{scope}
		\begin{scope}[shift={(-4,0)}]
	\draw (0,0)--(0,8)--(2,8)--(2,0);
	\draw (0,7)--(2,7);
	\draw (0,6)--(2,6);	
	\draw (0,5)--(2,5);		
	\draw (0,4)--(2,4);		
	\draw (0,3)--(2,3);		
	\draw (0,2)--(2,2);		
	\draw (0,1)--(2,1);		
	\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
	\draw 	(0.5,7)--(0.5,8);
	\draw (0.5,2)--(1,3);
	\draw (1,1)--(1,2);
	\draw (1,0)--(1.5,1);
	\draw (1.5,3)--(1.5,4);	
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
	\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
	%\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
	%\filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
	%\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
	\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
	%\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
	\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
	%\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
	%\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
	\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);
	
\draw (0,0)--(-0.5,0);
\draw (0,1)--(-0.5,1);
\draw (0,2)--(-0.5,2);
\draw (0,3)--(-0.5,3);		
\draw (0,4)--(-0.5,4);			
\draw (0,5)--(-0.5,5);			
\draw (0,6)--(-0.5,6);			
\draw (0,7)--(-0.5,7);		
\draw (0,8)--(-0.5,8);
\node at (-0.5,0.5) {$\dots$};	
\node at (-0.5,1.5) {$\dots$};
\node at (-0.5,2.5) {$\dots$};
\node at (-0.5,3.5) {$\dots$};
\node at (-0.5,4.5) {$\dots$};
\node at (-0.5,5.5) {$\dots$};
\node at (-0.5,6.5) {$\dots$};
\node at (-0.5,7.5) {$\dots$};				
\end{scope}

%%%%%%%%ground F_4^(1)%%%%%%%%%%%	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(11,0)}]
\begin{scope}[shift={(0,0)}]
\draw (0,0)--(0,10)--(2,10)--(2,0);
\draw (0,1)--(2,1);
\draw (0,2)--(2,2);
\draw (0,3)--(2,3);
\draw (0,5)--(2,5);
\draw (0,6)--(2,6);
\draw (0,7)--(2,7);
\draw (0,8)--(2,8);
\draw (0,0)--(1,1);
\draw (1,0)--(1,1);
\draw (1,0)--(1.5,1);
\draw (1,1)--(1,2);
\draw (1,2)--(1,3);
\draw (0.75,3)--(0.75,4);
\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
\draw (0.5,4)--(0.5,5);
\draw (1.5,3)--(1.5,5);
\draw (0.5,5)--(1,6);
\draw (1,5)--(1,6);
\draw (1,5)--(2,6);
\draw (1,6)--(1,8);
\draw (0.5,8)--(0.5,10);
\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
\draw (1.25,9)--(2,9);
\draw (1.5,9)--(1.5,10);
\draw (0,0)--(0,-0.5);	
\draw (2,0)--(2,-0.5);
\node at (1,-0.4) {$\vdots$};

\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
%\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
%\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
%\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
%\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);	
\end{scope}

\begin{scope}[shift={(-2,0)}]
\draw (0,0)--(0,10)--(2,10)--(2,0);
\draw (0,1)--(2,1);
\draw (0,2)--(2,2);
\draw (0,3)--(2,3);
\draw (0,5)--(2,5);
\draw (0,6)--(2,6);
\draw (0,7)--(2,7);
\draw (0,8)--(2,8);
\draw (0,0)--(1,1);
\draw (1,0)--(1,1);
\draw (1,0)--(1.5,1);
\draw (1,1)--(1,2);
\draw (1,2)--(1,3);
\draw (0.75,3)--(0.75,4);
\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
\draw (0.5,4)--(0.5,5);
\draw (1.5,3)--(1.5,5);
\draw (0.5,5)--(1,6);
\draw (1,5)--(1,6);
\draw (1,5)--(2,6);
\draw (1,6)--(1,8);
\draw (0.5,8)--(0.5,10);
\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
\draw (1.25,9)--(2,9);
\draw (1.5,9)--(1.5,10);
\draw (0,0)--(0,-0.5);	
\draw (2,0)--(2,-0.5);
\node at (1,-0.4) {$\vdots$};

\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
%\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
%\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
%\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
%\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);	

\node at (1,-1.7) {\small Type $F_{4}^{(1)}$};

\end{scope}	

\begin{scope}[shift={(-4,0)}]
\draw (0,0)--(0,10)--(2,10)--(2,0);
\draw (0,1)--(2,1);
\draw (0,2)--(2,2);
\draw (0,3)--(2,3);
\draw (0,5)--(2,5);
\draw (0,6)--(2,6);
\draw (0,7)--(2,7);
\draw (0,8)--(2,8);
\draw (0,0)--(1,1);
\draw (1,0)--(1,1);
\draw (1,0)--(1.5,1);
\draw (1,1)--(1,2);
\draw (1,2)--(1,3);
\draw (0.75,3)--(0.75,4);
\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
\draw (0.5,4)--(0.5,5);
\draw (1.5,3)--(1.5,5);
\draw (0.5,5)--(1,6);
\draw (1,5)--(1,6);
\draw (1,5)--(2,6);
\draw (1,6)--(1,8);
\draw (0.5,8)--(0.5,10);
\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
\draw (1.25,9)--(2,9);
\draw (1.5,9)--(1.5,10);
\draw (0,0)--(0,-0.5);	
\draw (2,0)--(2,-0.5);
\node at (1,-0.4) {$\vdots$};

\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
%\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
%\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
%\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
%\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);

\draw (0,0)--(-0.5,0);
\draw (0,1)--(-0.5,1);
\draw (0,2)--(-0.5,2);
\draw (0,3)--(-0.5,3);		
\draw (0,4)--(-0.5,4);			
\draw (0,5)--(-0.5,5);			
\draw (0,6)--(-0.5,6);			
\draw (0,7)--(-0.5,7);	
\draw (0,8)--(-0.5,8);
\draw (0,10)--(-0.5,10);	
\node at (-0.5,0.5) {$\dots$};	
\node at (-0.5,1.5) {$\dots$};
\node at (-0.5,2.5) {$\dots$};
\node at (-0.5,3.5) {$\dots$};
\node at (-0.5,4.5) {$\dots$};
\node at (-0.5,5.5) {$\dots$};
\node at (-0.5,6.5) {$\dots$};
\node at (-0.5,7.5) {$\dots$};
\node at (-0.5,9) {$\dots$};
	
\end{scope}	
	
\end{scope}


	\end{tikzpicture}
	\vspace{-1mm}
\caption{Ground-state walls $Y_{\Lambda_0}$ for types $E_{6}^{(2)}$ and $F_{4}^{(1)}$} \label{ground-state walls}
\end{figure}

==> Realization_B.tex <==
\begin{figure}[H]
	\centering
	\begin{tikzpicture}[scale=0.3]
		%first row%
		\begin{scope}[shift={(0,0)}]		
			\draw (0,0)--(0,4)--(2,4)--(2,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);	
			\draw (0,3)--(2,3);		
			\draw (0.5,0)--(0.5,1)--(0.5,1)--(1,2)--(1,3);	
			\draw (1,3)--(1.5,4)--(1.5,5)--(2,5)--(2,4);
			\draw (1.5,0)--(1.5,1);
			\draw (0,4)--(0,5)--(2,5)--(2,4);	
			\draw (0.5,4)--(0.5,5);	
			\draw (1.5,4)--(1.5,5);	
			
			\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
			
			\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
			
			\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
			
			\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);
			
			\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(1,2)--(2,2)--(2,1)--(0.5,1);
			
			\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);
			
			\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);
			
			\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
			\draw[thick,blue,->]  (2.2,-0.2) -- (3.8,-2.8);
		\end{scope}
		
		\begin{scope}[shift={(4,0)}]		
			\draw (0,0)--(0,4)--(2,4)--(2,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);	
			\draw (0,3)--(2,3);		
			\draw (0.5,0)--(0.5,1)--(0.5,1)--(1,2)--(1,3);	
			\draw (1,3)--(1.5,4)--(1.5,5)--(2,5)--(2,4);
			\draw (1.5,0)--(1.5,1);
			\draw (0,4)--(0,5)--(2,5)--(2,4);	
			\draw (0.5,4)--(0.5,5);	
			\draw (1.5,4)--(1.5,5);	
			
			\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
			
			\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
			
			\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
			
			%\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);
			
			\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(1,2)--(2,2)--(2,1)--(0.5,1);
			
			\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);
			
			\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);
			
			\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
			\draw[thick,black,->]  (-0.2,2) -- (-1.8,2);	
		\end{scope}	
		
		
		\begin{scope}[shift={(27,0)}]		
			\draw (0,0)--(0,4)--(2,4)--(2,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);	
			\draw (0,3)--(2,3);		
			\draw (0.5,0)--(0.5,1);		
			\draw (1.5,0)--(1.5,1);	
			\draw (1,1)--(1.5,2);	
			\draw (1,2)--(1,3);	
			\draw (0.5,3)--(1,4);	
			\draw (0.5,3)--(1,4);	
			
			\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
			
			\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
			
			\filldraw[fill=red,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
			
			\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1.5,2)--(1,1)--(0,1);
			
			\filldraw[fill=black,fill opacity=0.8]  (1,1)--(1.5,2)--(2,2)--(2,1)--(1,1);
			
			\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
			
			\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(1,4)--(0.5,3)--(0,3);
			\draw[thick,blue,->]  (2.2,-0.2) -- (3.8,-2.8);
			\draw[thick,red,->,bend right=27]  (-0.2,4.2) to node [swap] {} (-24.8,4.2);
		\end{scope}	
		
		
		
		%second row%
		\begin{scope}[shift={(4,-7)}]		
			\draw (0,0)--(0,4)--(2,4)--(2,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);	
			\draw (0,3)--(2,3);		
			\draw (0.5,0)--(0.5,1)--(0.5,1)--(1,2)--(1,3);	
			\draw (1,3)--(1.5,4)--(1.5,5)--(2,5)--(2,4);
			\draw (1.5,0)--(1.5,1);
			\draw (0,4)--(0,5)--(2,5)--(2,4);	
			\draw (0.5,4)--(0.5,5);	
			\draw (1.5,4)--(1.5,5);	
			
			\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
			
			\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
			
			\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
			
			\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);
			
			\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(1,2)--(2,2)--(2,1)--(0.5,1);
			
			\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);
			
			\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);
			
			\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
			
			\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
			
			\draw[thick,green,->]  (0,-0.2) -- (-2,-1.8);	
		\end{scope}	
		
		
		\begin{scope}[shift={(31,-7)}]		
			\draw (0,0)--(0,4)--(2,4)--(2,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);	
			\draw (0,3)--(2,3);		
			\draw (0.5,0)--(0.5,1);		
			\draw (1.5,0)--(1.5,1);	
			\draw (1,1)--(1.5,2);	
			\draw (1,2)--(1,3);	
			\draw (0.5,3)--(1,4);	
			\draw (0.5,3)--(1,4);	
			
			\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
			
			\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
			
			\filldraw[fill=red,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
			
			\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1.5,2)--(1,1)--(0,1);
			
			\filldraw[fill=black,fill opacity=0.8]  (1,1)--(1.5,2)--(2,2)--(2,1)--(1,1);
			
			\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
			
			\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(1,4)--(0.5,3)--(0,3);
			
			\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
			
			\draw[thick,red,->,bend right=27]  (-0.2,2) -- (-24.8,2);
			\draw[thick,green,->]  (0,-0.2) -- (-2,-1.8);	
		\end{scope}	
		
		
		\begin{scope}[shift={(35,-7)}]		
			\draw (0,0)--(0,4)--(2,4)--(2,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);	
			\draw (0,3)--(2,3);		
			\draw (0.5,0)--(0.5,1);		
			\draw (1.5,0)--(1.5,1);	
			\draw (1,1)--(1.5,2);	
			\draw (1,2)--(1,3);	
			\draw (0.5,3)--(1,4);	
			
			\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
			
			\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
			
			\filldraw[fill=red,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
			
			\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1.5,2)--(1,1)--(0,1);
			
			\filldraw[fill=black,fill opacity=0.8]  (1,1)--(1.5,2)--(2,2)--(2,1)--(1,1);
			
			\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
			
			\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
			\draw[thick,black,->]  (-0.2,2) -- (-1.8,2);
			\draw[thick,green,->]  (0,-0.2) -- (-2,-1.8);
			
		\end{scope}	
		
		
		
		
		%third row%
		\begin{scope}[shift={(0,-14)}]		
			\draw (0,0)--(0,4)--(2,4)--(2,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);	
			\draw (0,3)--(2,3);		
			\draw (0.5,0)--(0.5,1)--(0.5,1)--(1,2)--(1,3);	
			\draw (1,3)--(1.5,4)--(1.5,5)--(2,5)--(2,4);
			\draw (1.5,0)--(1.5,1);
			\draw (0,4)--(0,5)--(2,5)--(2,4);	
			\draw (0.5,4)--(0.5,5);	
			\draw (1.5,4)--(1.5,5);	
			
			\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
			
			\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
			
			\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
			
			\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);
			
			\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(1,2)--(2,2)--(2,1)--(0.5,1);
			
			\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);
			
			\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);
			
			\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
			
			\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
			
			\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);	
			\draw[thick,purple,->]  (1,-0.2)-- (1,-1.8);
			\draw[thick,blue,->]  (2,-0.2)-- (4,-8.8);			
		\end{scope}	
		
		
		\begin{scope}[shift={(27,-14)}]		
			\draw (0,0)--(0,4)--(2,4)--(2,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);	
			\draw (0,3)--(2,3);		
			\draw (0.5,0)--(0.5,1);		
			\draw (1.5,0)--(1.5,1);	
			\draw (1,1)--(1.5,2);	
			\draw (1,2)--(1,3);	
			\draw (0.5,3)--(1,4);	
			\draw (0.5,3)--(1,4);	
			\draw (0,4)--(0,5)--(2,5)--(2,4);	
			\draw (0.5,4)--(0.5,5);	
			\draw (1.5,4)--(1.5,5);	
			
			\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
			
			\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
			
			\filldraw[fill=red,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
			
			\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1.5,2)--(1,1)--(0,1);
			
			\filldraw[fill=black,fill opacity=0.8]  (1,1)--(1.5,2)--(2,2)--(2,1)--(1,1);
			
			\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
			
			\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(1,4)--(0.5,3)--(0,3);
			
			\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
			
			\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(1,4)--(2,4)--(2,3)--(0.5,3);	
			
			\draw[thick,red,->,bend right=27]  (-0.2,2) -- (-24.8,2);
			\draw[thick,purple,->]  (1,-0.2)-- (1,-1.8);
			\draw[thick,blue,->]  (2,-0.2)-- (4,-8.8);									
		\end{scope}	
		
		
		\begin{scope}[shift={(31,-14)}]		
			\draw (0,0)--(0,4)--(2,4)--(2,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);	
			\draw (0,3)--(2,3);		
			\draw (0.5,0)--(0.5,1);		
			\draw (1.5,0)--(1.5,1);	
			\draw (1,1)--(1.5,2);	
			\draw (1,2)--(1,3);	
			\draw (0.5,3)--(1,4);	
			\draw (0.5,3)--(1,4);	
			\draw (0,4)--(0,5)--(2,5)--(2,4);	
			\draw (0.5,4)--(0.5,5);	
			\draw (1.5,4)--(1.5,5);	
			
			\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
			
			\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
			
			\filldraw[fill=red,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
			
			\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1.5,2)--(1,1)--(0,1);
			
			\filldraw[fill=black,fill opacity=0.8]  (1,1)--(1.5,2)--(2,2)--(2,1)--(1,1);
			
			\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
			
			%\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(1,4)--(0.5,3)--(0,3);
			
			\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
			
			\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(1,4)--(2,4)--(2,3)--(0.5,3);
			
			\draw[thick,black,->]  (-0.2,2) -- (-1.8,2);	
			\draw[thick,purple,->]  (1,-0.2)-- (1,-1.8);					
		\end{scope}	
		
		%fourth row%		
		\begin{scope}[shift={(0,-7)}]	
			\begin{scope}[shift={(0,-14)}]		
				\draw (0,0)--(0,4)--(2,4)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);	
				\draw (0,3)--(2,3);		
				\draw (0.5,0)--(0.5,1)--(0.5,1)--(1,2)--(1,3);	
				\draw (1,3)--(1.5,4)--(1.5,5)--(2,5)--(2,4);
				\draw (1.5,0)--(1.5,1);
				\draw (0,4)--(0,5)--(2,5)--(2,4);	
				\draw (0.5,4)--(0.5,5);	
				\draw (1.5,4)--(1.5,5);	
				
				\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
				
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(1,2)--(2,2)--(2,1)--(0.5,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);
				
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);	
				\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);	
				\draw[thick,blue,->]  (2,-0.2)-- (4,-9.8);	
			\end{scope}	
			
			
			\begin{scope}[shift={(27,-14)}]		
				\draw (0,0)--(0,4)--(2,4)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);	
				\draw (0,3)--(2,3);		
				\draw (0.5,0)--(0.5,1);		
				\draw (1.5,0)--(1.5,1);	
				\draw (1,1)--(1.5,2);	
				\draw (1,2)--(1,3);	
				\draw (0.5,3)--(1,4);	
				\draw (0.5,3)--(1,4);	
				\draw (0,4)--(0,5)--(2,5)--(2,4);	
				\draw (0.5,4)--(0.5,5);	
				\draw (1.5,4)--(1.5,5);	
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
				
				\filldraw[fill=red,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
				
				\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1.5,2)--(1,1)--(0,1);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,1)--(1.5,2)--(2,2)--(2,1)--(1,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(1,4)--(0.5,3)--(0,3);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(1,4)--(2,4)--(2,3)--(0.5,3);	
				
				\draw[thick,red,->,bend right=20]  (-0.2,2) to node [swap] {} (-24.8,2);	
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
				\draw[thick,blue,->]  (2,-0.2)-- (4,-9.8);		
			\end{scope}	
			
			
			\begin{scope}[shift={(31,-14)}]		
				\draw (0,0)--(0,4)--(2,4)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);	
				\draw (0,3)--(2,3);		
				\draw (0.5,0)--(0.5,1);		
				\draw (1.5,0)--(1.5,1);	
				\draw (1,1)--(1.5,2);	
				\draw (1,2)--(1,3);	
				\draw (0.5,3)--(1,4);	
				\draw (0.5,3)--(1,4);	
				\draw (0,4)--(0,5)--(2,5)--(2,4);	
				\draw (0.5,4)--(0.5,5);	
				\draw (1.5,4)--(1.5,5);	
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
				
				\filldraw[fill=red,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
				
				\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1.5,2)--(1,1)--(0,1);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,1)--(1.5,2)--(2,2)--(2,1)--(1,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
				
				%\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(1,4)--(0.5,3)--(0,3);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(1,4)--(2,4)--(2,3)--(0.5,3);
				
				\draw[thick,black,->]  (-0.2,2) -- (-1.8,2);	
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);				
			\end{scope}	
			
		\end{scope}
		
		
		%fifth row%	
		\begin{scope}[shift={(0,-6)}]
			\begin{scope}[shift={(0,-23)}]		
				\draw (0,0)--(0,4)--(2,4)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);	
				\draw (0,3)--(2,3);		
				\draw (0.5,0)--(0.5,1)--(0.5,1)--(1,2)--(1,3);	
				\draw (1,3)--(1.5,4)--(1.5,5)--(2,5)--(2,4);
				\draw (1.5,0)--(1.5,1);
				\draw (0,4)--(0,5)--(1.5,5);	
				\draw (0.5,4)--(0.5,5);	
				\draw (1,5)--(1.5,6)--(2,6)--(2,5);		
				\draw (0,5)--(0,6)--(2,6)--(1,6);
				
				
				
				
				\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
				
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(1,2)--(2,2)--(2,1)--(0.5,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);
				
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
				
				%\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);	
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);		
				
				\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(0.5,5);
				\draw[thick,purple,->]  (1,-0.2)-- (1,-1.8);	
			\end{scope}	
			
			
			\begin{scope}[shift={(4,-23)}]		
				\draw (0,0)--(0,4)--(2,4)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);	
				\draw (0,3)--(2,3);		
				\draw (0.5,0)--(0.5,1)--(0.5,1)--(1,2)--(1,3);	
				\draw (1,3)--(1.5,4)--(1.5,5)--(2,5)--(2,4);
				\draw (1.5,0)--(1.5,1);
				\draw (0,4)--(0,5)--(1.5,5);	
				\draw (0.5,4)--(0.5,5);	
				\draw (1,5)--(1.5,6)--(2,6)--(2,5);		
				\draw (0,5)--(0,6)--(2,6)--(1,6);
				
				
				\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
				
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(1,2)--(2,2)--(2,1)--(0.5,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);
				
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
				
				%\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);	
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);		
				
				%\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(0.5,5);
				\draw[thick,black,->]  (-0.2,3) -- (-1.8,3);
				\draw[thick,purple,->]  (1,-0.2)-- (1,-1.8);
			\end{scope}	
			
			
			
			\begin{scope}[shift={(9.5,-21)}]		
				
				\draw (0,0)--(0,4)--(2,4)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);	
				\draw (0,3)--(2,3);		
				\draw (0.5,0)--(0.5,1)--(0.5,1)--(1,2)--(1,3);	
				\draw (1,3)--(1.5,4)--(1.5,5)--(2,5)--(2,4);
				\draw (1.5,0)--(1.5,1);
				\draw (0,4)--(0,5)--(1.5,5);	
				\draw (0.5,4)--(0.5,5);	
				\draw (1,5)--(1.5,6)--(2,6)--(2,5);		
				\draw (0,5)--(0,7)--(2,7)--(2,6)--(0,6);
				\draw (1,6)--(1,7);	
				\draw (0,7)--(0,8)--(2,8)--(2,7);
				\draw (0.5,7)--(1,8);	
				
				\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
				
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(1,2)--(2,2)--(2,1)--(0.5,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);
				
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);	
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);		
				
				%\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(0.5,5);
				
				\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(0,5);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);	
				
				\filldraw[fill=black,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(0.5,7)--(0,7);
				
				\draw[thick,black,->]  (2,8.2) -- (17.5,26.8);	
			\end{scope}	
			
			
			\begin{scope}[shift={(15.5,-21)}]		
				\draw (0,0)--(0,4)--(2,4)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);	
				\draw (0,3)--(2,3);		
				\draw (0.5,0)--(0.5,1);		
				\draw (1.5,0)--(1.5,1);	
				\draw (1,1)--(1.5,2);	
				\draw (1,2)--(1,3);	
				\draw (0.5,3)--(1,4);	
				\draw (0.5,3)--(1,4);
				\draw (0,4)--(0,7)--(2,7)--(2,4);	
				\draw (0,5)--(2,5);	
				\draw (0,6)--(2,6);	
				\draw (0.5,4)--(0.5,5)--(1,6)--(1,7);		
				\draw (1.5,4)--(1.5,5);	
				\draw (0,7)--(0,9)--(2,9)--(2,7);
				\draw (0,8)--(2,8);		
				\draw (1,7)--(1.5,8);
				\draw (0.5,8)--(0.5,9);	
				\draw (1.5,8)--(1.5,9);					
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
				
				\filldraw[fill=red,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
				
				\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1.5,2)--(1,1)--(0,1);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,1)--(1.5,2)--(2,2)--(2,1)--(1,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(1,4)--(0.5,3)--(0,3);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(1,4)--(2,4)--(2,3)--(0.5,3);	
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
				\filldraw[fill=green,fill opacity=0.8]  (0.5,5)--(1,6)--(2,6)--(2,5)--(0.5,5);
				\filldraw[fill=blue,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);\filldraw[fill=black,fill opacity=0.8]  (1,7)--(1.5,8)--(2,8)--(2,7)--(1,7);	
				\filldraw[fill=red,fill opacity=0.8]  (1.5,8)--(1.5,9)--(2,9)--(2,8)--(1.5,8);	
				
				\draw[thick,red,->]  (0,9.2) -- (-9.5,26.8);				
			\end{scope}	
			
			
			\begin{scope}[shift={(21.5,-21)}]		
				
				\draw (0,0)--(0,4)--(2,4)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);	
				\draw (0,3)--(2,3);		
				\draw (0.5,0)--(0.5,1)--(0.5,1)--(1,2)--(1,3);	
				\draw (1,3)--(1.5,4)--(1.5,5)--(2,5)--(2,4);
				\draw (1.5,0)--(1.5,1);
				\draw (0,4)--(0,5)--(1.5,5);	
				\draw (0.5,4)--(0.5,5);	
				\draw (1,5)--(1.5,6)--(2,6)--(2,5);		
				\draw (0,5)--(0,7)--(2,7)--(2,6)--(0,6);
				\draw (1,6)--(1,7);	
				
				
				
				\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
				
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(1,2)--(2,2)--(2,1)--(0.5,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);
				
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);	
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);		
				
				%\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(0.5,5);
				
				\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(0,5);
				
				%\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);	
				\filldraw[fill=blue,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);	
				
				\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);
				
				\draw[thick,blue,->,bend left=30]  (2,7.2) -- (14.5,19.8);	
			\end{scope}	
			
			
			\begin{scope}[shift={(31,-23)}]		
				\draw (0,0)--(0,4)--(2,4)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);	
				\draw (0,3)--(2,3);		
				\draw (0.5,0)--(0.5,1);		
				\draw (1.5,0)--(1.5,1);	
				\draw (1,1)--(1.5,2);	
				\draw (1,2)--(1,3);	
				\draw (0.5,3)--(1,4);	
				\draw (0.5,3)--(1,4);
				\draw (0,4)--(0,6)--(2,6)--(2,4);	
				\draw (0,5)--(2,5);	
				\draw (0,6)--(2,6);	
				\draw (0.5,4)--(0.5,5)--(1,6);		
				\draw (1.5,4)--(1.5,5);	
				
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
				
				\filldraw[fill=red,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
				
				\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1.5,2)--(1,1)--(0,1);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,1)--(1.5,2)--(2,2)--(2,1)--(1,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(1,4)--(0.5,3)--(0,3);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(1,4)--(2,4)--(2,3)--(0.5,3);	
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);
				%\filldraw[fill=purple,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
				\draw[thick,red,->,bend left=20]  (-0.2,3) to node [swap] {} (-24.8,3);	
				\draw[thick,purple,->]  (1,-0.2)-- (1,-1.8);
				
			\end{scope}	
			
			
			
		\end{scope}
		
		
		\begin{scope}[shift={(0,-14)}]
			
			%sixth row%
			\begin{scope}[shift={(0,-23)}]		
				\draw (0,0)--(0,4)--(2,4)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);	
				\draw (0,3)--(2,3);		
				\draw (0.5,0)--(0.5,1)--(0.5,1)--(1,2)--(1,3);	
				\draw (1,3)--(1.5,4)--(1.5,5)--(2,5)--(2,4);
				\draw (1.5,0)--(1.5,1);
				\draw (0,4)--(0,5)--(1.5,5);	
				\draw (0.5,4)--(0.5,5);	
				\draw (1,5)--(1.5,6)--(2,6)--(2,5);		
				\draw (0,5)--(0,6)--(2,6)--(1,6);
				
				
				
				
				\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
				
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(1,2)--(2,2)--(2,1)--(0.5,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);
				
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);	
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);		
				
				\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(0.5,5);
				
				\draw[thick,green,->]  (0,-0.2) -- (-2,-1.8);	
			\end{scope}	
			
			
			\begin{scope}[shift={(4,-23)}]		
				\draw (0,0)--(0,4)--(2,4)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);	
				\draw (0,3)--(2,3);		
				\draw (0.5,0)--(0.5,1)--(0.5,1)--(1,2)--(1,3);	
				\draw (1,3)--(1.5,4)--(1.5,5)--(2,5)--(2,4);
				\draw (1.5,0)--(1.5,1);
				\draw (0,4)--(0,5)--(1.5,5);	
				\draw (0.5,4)--(0.5,5);	
				\draw (1,5)--(1.5,6)--(2,6)--(2,5);		
				\draw (0,5)--(0,6)--(2,6)--(1,6);
				
				
				\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
				
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(1,2)--(2,2)--(2,1)--(0.5,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);
				
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);	
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);		
				
				%\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(0.5,5);
				\draw[thick,black,->]  (-0.2,3) -- (-1.8,3);
				\draw[thick,green,->]  (0,-0.2) -- (-2,-1.8);
			\end{scope}	
			
			
			
			\begin{scope}[shift={(31,-23)}]		
				\draw (0,0)--(0,4)--(2,4)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);	
				\draw (0,3)--(2,3);		
				\draw (0.5,0)--(0.5,1);		
				\draw (1.5,0)--(1.5,1);	
				\draw (1,1)--(1.5,2);	
				\draw (1,2)--(1,3);	
				\draw (0.5,3)--(1,4);	
				\draw (0.5,3)--(1,4);
				\draw (0,4)--(0,6)--(2,6)--(2,4);	
				\draw (0,5)--(2,5);	
				\draw (0,6)--(2,6);	
				\draw (0.5,4)--(0.5,5)--(1,6);		
				\draw (1.5,4)--(1.5,5);	
				
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
				
				\filldraw[fill=red,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
				
				\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1.5,2)--(1,1)--(0,1);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,1)--(1.5,2)--(2,2)--(2,1)--(1,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(1,4)--(0.5,3)--(0,3);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(1,4)--(2,4)--(2,3)--(0.5,3);	
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
				\draw[thick,red,->,bend right=27]  (-0.2,3) -- (-24.8,3);	
				\draw[thick,green,->]  (0,-0.2) -- (-2,-1.8);	
			\end{scope}	
			
			
			
			
			%seventh row%
			\begin{scope}[shift={(-4,-32)}]		
				\draw (0,0)--(0,4)--(2,4)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);	
				\draw (0,3)--(2,3);		
				\draw (0.5,0)--(0.5,1)--(0.5,1)--(1,2)--(1,3);	
				\draw (1,3)--(1.5,4)--(1.5,5)--(2,5)--(2,4);
				\draw (1.5,0)--(1.5,1);
				\draw (0,4)--(0,5)--(1.5,5);	
				\draw (0.5,4)--(0.5,5);	
				\draw (1,5)--(1.5,6)--(2,6)--(2,5);		
				\draw (0,5)--(0,7)--(2,7)--(2,6)--(0,6);
				\draw (1,6)--(1,7);	
				
				
				
				\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
				
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(1,2)--(2,2)--(2,1)--(0.5,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);
				
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);	
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);		
				
				\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(0.5,5);	
				\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(0,5);
				\draw[thick,blue,->,bend right=19]  (2.2,6) -- (25.4,19);	
				
			\end{scope}	
			
			
			\begin{scope}[shift={(0,-32)}]		
				\draw (0,0)--(0,4)--(2,4)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);	
				\draw (0,3)--(2,3);		
				\draw (0.5,0)--(0.5,1)--(0.5,1)--(1,2)--(1,3);	
				\draw (1,3)--(1.5,4)--(1.5,5)--(2,5)--(2,4);
				\draw (1.5,0)--(1.5,1);
				\draw (0,4)--(0,5)--(1.5,5);	
				\draw (0.5,4)--(0.5,5);	
				\draw (1,5)--(1.5,6)--(2,6)--(2,5);		
				\draw (0,5)--(0,7)--(2,7)--(2,6)--(0,6);
				\draw (1,6)--(1,7);	
				
				
				
				\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
				
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(1,2)--(2,2)--(2,1)--(0.5,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);
				
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);	
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);		
				
				%\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(0.5,5);
				
				\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(0,5);
				
				\draw[thick,black,->]  (-0.2,3) -- (-1.8,3);
				\draw[thick,blue,->]  (2.2,-0.2) -- (3.8,-2.8);		
			\end{scope}	
			
			
			
			\begin{scope}[shift={(27,-32)}]		
				\draw (0,0)--(0,4)--(2,4)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);	
				\draw (0,3)--(2,3);		
				\draw (0.5,0)--(0.5,1);		
				\draw (1.5,0)--(1.5,1);	
				\draw (1,1)--(1.5,2);	
				\draw (1,2)--(1,3);	
				\draw (0.5,3)--(1,4);	
				\draw (0.5,3)--(1,4);
				\draw (0,4)--(0,7)--(2,7)--(2,4);	
				\draw (0,5)--(2,5);	
				\draw (0,6)--(2,6);	
				\draw (0.5,4)--(0.5,5)--(1,6)--(1,7);		
				\draw (1.5,4)--(1.5,5);	
				
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
				
				\filldraw[fill=red,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
				
				\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1.5,2)--(1,1)--(0,1);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,1)--(1.5,2)--(2,2)--(2,1)--(1,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(1,4)--(0.5,3)--(0,3);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(1,4)--(2,4)--(2,3)--(0.5,3);	
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
				\filldraw[fill=green,fill opacity=0.8]  (0.5,5)--(1,6)--(2,6)--(2,5)--(0.5,5);	
				\draw[thick,red,->,bend right=27]  (-0.2,3) -- (-24.8,3);	
				
				\draw[thick,blue,->]  (2.2,-0.2) -- (3.8,-2.8);	
			\end{scope}	
			
			
			
			
			
			%eighth row%
			\begin{scope}[shift={(4,-42)}]		
				\draw (0,0)--(0,4)--(2,4)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);	
				\draw (0,3)--(2,3);		
				\draw (0.5,0)--(0.5,1)--(0.5,1)--(1,2)--(1,3);	
				\draw (1,3)--(1.5,4)--(1.5,5)--(2,5)--(2,4);
				\draw (1.5,0)--(1.5,1);
				\draw (0,4)--(0,5)--(1.5,5);	
				\draw (0.5,4)--(0.5,5);	
				\draw (1,5)--(1.5,6)--(2,6)--(2,5);		
				\draw (0,5)--(0,7)--(2,7)--(2,6)--(0,6);
				\draw (1,6)--(1,7);	
				
				
				
				\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
				
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(1,2)--(2,2)--(2,1)--(0.5,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);
				
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);	
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);		
				
				%\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(0.5,5);
				
				\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(0,5);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);	
				
				\draw[thick,black,->]  (1,7.2) -- (6.5,28.8);			
			\end{scope}	
			
			
			
			\begin{scope}[shift={(31,-42)}]		
				\draw (0,0)--(0,4)--(2,4)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);	
				\draw (0,3)--(2,3);		
				\draw (0.5,0)--(0.5,1);		
				\draw (1.5,0)--(1.5,1);	
				\draw (1,1)--(1.5,2);	
				\draw (1,2)--(1,3);	
				\draw (0.5,3)--(1,4);	
				\draw (0.5,3)--(1,4);
				\draw (0,4)--(0,7)--(2,7)--(2,4);	
				\draw (0,5)--(2,5);	
				\draw (0,6)--(2,6);	
				\draw (0.5,4)--(0.5,5)--(1,6)--(1,7);		
				\draw (1.5,4)--(1.5,5);	
				
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
				
				\filldraw[fill=red,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
				
				\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1.5,2)--(1,1)--(0,1);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,1)--(1.5,2)--(2,2)--(2,1)--(1,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(1,4)--(0.5,3)--(0,3);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(1,4)--(2,4)--(2,3)--(0.5,3);	
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
				\filldraw[fill=green,fill opacity=0.8]  (0.5,5)--(1,6)--(2,6)--(2,5)--(0.5,5);
				\filldraw[fill=blue,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);	
				\draw[thick,black,->]  (-0.2,3) -- (-1.8,3);	
				\draw[thick,red,->,bend left=20]  (-0.2,-0.2) to node [swap] {} (-24.8,-0.2);	
				
			\end{scope}	
			
			
			
			\begin{scope}[shift={(27,-42)}]		
				\draw (0,0)--(0,4)--(2,4)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);	
				\draw (0,3)--(2,3);		
				\draw (0.5,0)--(0.5,1);		
				\draw (1.5,0)--(1.5,1);	
				\draw (1,1)--(1.5,2);	
				\draw (1,2)--(1,3);	
				\draw (0.5,3)--(1,4);	
				\draw (0.5,3)--(1,4);
				\draw (0,4)--(0,7)--(2,7)--(2,4);	
				\draw (0,5)--(2,5);	
				\draw (0,6)--(2,6);	
				\draw (0.5,4)--(0.5,5)--(1,6)--(1,7);		
				\draw (1.5,4)--(1.5,5);	
				
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
				
				\filldraw[fill=red,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
				
				\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1.5,2)--(1,1)--(0,1);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,1)--(1.5,2)--(2,2)--(2,1)--(1,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(1,4)--(0.5,3)--(0,3);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(1,4)--(2,4)--(2,3)--(0.5,3);	
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
				\filldraw[fill=green,fill opacity=0.8]  (0.5,5)--(1,6)--(2,6)--(2,5)--(0.5,5);
				\filldraw[fill=blue,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);	
				
				\filldraw[fill=black,fill opacity=0.8]  (1,7)--(1.5,8)--(2,8)--(2,7)--(1,7);
				
				\draw[thick,red,->]  (0,7.2) -- (-9.5,28.8);						
			\end{scope}
			
		\end{scope}				
	\end{tikzpicture}
	
	\caption{Young column realization of crystal graph $B$}
	
\end{figure} 

==> Top_crystal_E.tex <==
\begin{figure}[H]
	\centering
\begin{tikzpicture}[scale=0.29]	
	%%%%%%Ground-state wall%%%%%%
\begin{scope}[shift={(-1,0)}]
	\node at (0,0) {$Y_{\Lambda_0}$};		
\end{scope}		

\draw[thick,red,->] (-1,-0.7)--(-1,-1.8);
	%%%%%%1st%%%%%%
\begin{scope}[shift={(-2,-7)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (0,4)--(2,4);			
	\draw (0.5,0)--(0.5,1)--(1,2)--(1,3)--(1.5,4)--(1.5,5);	
	\draw 	(1.5,0)--(1.5,1);
	\draw (0.5,4)--(0.5,5);
	
	\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0,1)--(0.5,1)--(0.5,0)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(1.5,0)--(1.5,1)--(0.5,1)--(0.5,0);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);	
	\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(2,1)--(2,2)--(1,2)--(0.5,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);	
	\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	
\end{scope}	

\draw[thick,black,->] (0.2,-5)--(1.8,-5);

\begin{scope}[shift={(2,-7)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
\draw (0,1)--(2,1);
\draw (0,2)--(2,2);	
\draw (0,3)--(2,3);		
\draw (0,4)--(2,4);			
\draw (0.5,0)--(0.5,1)--(1,2)--(1,3)--(1.5,4)--(1.5,5);	
\draw 	(1.5,0)--(1.5,1);
\draw (0.5,4)--(0.5,5);

\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0,1)--(0.5,1)--(0.5,0)--(0,0);
\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(1.5,0)--(1.5,1)--(0.5,1)--(0.5,0);
\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);	
\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(2,1)--(2,2)--(1,2)--(0.5,1);
\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);	
\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);	
\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);	

\end{scope}	

\draw[thick,blue,->] (3,-7.2)--(3,-8.8);
	%%%%%%2st%%%%%%
\begin{scope}[shift={(-2,-14)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (0,4)--(2,4);			
	\draw (0.5,0)--(0.5,1)--(1,2)--(1,3)--(1.5,4)--(1.5,5);	
	\draw 	(1.5,0)--(1.5,1);
	\draw (0.5,4)--(0.5,5);
	
	\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0,1)--(0.5,1)--(0.5,0)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(1.5,0)--(1.5,1)--(0.5,1)--(0.5,0);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);	
	\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(2,1)--(2,2)--(1,2)--(0.5,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);	
	\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
\end{scope}	

\draw[thick,green,->] (1.8,-12)--(0.2,-12);

\begin{scope}[shift={(2,-14)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (0,4)--(2,4);			
	\draw (0.5,0)--(0.5,1)--(1,2)--(1,3)--(1.5,4)--(1.5,5);	
	\draw 	(1.5,0)--(1.5,1);
	\draw (0.5,4)--(0.5,5);
	
	\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0,1)--(0.5,1)--(0.5,0)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(1.5,0)--(1.5,1)--(0.5,1)--(0.5,0);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);	
	\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(2,1)--(2,2)--(1,2)--(0.5,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);	
	\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);

\end{scope}	

\draw[thick,black,->] (-1,-14.2)--(-1,-15.8);
	%%%%%%3st%%%%%%
\begin{scope}[shift={(-2,-21)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (0,4)--(2,4);			
	\draw (0.5,0)--(0.5,1)--(1,2)--(1,3)--(1.5,4)--(1.5,5);	
	\draw 	(1.5,0)--(1.5,1);
	\draw (0.5,4)--(0.5,5);
	
	\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0,1)--(0.5,1)--(0.5,0)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(1.5,0)--(1.5,1)--(0.5,1)--(0.5,0);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);	
	\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(2,1)--(2,2)--(1,2)--(0.5,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);	
	\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);	
	
\end{scope}	

\draw[thick,purple,->] (0,-14.2)--(1.8,-16);

\begin{scope}[shift={(2,-21)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (0,4)--(2,4);			
	\draw (0.5,0)--(0.5,1)--(1,2)--(1,3)--(1.5,4)--(1.5,5);	
	\draw 	(1.5,0)--(1.5,1);
	\draw (0.5,4)--(0.5,5);
	
	\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0,1)--(0.5,1)--(0.5,0)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(1.5,0)--(1.5,1)--(0.5,1)--(0.5,0);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);	
	\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(2,1)--(2,2)--(1,2)--(0.5,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);	
	\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
%	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);	
	\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);	
\end{scope}	


	%%%%%%3st%%%%%%
\begin{scope}[shift={(-2,-29)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (0,4)--(2,4);			
	\draw (0.5,0)--(0.5,1)--(1,2)--(1,3)--(1.5,4)--(1.5,5);	
	\draw 	(1.5,0)--(1.5,1);
	\draw (0.5,4)--(0.5,5);
	
	\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0,1)--(0.5,1)--(0.5,0)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(1.5,0)--(1.5,1)--(0.5,1)--(0.5,0);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);	
	\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(2,1)--(2,2)--(1,2)--(0.5,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);	
	\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);	
%	\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=black,fill opacity=0.8]  (1,5)--(2,5)--(2,6)--(1.5,6)--(1,5);	
\end{scope}

\draw[thick,black,->] (-1,-21.2)--(-1,-22.8);
\draw[thick,purple,->] (0,-21.2)--(1.8,-24);


\begin{scope}[shift={(2,-29)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (0,4)--(2,4);			
	\draw (0.5,0)--(0.5,1)--(1,2)--(1,3)--(1.5,4)--(1.5,5);	
	\draw 	(1.5,0)--(1.5,1);
	\draw (0.5,4)--(0.5,5);
	
	\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0,1)--(0.5,1)--(0.5,0)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(1.5,0)--(1.5,1)--(0.5,1)--(0.5,0);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);	
	\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(2,1)--(2,2)--(1,2)--(0.5,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);	
	\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);	
	\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
%	\filldraw[fill=black,fill opacity=0.8]  (1,5)--(2,5)--(2,6)--(1.5,6)--(1,5);	
\end{scope}

\draw[thick,blue,->] (3,-21.2)--(3,-23.8);

	%%%%%%4st%%%%%%
\begin{scope}[shift={(-4,-37)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (0,4)--(2,4);			
	\draw (0.5,0)--(0.5,1)--(1,2)--(1,3)--(1.5,4)--(1.5,5);	
	\draw 	(1.5,0)--(1.5,1);
	\draw (0.5,4)--(0.5,5);
	
	\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0,1)--(0.5,1)--(0.5,0)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(1.5,0)--(1.5,1)--(0.5,1)--(0.5,0);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);	
	\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(2,1)--(2,2)--(1,2)--(0.5,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);	
	\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);	
	%\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=black,fill opacity=0.8]  (1,5)--(2,5)--(2,6)--(1.5,6)--(1,5);
	
	
	\begin{scope}[shift={(-2,0)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
\draw (0,1)--(2,1);
\draw (0,2)--(2,2);	
\draw (0,3)--(2,3);		
\draw (0,4)--(2,4);			
\draw (0.5,0)--(0.5,1)--(1,2)--(1,3)--(1.5,4)--(1.5,5);	
\draw 	(1.5,0)--(1.5,1);
\draw (0.5,4)--(0.5,5);

\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0,1)--(0.5,1)--(0.5,0)--(0,0);
\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(1.5,0)--(1.5,1)--(0.5,1)--(0.5,0);
\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);	
\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(2,1)--(2,2)--(1,2)--(0.5,1);
\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);	
\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);	
\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\end{scope}	
\end{scope}

\draw[thick,black,->] (3,-29.2)--(2.2,-31);
\draw[thick,green,->] (3.5,-29.2)--(4.5,-30.8);

\draw[thick,red,->] (-1,-29.2)--(-1.8,-31);
\draw[thick,purple,->] (-0.5,-29.2)--(0.5,-30.8);
\begin{scope}[shift={(0,-37)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (0,4)--(2,4);			
	\draw (0.5,0)--(0.5,1)--(1,2)--(1,3)--(1.5,4)--(1.5,5);	
	\draw 	(1.5,0)--(1.5,1);
	\draw (0.5,4)--(0.5,5);
	
	\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0,1)--(0.5,1)--(0.5,0)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(1.5,0)--(1.5,1)--(0.5,1)--(0.5,0);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);	
	\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(2,1)--(2,2)--(1,2)--(0.5,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);	
	\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);	
	\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=black,fill opacity=0.8]  (1,5)--(2,5)--(2,6)--(1.5,6)--(1,5);
\end{scope}



\begin{scope}[shift={(4,-37)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (0,4)--(2,4);			
	\draw (0.5,0)--(0.5,1)--(1,2)--(1,3)--(1.5,4)--(1.5,5);	
	\draw 	(1.5,0)--(1.5,1);
	\draw (0.5,4)--(0.5,5);
	
	\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0,1)--(0.5,1)--(0.5,0)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(1.5,0)--(1.5,1)--(0.5,1)--(0.5,0);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);	
	\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(2,1)--(2,2)--(1,2)--(0.5,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);	
	\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);	
	\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(0,5);
\end{scope}


	%%%%%%5st%%%%%%
\begin{scope}[shift={(-4,-46)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (0,4)--(2,4);			
	\draw (0.5,0)--(0.5,1)--(1,2)--(1,3)--(1.5,4)--(1.5,5);	
	\draw 	(1.5,0)--(1.5,1);
	\draw (0.5,4)--(0.5,5);
	
	\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0,1)--(0.5,1)--(0.5,0)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(1.5,0)--(1.5,1)--(0.5,1)--(0.5,0);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);	
	\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(2,1)--(2,2)--(1,2)--(0.5,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);	
	\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);	
	\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=black,fill opacity=0.8]  (1,5)--(2,5)--(2,6)--(1.5,6)--(1,5);
	
	
	\begin{scope}[shift={(-2,0)}]
		\draw (0,0)--(0,5)--(2,5)--(2,0);
		\draw (0,1)--(2,1);
		\draw (0,2)--(2,2);	
		\draw (0,3)--(2,3);		
		\draw (0,4)--(2,4);			
		\draw (0.5,0)--(0.5,1)--(1,2)--(1,3)--(1.5,4)--(1.5,5);	
		\draw 	(1.5,0)--(1.5,1);
		\draw (0.5,4)--(0.5,5);
		
		\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0,1)--(0.5,1)--(0.5,0)--(0,0);
		\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(1.5,0)--(1.5,1)--(0.5,1)--(0.5,0);
		\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);	
		\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(2,1)--(2,2)--(1,2)--(0.5,1);
		\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);	
		\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);	
		\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\end{scope}	
\end{scope}

\draw[thick,purple,->] (-4,-37.2)--(-4,-39.4);
\draw[thick,red,->] (0,-37.2)--(-1.8,-39.7);
\draw[thick,green,->] (1,-37.2)--(1,-39.4);
\draw[thick,black,->] (4,-37.2)--(2.2,-39.7);
\draw[thick,blue,->] (5,-37.2)--(5,-38.8);

\begin{scope}[shift={(0,-46)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (0,4)--(2,4);			
	\draw (0.5,0)--(0.5,1)--(1,2)--(1,3)--(1.5,4)--(1.5,5);	
	\draw 	(1.5,0)--(1.5,1);
	\draw (0.5,4)--(0.5,5);
	
	\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0,1)--(0.5,1)--(0.5,0)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(1.5,0)--(1.5,1)--(0.5,1)--(0.5,0);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);	
	\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(2,1)--(2,2)--(1,2)--(0.5,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);	
	\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);	
	\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(0,5);
	\filldraw[fill=black,fill opacity=0.8]  (1,5)--(2,5)--(2,6)--(1.5,6)--(1,5);
\end{scope}



\begin{scope}[shift={(4,-46)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (0,4)--(2,4);			
	\draw (0.5,0)--(0.5,1)--(1,2)--(1,3)--(1.5,4)--(1.5,5);	
	\draw 	(1.5,0)--(1.5,1);
	\draw (0.5,4)--(0.5,5);
	
	\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0,1)--(0.5,1)--(0.5,0)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(1.5,0)--(1.5,1)--(0.5,1)--(0.5,0);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);	
	\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(2,1)--(2,2)--(1,2)--(0.5,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);	
	\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);	
	\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(0,5);
	%\filldraw[fill=black,fill opacity=0.8]  (1,5)--(2,5)--(2,6)--(1.5,6)--(1,5);
	\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);	
\end{scope}



%%%%%%6th%%%%%%%%
\begin{scope}[shift={(-4,-56)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (0,4)--(2,4);			
	\draw (0.5,0)--(0.5,1)--(1,2)--(1,3)--(1.5,4)--(1.5,5);	
	\draw 	(1.5,0)--(1.5,1);
	\draw (0.5,4)--(0.5,5);
	
	\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0,1)--(0.5,1)--(0.5,0)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(1.5,0)--(1.5,1)--(0.5,1)--(0.5,0);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);	
	\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(2,1)--(2,2)--(1,2)--(0.5,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);	
	\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);	
	\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=black,fill opacity=0.8]  (1,5)--(2,5)--(2,6)--(1.5,6)--(1,5);
	\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(0,5);	
	
	\begin{scope}[shift={(-2,0)}]
		\draw (0,0)--(0,5)--(2,5)--(2,0);
		\draw (0,1)--(2,1);
		\draw (0,2)--(2,2);	
		\draw (0,3)--(2,3);		
		\draw (0,4)--(2,4);			
		\draw (0.5,0)--(0.5,1)--(1,2)--(1,3)--(1.5,4)--(1.5,5);	
		\draw 	(1.5,0)--(1.5,1);
		\draw (0.5,4)--(0.5,5);
		
		\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0,1)--(0.5,1)--(0.5,0)--(0,0);
		\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(1.5,0)--(1.5,1)--(0.5,1)--(0.5,0);
		\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);	
		\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(2,1)--(2,2)--(1,2)--(0.5,1);
		\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);	
		\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);	
		\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\end{scope}	
\end{scope}


\draw[thick,green,->] (-4,-46.2)--(-4,-49.7);
\draw[thick,red,->] (0,-46.2)--(-1.9,-49.7);
\draw[thick,blue,->] (1,-46.2)--(1,-48.8);
%\draw[thick,black,->] (4,-37.2)--(2.2,-39.7);
\draw[thick,black,->] (5,-46.2)--(5,-47.8);


\begin{scope}[shift={(0,-56)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (0,4)--(2,4);			
	\draw (0.5,0)--(0.5,1)--(1,2)--(1,3)--(1.5,4)--(1.5,5);	
	\draw 	(1.5,0)--(1.5,1);
	\draw (0.5,4)--(0.5,5);
	
	\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0,1)--(0.5,1)--(0.5,0)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(1.5,0)--(1.5,1)--(0.5,1)--(0.5,0);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);	
	\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(2,1)--(2,2)--(1,2)--(0.5,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);	
	\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);	
	\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(0,5);
	\filldraw[fill=black,fill opacity=0.8]  (1,5)--(2,5)--(2,6)--(1.5,6)--(1,5);
	\filldraw[fill=blue,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);	
	\end{scope}






\begin{scope}[shift={(4,-56)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (0,4)--(2,4);			
	\draw (0.5,0)--(0.5,1)--(1,2)--(1,3)--(1.5,4)--(1.5,5);	
	\draw 	(1.5,0)--(1.5,1);
	\draw (0.5,4)--(0.5,5);
	
	\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0,1)--(0.5,1)--(0.5,0)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(1.5,0)--(1.5,1)--(0.5,1)--(0.5,0);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);	
	\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(2,1)--(2,2)--(1,2)--(0.5,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);	
	\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);	
	\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(0,5);
	%\filldraw[fill=black,fill opacity=0.8]  (1,5)--(2,5)--(2,6)--(1.5,6)--(1,5);
	\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);	
	\filldraw[fill=black,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(0.5,7)--(0,7);		
\end{scope}





%%%%%%7th%%%%%%%%
\begin{scope}[shift={(-7,-66)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (0,4)--(2,4);			
	\draw (0.5,0)--(0.5,1)--(1,2)--(1,3)--(1.5,4)--(1.5,5);	
	\draw 	(1.5,0)--(1.5,1);
	\draw (0.5,4)--(0.5,5);
	
	\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0,1)--(0.5,1)--(0.5,0)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(1.5,0)--(1.5,1)--(0.5,1)--(0.5,0);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);	
	\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(2,1)--(2,2)--(1,2)--(0.5,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);	
	\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);	
	\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=black,fill opacity=0.8]  (1,5)--(2,5)--(2,6)--(1.5,6)--(1,5);
	\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(0,5);	
	\filldraw[fill=blue,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);	
	\begin{scope}[shift={(-2,0)}]
		\draw (0,0)--(0,5)--(2,5)--(2,0);
		\draw (0,1)--(2,1);
		\draw (0,2)--(2,2);	
		\draw (0,3)--(2,3);		
		\draw (0,4)--(2,4);			
		\draw (0.5,0)--(0.5,1)--(1,2)--(1,3)--(1.5,4)--(1.5,5);	
		\draw 	(1.5,0)--(1.5,1);
		\draw (0.5,4)--(0.5,5);
		
		\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0,1)--(0.5,1)--(0.5,0)--(0,0);
		\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(1.5,0)--(1.5,1)--(0.5,1)--(0.5,0);
		\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);	
		\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(2,1)--(2,2)--(1,2)--(0.5,1);
		\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);	
		\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);	
		\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\end{scope}	
\end{scope}




\draw[thick,blue,->] (-4.5,-56.2)--(-6,-58.8);
\draw[thick,red,->] (0,-56.2)--(-5,-58.8);
\draw[thick,blue,->] (1,-56.2)--(-1,-58.8);
\draw[thick,red,->] (5,-56.2)--(4,-57.8);
\draw[thick,black,->] (5.5,-56.2)--(6.8,-57.8);



\begin{scope}[shift={(-3,-66)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (0,4)--(2,4);			
	\draw (0.5,0)--(0.5,1)--(1,2)--(1,3)--(1.5,4)--(1.5,5);	
	\draw 	(1.5,0)--(1.5,1);
	\draw (0.5,4)--(0.5,5);
	
	\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0,1)--(0.5,1)--(0.5,0)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(1.5,0)--(1.5,1)--(0.5,1)--(0.5,0);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);	
	\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(2,1)--(2,2)--(1,2)--(0.5,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);	
	\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);	
	\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(0,5);
	\filldraw[fill=black,fill opacity=0.8]  (1,5)--(2,5)--(2,6)--(1.5,6)--(1,5);
	\filldraw[fill=blue,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);	
		\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);	
\end{scope}



\begin{scope}[shift={(3,-66)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (0,4)--(2,4);			
	\draw (0.5,0)--(0.5,1)--(1,2)--(1,3)--(1.5,4)--(1.5,5);	
	\draw 	(1.5,0)--(1.5,1);
	\draw (0.5,4)--(0.5,5);
	
	\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0,1)--(0.5,1)--(0.5,0)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(1.5,0)--(1.5,1)--(0.5,1)--(0.5,0);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);	
	\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(2,1)--(2,2)--(1,2)--(0.5,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);	
	\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);	
	\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(0,5);
	%\filldraw[fill=black,fill opacity=0.8]  (1,5)--(2,5)--(2,6)--(1.5,6)--(1,5);
	\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);	
	\filldraw[fill=black,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(0.5,7)--(0,7);
	
	\begin{scope}[shift={(-2,0)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (0,4)--(2,4);			
	\draw (0.5,0)--(0.5,1)--(1,2)--(1,3)--(1.5,4)--(1.5,5);	
	\draw 	(1.5,0)--(1.5,1);
	\draw (0.5,4)--(0.5,5);
	
	\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0,1)--(0.5,1)--(0.5,0)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(1.5,0)--(1.5,1)--(0.5,1)--(0.5,0);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);	
	\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(2,1)--(2,2)--(1,2)--(0.5,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);	
	\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
\end{scope}				
\end{scope}







\begin{scope}[shift={(7,-66)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (0,4)--(2,4);			
	\draw (0.5,0)--(0.5,1)--(1,2)--(1,3)--(1.5,4)--(1.5,5);	
	\draw 	(1.5,0)--(1.5,1);
	\draw (0.5,4)--(0.5,5);
	
	\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0,1)--(0.5,1)--(0.5,0)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(1.5,0)--(1.5,1)--(0.5,1)--(0.5,0);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);	
	\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(2,1)--(2,2)--(1,2)--(0.5,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);	
	\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);	
	\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(0,5);
	%\filldraw[fill=black,fill opacity=0.8]  (1,5)--(2,5)--(2,6)--(1.5,6)--(1,5);
	\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);	
	\filldraw[fill=black,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(0.5,7)--(0,7);
	\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);		
\end{scope}






%%%%%%8th%%%%%%%%
\begin{scope}[shift={(-10,-76)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (0,4)--(2,4);			
	\draw (0.5,0)--(0.5,1)--(1,2)--(1,3)--(1.5,4)--(1.5,5);	
	\draw 	(1.5,0)--(1.5,1);
	\draw (0.5,4)--(0.5,5);
	
	\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0,1)--(0.5,1)--(0.5,0)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(1.5,0)--(1.5,1)--(0.5,1)--(0.5,0);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);	
	\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(2,1)--(2,2)--(1,2)--(0.5,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);	
	\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);	
	\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=black,fill opacity=0.8]  (1,5)--(2,5)--(2,6)--(1.5,6)--(1,5);
	\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(0,5);	
	\filldraw[fill=blue,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
	
	\begin{scope}[shift={(-2,0)}]
		\draw (0,0)--(0,5)--(2,5)--(2,0);
		\draw (0,1)--(2,1);
		\draw (0,2)--(2,2);	
		\draw (0,3)--(2,3);		
		\draw (0,4)--(2,4);			
		\draw (0.5,0)--(0.5,1)--(1,2)--(1,3)--(1.5,4)--(1.5,5);	
		\draw 	(1.5,0)--(1.5,1);
		\draw (0.5,4)--(0.5,5);
		
		\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0,1)--(0.5,1)--(0.5,0)--(0,0);
		\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(1.5,0)--(1.5,1)--(0.5,1)--(0.5,0);
		\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);	
		\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(2,1)--(2,2)--(1,2)--(0.5,1);
		\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);	
		\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);	
		\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
	\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);				
	\end{scope}	
			\node at (0,-0.5) {$\vdots$};		
\end{scope}



\draw[thick,black,->] (-7.5,-66.2)--(-9,-68.8);
\draw[thick,blue,->] (-6.5,-66.2)--(-4,-68.8);
\draw[thick,red,->] (-2,-66.2)--(-3,-68.8);
\draw[thick,green,->] (-1.5,-66.2)--(0,-68.8);
\draw[thick,black,->] (-1,-66.2)--(3.8,-68.8);
\draw[thick,black,->] (4,-66.2)--(9.8,-68.8);
\draw[thick,blue,->] (7.5,-66.2)--(6,-68.8);
\draw[thick,red,->] (8,-66.2)--(9.8,-68.2);



\begin{scope}[shift={(-4,-76)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (0,4)--(2,4);			
	\draw (0.5,0)--(0.5,1)--(1,2)--(1,3)--(1.5,4)--(1.5,5);	
	\draw 	(1.5,0)--(1.5,1);
	\draw (0.5,4)--(0.5,5);
	
	\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0,1)--(0.5,1)--(0.5,0)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(1.5,0)--(1.5,1)--(0.5,1)--(0.5,0);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);	
	\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(2,1)--(2,2)--(1,2)--(0.5,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);	
	\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);	
	\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=black,fill opacity=0.8]  (1,5)--(2,5)--(2,6)--(1.5,6)--(1,5);
	\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(0,5);	
	\filldraw[fill=blue,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
	\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);	
	\begin{scope}[shift={(-2,0)}]
		\draw (0,0)--(0,5)--(2,5)--(2,0);
		\draw (0,1)--(2,1);
		\draw (0,2)--(2,2);	
		\draw (0,3)--(2,3);		
		\draw (0,4)--(2,4);			
		\draw (0.5,0)--(0.5,1)--(1,2)--(1,3)--(1.5,4)--(1.5,5);	
		\draw 	(1.5,0)--(1.5,1);
		\draw (0.5,4)--(0.5,5);
		
		\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0,1)--(0.5,1)--(0.5,0)--(0,0);
		\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(1.5,0)--(1.5,1)--(0.5,1)--(0.5,0);
		\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);	
		\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(2,1)--(2,2)--(1,2)--(0.5,1);
		\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);	
		\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);	
		\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
	\end{scope}	
				\node at (0,-0.5) {$\vdots$};
\end{scope}



\begin{scope}[shift={(0,-76)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (0,4)--(2,4);			
	\draw (0.5,0)--(0.5,1)--(1,2)--(1,3)--(1.5,4)--(1.5,5);	
	\draw 	(1.5,0)--(1.5,1);
	\draw (0.5,4)--(0.5,5);
	
	\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0,1)--(0.5,1)--(0.5,0)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(1.5,0)--(1.5,1)--(0.5,1)--(0.5,0);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);	
	\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(2,1)--(2,2)--(1,2)--(0.5,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);	
	\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);	
	\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=black,fill opacity=0.8]  (1,5)--(2,5)--(2,6)--(1.5,6)--(1,5);
	\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(0,5);	
	\filldraw[fill=blue,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
	\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);	
	\filldraw[fill=green,fill opacity=0.8]  (0.5,7)--(1,8)--(2,8)--(2,7)--(0.5,7);	
			\node at (1,-0.5) {$\vdots$};	
\end{scope}






\begin{scope}[shift={(4,-76)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (0,4)--(2,4);			
	\draw (0.5,0)--(0.5,1)--(1,2)--(1,3)--(1.5,4)--(1.5,5);	
	\draw 	(1.5,0)--(1.5,1);
	\draw (0.5,4)--(0.5,5);
	
	\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0,1)--(0.5,1)--(0.5,0)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(1.5,0)--(1.5,1)--(0.5,1)--(0.5,0);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);	
	\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(2,1)--(2,2)--(1,2)--(0.5,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);	
	\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);	
	\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=black,fill opacity=0.8]  (1,5)--(2,5)--(2,6)--(1.5,6)--(1,5);
	\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(0,5);	
	\filldraw[fill=blue,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
	\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);	
	\filldraw[fill=black,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(0.5,7)--(0,7);	
			\node at (1,-0.5) {$\vdots$};
\end{scope}





\begin{scope}[shift={(10,-76)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (0,4)--(2,4);			
	\draw (0.5,0)--(0.5,1)--(1,2)--(1,3)--(1.5,4)--(1.5,5);	
	\draw 	(1.5,0)--(1.5,1);
	\draw (0.5,4)--(0.5,5);
	
	\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0,1)--(0.5,1)--(0.5,0)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(1.5,0)--(1.5,1)--(0.5,1)--(0.5,0);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);	
	\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(2,1)--(2,2)--(1,2)--(0.5,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);	
	\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);	
	\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(0,5);
	%\filldraw[fill=black,fill opacity=0.8]  (1,5)--(2,5)--(2,6)--(1.5,6)--(1,5);
	\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);	
	\filldraw[fill=black,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(0.5,7)--(0,7);
	\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);	
	\begin{scope}[shift={(-2,0)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (0,4)--(2,4);			
	\draw (0.5,0)--(0.5,1)--(1,2)--(1,3)--(1.5,4)--(1.5,5);	
	\draw 	(1.5,0)--(1.5,1);
	\draw (0.5,4)--(0.5,5);
	
	\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0,1)--(0.5,1)--(0.5,0)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(1.5,0)--(1.5,1)--(0.5,1)--(0.5,0);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);	
	\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(2,1)--(2,2)--(1,2)--(0.5,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);	
	\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
	
\end{scope}		
			\node at (0,-0.5) {$\vdots$};	
\end{scope}



\end{tikzpicture}
\vspace{-4mm}
\caption{The top part of the crystals $\mathcal Y(\Lambda_0)$ and $\mathcal Z(\Lambda_0)$ in type $E_{6}^{(2)}$}\label{top part 0 E62}

\end{figure}

==> Top_crystal_F.tex <==
\begin{figure}[H]
	\centering
	\begin{tikzpicture}[scale=0.33]	
		%%%%%%Ground-state wall%%%%%%
		\begin{scope}[shift={(-1,0)}]
			\node at (0,0) {$Y_{\Lambda_0}$};		
		\end{scope}		
		
		\draw[thick,red,->] (-1,-0.7)--(-1,-1.8);
		%%%%%%1st%%%%%%
		\begin{scope}[shift={(-2,-7)}]
			\draw (0,0)--(0,5)--(2,5)--(2,0);
			\draw (0,0)--(2,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);	
			\draw (0,3)--(2,3);		
			\draw (1,0)--(1,3);						
			\draw (0.5,0)--(1,1);	
			\draw (1,0)--(2,1);	
			\draw (0.5,3)--(0.5,5);
			\draw (1.25,3)--(1.25,4);	
			\draw (1.5,4)--(1.5,5);
			\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);
\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(1,1)--(1,0)--(2,1)--(2,0)--(0.5,0);	\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);					\filldraw[fill=green,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,3);		
\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);	
\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
		\end{scope}	
		
		\draw[thick,black,->] (0.2,-5)--(1.8,-5);
		
		\begin{scope}[shift={(2,-7)}]
\draw (0,0)--(0,5)--(2,5)--(2,0);
\draw (0,0)--(2,0);
\draw (0,1)--(2,1);
\draw (0,2)--(2,2);	
\draw (0,3)--(2,3);		
\draw (1,0)--(1,3);						
\draw (0.5,0)--(1,1);	
\draw (1,0)--(2,1);	
\draw (0.5,3)--(0.5,5);
\draw (1.25,3)--(1.25,4);	
\draw (1.5,4)--(1.5,5);
\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);
\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(1,1)--(1,0)--(2,1)--(2,0)--(0.5,0);	\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);					\filldraw[fill=green,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,3);		
\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);	
\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0.5,0)--(1,1)--(0,1)--(0,0);			
		\end{scope}	
		
		\draw[thick,blue,->] (3,-7.2)--(3,-8.8);
		%%%%%%2st%%%%%%
		\begin{scope}[shift={(-2,-14)}]
\draw (0,0)--(0,5)--(2,5)--(2,0);
\draw (0,0)--(2,0);
\draw (0,1)--(2,1);
\draw (0,2)--(2,2);	
\draw (0,3)--(2,3);		
\draw (1,0)--(1,3);						
\draw (0.5,0)--(1,1);	
\draw (1,0)--(2,1);	
\draw (0.5,3)--(0.5,5);
\draw (1.25,3)--(1.25,4);	
\draw (1.5,4)--(1.5,5);
\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);
\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(1,1)--(1,0)--(2,1)--(2,0)--(0.5,0);	\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);					\filldraw[fill=green,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,3);		
\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);	
\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0.5,0)--(1,1)--(0,1)--(0,0);
\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
		\end{scope}	
		
		\draw[thick,green,->] (1.8,-12)--(0.2,-12);
		
		\begin{scope}[shift={(2,-14)}]
\draw (0,0)--(0,5)--(2,5)--(2,0);
\draw (0,0)--(2,0);
\draw (0,1)--(2,1);
\draw (0,2)--(2,2);	
\draw (0,3)--(2,3);		
\draw (1,0)--(1,3);						
\draw (0.5,0)--(1,1);	
\draw (1,0)--(2,1);	
\draw (0.5,3)--(0.5,5);
\draw (1.25,3)--(1.25,4);	
\draw (1.5,4)--(1.5,5);
\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);
\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(1,1)--(1,0)--(2,1)--(2,0)--(0.5,0);	\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);					\filldraw[fill=green,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,3);		
\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);	
\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0.5,0)--(1,1)--(0,1)--(0,0);
\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
		\end{scope}	
		
		\draw[thick,green,->] (-1,-14.2)--(-1,-15.8);
		%%%%%%3st%%%%%%
		\begin{scope}[shift={(-2,-21)}]
\draw (0,0)--(0,5)--(2,5)--(2,0);
\draw (0,0)--(2,0);
\draw (0,1)--(2,1);
\draw (0,2)--(2,2);	
\draw (0,3)--(2,3);		
\draw (1,0)--(1,3);						
\draw (0.5,0)--(1,1);	
\draw (1,0)--(2,1);	
\draw (0.5,3)--(0.5,5);
\draw (1.25,3)--(1.25,4);	
\draw (1.5,4)--(1.5,5);
\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);
\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(1,1)--(1,0)--(2,1)--(2,0)--(0.5,0);	\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);					\filldraw[fill=green,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,3);		
\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);	
\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0.5,0)--(1,1)--(0,1)--(0,0);
\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);
		\end{scope}	
		
		\draw[thick,purple,->] (0,-14.2)--(1.8,-16);
		
		\begin{scope}[shift={(2,-21)}]
\draw (0,0)--(0,5)--(2,5)--(2,0);
\draw (0,0)--(2,0);
\draw (0,1)--(2,1);
\draw (0,2)--(2,2);	
\draw (0,3)--(2,3);		
\draw (1,0)--(1,3);						
\draw (0.5,0)--(1,1);	
\draw (1,0)--(2,1);	
\draw (0.5,3)--(0.5,5);
\draw (1.25,3)--(1.25,4);	
\draw (1.5,4)--(1.5,5);
\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);
\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(1,1)--(1,0)--(2,1)--(2,0)--(0.5,0);	\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);					\filldraw[fill=green,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,3);		
\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);	
\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0.5,0)--(1,1)--(0,1)--(0,0);
\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
%\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);
\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);
		\end{scope}	
		
		
		%%%%%%3st%%%%%%
		\begin{scope}[shift={(-2,-29)}]
\draw (0,0)--(0,5)--(2,5)--(2,0);
\draw (0,0)--(2,0);
\draw (0,1)--(2,1);
\draw (0,2)--(2,2);	
\draw (0,3)--(2,3);		
\draw (1,0)--(1,3);						
\draw (0.5,0)--(1,1);	
\draw (1,0)--(2,1);	
\draw (0.5,3)--(0.5,5);
\draw (1.25,3)--(1.25,4);	
\draw (1.5,4)--(1.5,5);
\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);
\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(1,1)--(1,0)--(2,1)--(2,0)--(0.5,0);	\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);					\filldraw[fill=green,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,3);		
\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);	
\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0.5,0)--(1,1)--(0,1)--(0,0);
\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);
\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	
		\end{scope}
		
		\draw[thick,blue,->] (-1,-21.2)--(-1,-23.8);
		\draw[thick,purple,->] (0,-21.2)--(1.8,-24);
		
		
		\begin{scope}[shift={(2,-29)}]
\draw (0,0)--(0,5)--(2,5)--(2,0);
\draw (0,0)--(2,0);
\draw (0,1)--(2,1);
\draw (0,2)--(2,2);	
\draw (0,3)--(2,3);		
\draw (1,0)--(1,3);						
\draw (0.5,0)--(1,1);	
\draw (1,0)--(2,1);	
\draw (0.5,3)--(0.5,5);
\draw (1.25,3)--(1.25,4);	
\draw (1.5,4)--(1.5,5);
\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);
\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(1,1)--(1,0)--(2,1)--(2,0)--(0.5,0);	\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);					\filldraw[fill=green,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,3);		
\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);	
\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0.5,0)--(1,1)--(0,1)--(0,0);
\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);
%\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	
\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);
		\end{scope}
		
		\draw[thick,green,->] (3,-21.2)--(3,-23.8);
		
		%%%%%%4st%%%%%%
		\begin{scope}[shift={(-4,-37)}]
\draw (0,0)--(0,5)--(2,5)--(2,0);
\draw (0,0)--(2,0);
\draw (0,1)--(2,1);
\draw (0,2)--(2,2);	
\draw (0,3)--(2,3);		
\draw (1,0)--(1,3);						
\draw (0.5,0)--(1,1);	
\draw (1,0)--(2,1);	
\draw (0.5,3)--(0.5,5);
\draw (1.25,3)--(1.25,4);	
\draw (1.5,4)--(1.5,5);
\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);
\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(1,1)--(1,0)--(2,1)--(2,0)--(0.5,0);	\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);					\filldraw[fill=green,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,3);		
\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);	
\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0.5,0)--(1,1)--(0,1)--(0,0);
\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);
\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	
%\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);
\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);
		\end{scope}
		
		\draw[thick,black,->] (-1,-29.2)--(-1.8,-31);
		\draw[thick,purple,->] (-0.5,-29.2)--(0.5,-31.8);		
		\draw[thick,blue,->] (3,-29.2)--(2,-31.8);
		\draw[thick,purple,->] (3.5,-29.2)--(4.5,-30.8);
		


		\begin{scope}[shift={(0,-37)}]
\draw (0,0)--(0,5)--(2,5)--(2,0);
\draw (0,0)--(2,0);
\draw (0,1)--(2,1);
\draw (0,2)--(2,2);	
\draw (0,3)--(2,3);		
\draw (1,0)--(1,3);						
\draw (0.5,0)--(1,1);	
\draw (1,0)--(2,1);	
\draw (0.5,3)--(0.5,5);
\draw (1.25,3)--(1.25,4);	
\draw (1.5,4)--(1.5,5);
\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);
\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(1,1)--(1,0)--(2,1)--(2,0)--(0.5,0);	\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);					\filldraw[fill=green,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,3);		
\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);	
\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0.5,0)--(1,1)--(0,1)--(0,0);
\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);
\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	
\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);
%\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);
		\end{scope}
		
		
		
		\begin{scope}[shift={(4,-37)}]
\draw (0,0)--(0,5)--(2,5)--(2,0);
\draw (0,0)--(2,0);
\draw (0,1)--(2,1);
\draw (0,2)--(2,2);	
\draw (0,3)--(2,3);		
\draw (1,0)--(1,3);						
\draw (0.5,0)--(1,1);	
\draw (1,0)--(2,1);	
\draw (0.5,3)--(0.5,5);
\draw (1.25,3)--(1.25,4);	
\draw (1.5,4)--(1.5,5);
\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);
\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(1,1)--(1,0)--(2,1)--(2,0)--(0.5,0);	\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);					\filldraw[fill=green,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,3);		
\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);	
\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0.5,0)--(1,1)--(0,1)--(0,0);
\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);
%\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	
\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);
%\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);
\filldraw[fill=purple,fill opacity=0.8]  (0,5)--(1,5)--(1,6)--(0,5);
		\end{scope}
		
		
		%%%%%%5st%%%%%%
		\begin{scope}[shift={(-5,-46)}]
\draw (0,0)--(0,5)--(2,5)--(2,0);
\draw (0,0)--(2,0);
\draw (0,1)--(2,1);
\draw (0,2)--(2,2);	
\draw (0,3)--(2,3);		
\draw (1,0)--(1,3);						
\draw (0.5,0)--(1,1);	
\draw (1,0)--(2,1);	
\draw (0.5,3)--(0.5,5);
\draw (1.25,3)--(1.25,4);	
\draw (1.5,4)--(1.5,5);
\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);
\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(1,1)--(1,0)--(2,1)--(2,0)--(0.5,0);	\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);					\filldraw[fill=green,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,3);		
\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);	
\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0.5,0)--(1,1)--(0,1)--(0,0);
\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);
\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	
%\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);
\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);
\begin{scope}[shift={(-2,0)}]
			\draw (0,0)--(0,5)--(2,5)--(2,0);
\draw (0,0)--(2,0);
\draw (0,1)--(2,1);
\draw (0,2)--(2,2);	
\draw (0,3)--(2,3);		
\draw (1,0)--(1,3);						
\draw (0.5,0)--(1,1);	
\draw (1,0)--(2,1);	
\draw (0.5,3)--(0.5,5);
\draw (1.25,3)--(1.25,4);	
\draw (1.5,4)--(1.5,5);
\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);
\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(1,1)--(1,0)--(2,1)--(2,0)--(0.5,0);	\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);					\filldraw[fill=green,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,3);		
\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);	
\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
\end{scope}
		\end{scope}
		
		\draw[thick,red,->] (-3,-37.2)--(-4,-39.6);
		\draw[thick,purple,->] (-2,-37.2)--(-0.2,-39.6);
		\draw[thick,black,->] (1,-37.2)--(0.5,-39.6);
		\draw[thick,green,->] (1.5,-37.2)--(2.5,-39.6);
	
		\draw[thick,purple,->] (2,-37.2)--(7,-40.6);
\draw[thick,blue,->] (5,-37.2)--(7.6,-40);		
		\begin{scope}[shift={(-1,-46)}]
\draw (0,0)--(0,5)--(2,5)--(2,0);
\draw (0,0)--(2,0);
\draw (0,1)--(2,1);
\draw (0,2)--(2,2);	
\draw (0,3)--(2,3);		
\draw (1,0)--(1,3);						
\draw (0.5,0)--(1,1);	
\draw (1,0)--(2,1);	
\draw (0.5,3)--(0.5,5);
\draw (1.25,3)--(1.25,4);	
\draw (1.5,4)--(1.5,5);
\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);
\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(1,1)--(1,0)--(2,1)--(2,0)--(0.5,0);	\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);					\filldraw[fill=green,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,3);		
\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);	
\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0.5,0)--(1,1)--(0,1)--(0,0);
\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);
\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	
\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);
\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);
		\end{scope}
		
		
		
		\begin{scope}[shift={(3,-46)}]
\draw (0,0)--(0,5)--(2,5)--(2,0);
\draw (0,0)--(2,0);
\draw (0,1)--(2,1);
\draw (0,2)--(2,2);	
\draw (0,3)--(2,3);		
\draw (1,0)--(1,3);						
\draw (0.5,0)--(1,1);	
\draw (1,0)--(2,1);	
\draw (0.5,3)--(0.5,5);
\draw (1.25,3)--(1.25,4);	
\draw (1.5,4)--(1.5,5);
\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);
\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(1,1)--(1,0)--(2,1)--(2,0)--(0.5,0);	\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);					\filldraw[fill=green,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,3);		
\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);	
\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0.5,0)--(1,1)--(0,1)--(0,0);
\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);
\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	
\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);
%\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);
\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(1,6)--(0,5);
		\end{scope}
		
		
	\begin{scope}[shift={(7,-46)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,0)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (1,0)--(1,3);						
	\draw (0.5,0)--(1,1);	
	\draw (1,0)--(2,1);	
	\draw (0.5,3)--(0.5,5);
	\draw (1.25,3)--(1.25,4);	
	\draw (1.5,4)--(1.5,5);
	\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(1,1)--(1,0)--(2,1)--(2,0)--(0.5,0);	\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);					\filldraw[fill=green,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,3);		
	\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0.5,0)--(1,1)--(0,1)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	
	\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);
	%\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);
	%\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(1,6)--(0,5);
		\filldraw[fill=purple,fill opacity=0.8]  (0,5)--(1,5)--(1,6)--(0,5);
\end{scope}
		
		%%%%%%6th%%%%%%%%
		\begin{scope}[shift={(-5,-55)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,0)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (1,0)--(1,3);						
	\draw (0.5,0)--(1,1);	
	\draw (1,0)--(2,1);	
	\draw (0.5,3)--(0.5,5);
	\draw (1.25,3)--(1.25,4);	
	\draw (1.5,4)--(1.5,5);
	\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(1,1)--(1,0)--(2,1)--(2,0)--(0.5,0);	\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);					\filldraw[fill=green,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,3);		
	\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0.5,0)--(1,1)--(0,1)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	
	\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);
	\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);
	\begin{scope}[shift={(-2,0)}]
		\draw (0,0)--(0,5)--(2,5)--(2,0);
		\draw (0,0)--(2,0);
		\draw (0,1)--(2,1);
		\draw (0,2)--(2,2);	
		\draw (0,3)--(2,3);		
		\draw (1,0)--(1,3);						
		\draw (0.5,0)--(1,1);	
		\draw (1,0)--(2,1);	
		\draw (0.5,3)--(0.5,5);
		\draw (1.25,3)--(1.25,4);	
		\draw (1.5,4)--(1.5,5);
		\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);
		\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(1,1)--(1,0)--(2,1)--(2,0)--(0.5,0);	\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);					\filldraw[fill=green,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
		\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,3);		
		\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);	
		\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\end{scope}
\end{scope}

\draw[thick,purple,->] (-5,-46.2)--(-5,-49);
\draw[thick,red,->] (-0.5,-46.2)--(-3,-48.6);
\draw[thick,green,->] (0,-46.2)--(0,-48.6);
\draw[thick,purple,->] (0.5,-46.2)--(3.5,-49);

\draw[thick,black,->] (4,-46.2)--(1,-48.6);
\draw[thick,purple,->] (5,-46.2)--(7,-48.8);
\draw[thick,black,->] (7,-46.2)--(5,-48.8);
\draw[thick,green,->] (8,-46.2)--(8,-48.8);
	
\begin{scope}[shift={(-1,-55)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,0)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (1,0)--(1,3);						
	\draw (0.5,0)--(1,1);	
	\draw (1,0)--(2,1);	
	\draw (0.5,3)--(0.5,5);
	\draw (1.25,3)--(1.25,4);	
	\draw (1.5,4)--(1.5,5);
	\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(1,1)--(1,0)--(2,1)--(2,0)--(0.5,0);	\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);					\filldraw[fill=green,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,3);		
	\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0.5,0)--(1,1)--(0,1)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	
	\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);
	\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);
		\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(1,6)--(0,5);
\end{scope}



\begin{scope}[shift={(3,-55)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,0)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (1,0)--(1,3);						
	\draw (0.5,0)--(1,1);	
	\draw (1,0)--(2,1);	
	\draw (0.5,3)--(0.5,5);
	\draw (1.25,3)--(1.25,4);	
	\draw (1.5,4)--(1.5,5);
	\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(1,1)--(1,0)--(2,1)--(2,0)--(0.5,0);	\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);					\filldraw[fill=green,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,3);		
	\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0.5,0)--(1,1)--(0,1)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	
	\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);
	\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);
	%\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(1,6)--(0,5);
		\filldraw[fill=purple,fill opacity=0.8]  (0,5)--(1,5)--(1,6)--(0,5);
\end{scope}


\begin{scope}[shift={(7,-55)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,0)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (1,0)--(1,3);						
	\draw (0.5,0)--(1,1);	
	\draw (1,0)--(2,1);	
	\draw (0.5,3)--(0.5,5);
	\draw (1.25,3)--(1.25,4);	
	\draw (1.5,4)--(1.5,5);
	\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(1,1)--(1,0)--(2,1)--(2,0)--(0.5,0);	\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);					\filldraw[fill=green,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,3);		
	\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0.5,0)--(1,1)--(0,1)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	
	\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);
	%\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);
	%\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(1,6)--(0,5);
	\filldraw[fill=purple,fill opacity=0.8]  (0,5)--(1,5)--(1,6)--(0,5);
	\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(1,6)--(0,5);
\end{scope}
		
		
		%%%%%%7th%%%%%%%%
		\begin{scope}[shift={(-8,-64)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,0)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (1,0)--(1,3);						
	\draw (0.5,0)--(1,1);	
	\draw (1,0)--(2,1);	
	\draw (0.5,3)--(0.5,5);
	\draw (1.25,3)--(1.25,4);	
	\draw (1.5,4)--(1.5,5);
	\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(1,1)--(1,0)--(2,1)--(2,0)--(0.5,0);	\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);					\filldraw[fill=green,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,3);		
	\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0.5,0)--(1,1)--(0,1)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	
	\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);
	\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);
	\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(1,6)--(0,5);	
	\begin{scope}[shift={(-2,0)}]
		\draw (0,0)--(0,5)--(2,5)--(2,0);
		\draw (0,0)--(2,0);
		\draw (0,1)--(2,1);
		\draw (0,2)--(2,2);	
		\draw (0,3)--(2,3);		
		\draw (1,0)--(1,3);						
		\draw (0.5,0)--(1,1);	
		\draw (1,0)--(2,1);	
		\draw (0.5,3)--(0.5,5);
		\draw (1.25,3)--(1.25,4);	
		\draw (1.5,4)--(1.5,5);
		\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);
		\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(1,1)--(1,0)--(2,1)--(2,0)--(0.5,0);	\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);					\filldraw[fill=green,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
		\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,3);		
		\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);	
		\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
			
	\end{scope}
\end{scope}

\draw[thick,green,->] (-5,-55.2)--(-7,-57.8);
\draw[thick,purple,->] (-4,-55.2)--(-2,-58.4);
\draw[thick,red,->] (-0.5,-55.2)--(-5.8,-58.4);
\draw[thick,blue,->] (0,-55.2)--(2.2,-57.8);
\draw[thick,purple,->] (1,-55.2)--(6,-57.8);
\draw[thick,red,->] (4,-55.2)--(0,-57.8);
\draw[thick,green,->] (5,-55.2)--(7,-57.8);
\draw[thick,black,->] (8,-55.2)--(7.5,-57.8);
\draw[thick,green,->] (8.5,-55.2)--(9.6,-57.8);

	\begin{scope}[shift={(-2,-64)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,0)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (1,0)--(1,3);						
	\draw (0.5,0)--(1,1);	
	\draw (1,0)--(2,1);	
	\draw (0.5,3)--(0.5,5);
	\draw (1.25,3)--(1.25,4);	
	\draw (1.5,4)--(1.5,5);
	\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(1,1)--(1,0)--(2,1)--(2,0)--(0.5,0);	\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);					\filldraw[fill=green,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,3);		
	\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0.5,0)--(1,1)--(0,1)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	
	\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);
	\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);
	%\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(1,6)--(0,5);	
		\filldraw[fill=purple,fill opacity=0.8]  (0,5)--(1,5)--(1,6)--(0,5);
	\begin{scope}[shift={(-2,0)}]
		\draw (0,0)--(0,5)--(2,5)--(2,0);
		\draw (0,0)--(2,0);
		\draw (0,1)--(2,1);
		\draw (0,2)--(2,2);	
		\draw (0,3)--(2,3);		
		\draw (1,0)--(1,3);						
		\draw (0.5,0)--(1,1);	
		\draw (1,0)--(2,1);	
		\draw (0.5,3)--(0.5,5);
		\draw (1.25,3)--(1.25,4);	
		\draw (1.5,4)--(1.5,5);
		\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);
		\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(1,1)--(1,0)--(2,1)--(2,0)--(0.5,0);	\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);					\filldraw[fill=green,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
		\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,3);		
		\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);	
		\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
		
	\end{scope}
\end{scope}



\begin{scope}[shift={(2,-64)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
\draw (0,0)--(2,0);
\draw (0,1)--(2,1);
\draw (0,2)--(2,2);	
\draw (0,3)--(2,3);		
\draw (1,0)--(1,3);						
\draw (0.5,0)--(1,1);	
\draw (1,0)--(2,1);	
\draw (0.5,3)--(0.5,5);
\draw (1.25,3)--(1.25,4);	
\draw (1.5,4)--(1.5,5);
\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);
\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(1,1)--(1,0)--(2,1)--(2,0)--(0.5,0);	\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);					\filldraw[fill=green,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,3);		
\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);	
\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0.5,0)--(1,1)--(0,1)--(0,0);
\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);
\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	
\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);
\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);
\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(1,6)--(0,5);
\filldraw[fill=blue,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
\end{scope}


\begin{scope}[shift={(6,-64)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,0)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (1,0)--(1,3);						
	\draw (0.5,0)--(1,1);	
	\draw (1,0)--(2,1);	
	\draw (0.5,3)--(0.5,5);
	\draw (1.25,3)--(1.25,4);	
	\draw (1.5,4)--(1.5,5);
	\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(1,1)--(1,0)--(2,1)--(2,0)--(0.5,0);	\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);					\filldraw[fill=green,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,3);		
	\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0.5,0)--(1,1)--(0,1)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	
	\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);
	\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);
	%\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(1,6)--(0,5);
	\filldraw[fill=purple,fill opacity=0.8]  (0,5)--(1,5)--(1,6)--(0,5);
	\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(1,6)--(0,5);
\end{scope}
		
	
	
	
\begin{scope}[shift={(10,-64)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,0)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (1,0)--(1,3);						
	\draw (0.5,0)--(1,1);	
	\draw (1,0)--(2,1);	
	\draw (0.5,3)--(0.5,5);
	\draw (1.25,3)--(1.25,4);	
	\draw (1.5,4)--(1.5,5);
	\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(1,1)--(1,0)--(2,1)--(2,0)--(0.5,0);	\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);					\filldraw[fill=green,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,3);		
	\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0.5,0)--(1,1)--(0,1)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	
	\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);
	%\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);
	%\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(1,6)--(0,5);
	\filldraw[fill=purple,fill opacity=0.8]  (0,5)--(1,5)--(1,6)--(0,5);
	\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(1,6)--(0,5);
	\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
\end{scope}	



	
		%%%%%%8th%%%%%%%%
		\begin{scope}[shift={(-10,-74)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,0)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (1,0)--(1,3);						
	\draw (0.5,0)--(1,1);	
	\draw (1,0)--(2,1);	
	\draw (0.5,3)--(0.5,5);
	\draw (1.25,3)--(1.25,4);	
	\draw (1.5,4)--(1.5,5);
	\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(1,1)--(1,0)--(2,1)--(2,0)--(0.5,0);	\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);					\filldraw[fill=green,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,3);		
	\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0.5,0)--(1,1)--(0,1)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	
	\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);
	\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);
	\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(1,6)--(0,5);
		\filldraw[fill=blue,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);	
	\begin{scope}[shift={(-2,0)}]
		\draw (0,0)--(0,5)--(2,5)--(2,0);
		\draw (0,0)--(2,0);
		\draw (0,1)--(2,1);
		\draw (0,2)--(2,2);	
		\draw (0,3)--(2,3);		
		\draw (1,0)--(1,3);						
		\draw (0.5,0)--(1,1);	
		\draw (1,0)--(2,1);	
		\draw (0.5,3)--(0.5,5);
		\draw (1.25,3)--(1.25,4);	
		\draw (1.5,4)--(1.5,5);
		\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);
		\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(1,1)--(1,0)--(2,1)--(2,0)--(0.5,0);	\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);					\filldraw[fill=green,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
		\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,3);		
		\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);	
		\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
		
	\end{scope}
				\node at (0,-0.5) {$\vdots$};	
\end{scope}

\draw[thick,blue,->] (-8,-64.2)--(-9,-66.8);
\draw[thick,purple,->] (-7,-64.2)--(-4,-67.8);
\draw[thick,green,->] (-2,-64.2)--(-3,-67.8);
\draw[thick,red,->] (2,-64.2)--(-7.8,-67);
\draw[thick,green,->] (2.5,-64.2)--(2,-65.8);
\draw[thick,purple,->] (3,-64.2)--(4.5,-67.8);
\draw[thick,red,->] (6,-64.2)--(-2,-67.8);
\draw[thick,blue,->] (6.5,-64.2)--(5.5,-66.8);
\draw[thick,green,->] (7,-64.2)--(8,-66.8);
\draw[thick,black,->] (10.5,-64.2)--(9,-66.8);
\draw[thick,blue,->] (11,-64.2)--(11.6,-66.8);


\begin{scope}[shift={(-4,-74)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,0)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (1,0)--(1,3);						
	\draw (0.5,0)--(1,1);	
	\draw (1,0)--(2,1);	
	\draw (0.5,3)--(0.5,5);
	\draw (1.25,3)--(1.25,4);	
	\draw (1.5,4)--(1.5,5);
	\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(1,1)--(1,0)--(2,1)--(2,0)--(0.5,0);	\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);					\filldraw[fill=green,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,3);		
	\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0.5,0)--(1,1)--(0,1)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	
	\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);
	\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);
	\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(1,6)--(0,5);	
	\filldraw[fill=purple,fill opacity=0.8]  (0,5)--(1,5)--(1,6)--(0,5);
	\begin{scope}[shift={(-2,0)}]
		\draw (0,0)--(0,5)--(2,5)--(2,0);
		\draw (0,0)--(2,0);
		\draw (0,1)--(2,1);
		\draw (0,2)--(2,2);	
		\draw (0,3)--(2,3);		
		\draw (1,0)--(1,3);						
		\draw (0.5,0)--(1,1);	
		\draw (1,0)--(2,1);	
		\draw (0.5,3)--(0.5,5);
		\draw (1.25,3)--(1.25,4);	
		\draw (1.5,4)--(1.5,5);
		\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);
		\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(1,1)--(1,0)--(2,1)--(2,0)--(0.5,0);	\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);					\filldraw[fill=green,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
		\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,3);		
		\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);	
		\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
		
	\end{scope}
					\node at (0,-0.5) {$\vdots$};
\end{scope}



\begin{scope}[shift={(0,-74)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,0)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (1,0)--(1,3);						
	\draw (0.5,0)--(1,1);	
	\draw (1,0)--(2,1);	
	\draw (0.5,3)--(0.5,5);
	\draw (1.25,3)--(1.25,4);	
	\draw (1.5,4)--(1.5,5);
	\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(1,1)--(1,0)--(2,1)--(2,0)--(0.5,0);	\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);					\filldraw[fill=green,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,3);		
	\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0.5,0)--(1,1)--(0,1)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	
	\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);
	\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);
	\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(1,6)--(0,5);
	\filldraw[fill=blue,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
		\filldraw[fill=green,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
	\node at (1,-0.5) {$\vdots$};		
\end{scope}


\begin{scope}[shift={(4,-74)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,0)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (1,0)--(1,3);						
	\draw (0.5,0)--(1,1);	
	\draw (1,0)--(2,1);	
	\draw (0.5,3)--(0.5,5);
	\draw (1.25,3)--(1.25,4);	
	\draw (1.5,4)--(1.5,5);
	\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(1,1)--(1,0)--(2,1)--(2,0)--(0.5,0);	\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);					\filldraw[fill=green,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,3);		
	\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0.5,0)--(1,1)--(0,1)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	
	\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);
	\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);
	%\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(1,6)--(0,5);
	\filldraw[fill=purple,fill opacity=0.8]  (0,5)--(1,5)--(1,6)--(0,5);
	\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(1,6)--(0,5);
		\filldraw[fill=blue,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
	\node at (1,-0.5) {$\vdots$};		
\end{scope}




\begin{scope}[shift={(8,-74)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,0)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (1,0)--(1,3);						
	\draw (0.5,0)--(1,1);	
	\draw (1,0)--(2,1);	
	\draw (0.5,3)--(0.5,5);
	\draw (1.25,3)--(1.25,4);	
	\draw (1.5,4)--(1.5,5);
	\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(1,1)--(1,0)--(2,1)--(2,0)--(0.5,0);	\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);					\filldraw[fill=green,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,3);		
	\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0.5,0)--(1,1)--(0,1)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	
	\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);
	\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);
	%\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(1,6)--(0,5);
	\filldraw[fill=purple,fill opacity=0.8]  (0,5)--(1,5)--(1,6)--(0,5);
	\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(1,6)--(0,5);
	\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
				\node at (1,-0.5) {$\vdots$};	
\end{scope}	





\begin{scope}[shift={(12,-74)}]
	\draw (0,0)--(0,5)--(2,5)--(2,0);
	\draw (0,0)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);	
	\draw (0,3)--(2,3);		
	\draw (1,0)--(1,3);						
	\draw (0.5,0)--(1,1);	
	\draw (1,0)--(2,1);	
	\draw (0.5,3)--(0.5,5);
	\draw (1.25,3)--(1.25,4);	
	\draw (1.5,4)--(1.5,5);
	\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(1,1)--(1,0)--(2,1)--(2,0)--(0.5,0);	\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);					\filldraw[fill=green,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
	\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,3);		
	\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);	
	\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
	\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0.5,0)--(1,1)--(0,1)--(0,0);
	\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	
	\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);
	%\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);
	%\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(1,6)--(0,5);
	\filldraw[fill=purple,fill opacity=0.8]  (0,5)--(1,5)--(1,6)--(0,5);
	\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(1,6)--(0,5);
	\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
		\filldraw[fill=blue,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
				\node at (1,-0.5) {$\vdots$};	
\end{scope}	
	\end{tikzpicture}
\vspace{-4mm}	
	\caption{The top part of the crystals $\mathcal Y(\Lambda_0)$ and $\mathcal Z(\Lambda_0)$ in type $F_{4}^{(1)}$}\label{top part 0 F41}
\end{figure}

==> Young_column_patterns.tex <==
\begin{figure}[H]
	\centering
	\begin{tikzpicture}[scale=0.5]
%%%%%%%%%%%E_6^{(2)}%%%%%%%%%%%%%%%		
	\draw (0,0)--(0,8)--(2,8)--(2,0);
	\draw (0,7)--(2,7);
	\draw (0,6)--(2,6);	
	\draw (0,5)--(2,5);		
	\draw (0,4)--(2,4);		
	\draw (0,3)--(2,3);		
	\draw (0,2)--(2,2);		
	\draw (0,1)--(2,1);		
\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
\draw 	(0.5,7)--(0.5,8);
\draw (0.5,2)--(1,3);
\draw (1,1)--(1,2);
\draw (1,0)--(1.5,1);
\draw (1.5,3)--(1.5,4);	
\draw (0,0)--(0,-0.5);	
\draw (2,0)--(2,-0.5);
\node at (1,-0.4) {$\vdots$};

\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
\filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);
\node at (1,-1.7) {Type $E_6^{(2)}$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,8)}]
	\draw (0,8)--(0,8.5);
	\draw (2,8)--(2,8.5);
\node at (1,8.6) {$\vdots$};			
	\draw (0,0)--(0,8)--(2,8)--(2,0);
\draw (0,7)--(2,7);
\draw (0,6)--(2,6);	
\draw (0,5)--(2,5);		
\draw (0,4)--(2,4);		
\draw (0,3)--(2,3);		
\draw (0,2)--(2,2);		
\draw (0,1)--(2,1);		
\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
\draw 	(0.5,7)--(0.5,8);
\draw (0.5,2)--(1,3);
\draw (1,1)--(1,2);
\draw (1,0)--(1.5,1);
\draw (1.5,3)--(1.5,4);	
\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
\filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);

\end{scope}	
%%%%%%%%%%%F_4^{(1)}%%%%%%%%%%%%%%%	
\begin{scope}[shift={(8,0)}]
\draw (0,0)--(0,10)--(2,10)--(2,0);
\draw (0,1)--(2,1);
\draw (0,2)--(2,2);
\draw (0,3)--(2,3);
\draw (0,5)--(2,5);
\draw (0,6)--(2,6);
\draw (0,7)--(2,7);
\draw (0,8)--(2,8);
\draw (0,0)--(1,1);
\draw (1,0)--(1,1);
\draw (1,0)--(1.5,1);
\draw (1,1)--(1,2);
\draw (1,2)--(1,3);
\draw (0.75,3)--(0.75,4);
\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
\draw (0.5,4)--(0.5,5);
\draw (1.5,3)--(1.5,5);
\draw (0.5,5)--(1,6);
\draw (1,5)--(1,6);
\draw (1,5)--(2,6);
\draw (1,6)--(1,8);
\draw (0.5,8)--(0.5,10);
\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
\draw (1.25,9)--(2,9);
\draw (1.5,9)--(1.5,10);
\draw (0,0)--(0,-0.5);	
\draw (2,0)--(2,-0.5);
\node at (1,-0.4) {$\vdots$};

\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
\node at (1,-1.7) {Type $F_4^{(1)}$};
\begin{scope}[shift={(0,10)}]
	\draw (0,10)--(0,10.5);
\draw (2,10)--(2,10.5);
\node at (1,10.6) {$\vdots$};	
\draw (0,0)--(0,10)--(2,10)--(2,0);
\draw (0,1)--(2,1);
\draw (0,2)--(2,2);
\draw (0,3)--(2,3);
\draw (0,5)--(2,5);
\draw (0,6)--(2,6);
\draw (0,7)--(2,7);
\draw (0,8)--(2,8);
\draw (0,0)--(1,1);
\draw (1,0)--(1,1);
\draw (1,0)--(1.5,1);
\draw (1,1)--(1,2);
\draw (1,2)--(1,3);
\draw (0.75,3)--(0.75,4);
\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
\draw (0.5,4)--(0.5,5);
\draw (1.5,3)--(1.5,5);
\draw (0.5,5)--(1,6);
\draw (1,5)--(1,6);
\draw (1,5)--(2,6);
\draw (1,6)--(1,8);
\draw (0.5,8)--(0.5,10);
\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
\draw (1.25,9)--(2,9);
\draw (1.5,9)--(1.5,10);
\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);	
\end{scope}
\end{scope}
\end{tikzpicture}
\vspace{-2pt}
\caption{Young column patterns for types $E_{6}^{(2)}$ and $F_{4}^{(1)}$} \label{Young column patterns}
\end{figure}

==> Young_column_realization_E.tex <==
\begin{figure}[H]
	\centering
	\begin{tikzpicture}[scale=0.33]
		%first row%
		\begin{scope}[shift={(0,0)}]		
			\draw (0,0)--(0,4)--(2,4)--(2,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);	
			\draw (0,3)--(2,3);		
			\draw (0.5,0)--(0.5,1)--(0.5,1)--(1,2)--(1,3);	
			\draw (1,3)--(1.5,4)--(1.5,5)--(2,5)--(2,4);
			\draw (1.5,0)--(1.5,1);
			\draw (0,4)--(0,5)--(2,5)--(2,4);	
			\draw (0.5,4)--(0.5,5);	
			\draw (1.5,4)--(1.5,5);	
			
			\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
			
			\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
			
			\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
			
			\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);
			
			\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(1,2)--(2,2)--(2,1)--(0.5,1);
			
			\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);
			
			\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);
			
			\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
			\draw[thick,blue,->]  (2.2,-0.2) -- (3.8,-2.8);
		\end{scope}
		
		\begin{scope}[shift={(4,0)}]		
			\draw (0,0)--(0,4)--(2,4)--(2,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);	
			\draw (0,3)--(2,3);		
			\draw (0.5,0)--(0.5,1)--(0.5,1)--(1,2)--(1,3);	
			\draw (1,3)--(1.5,4)--(1.5,5)--(2,5)--(2,4);
			\draw (1.5,0)--(1.5,1);
			\draw (0,4)--(0,5)--(2,5)--(2,4);	
			\draw (0.5,4)--(0.5,5);	
			\draw (1.5,4)--(1.5,5);	
			
			\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
			
			\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
			
			\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
			
			%\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);
			
			\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(1,2)--(2,2)--(2,1)--(0.5,1);
			
			\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);
			
			\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);
			
			\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
			\draw[thick,black,->]  (-0.2,2) -- (-1.8,2);	
		\end{scope}	
		
		
		\begin{scope}[shift={(27,0)}]		
			\draw (0,0)--(0,4)--(2,4)--(2,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);	
			\draw (0,3)--(2,3);		
			\draw (0.5,0)--(0.5,1);		
			\draw (1.5,0)--(1.5,1);	
			\draw (1,1)--(1.5,2);	
			\draw (1,2)--(1,3);	
			\draw (0.5,3)--(1,4);	
			\draw (0.5,3)--(1,4);	
			
			\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
			
			\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
			
			\filldraw[fill=red,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
			
			\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1.5,2)--(1,1)--(0,1);
			
			\filldraw[fill=black,fill opacity=0.8]  (1,1)--(1.5,2)--(2,2)--(2,1)--(1,1);
			
			\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
			
			\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(1,4)--(0.5,3)--(0,3);
			\draw[thick,blue,->]  (2.2,-0.2) -- (3.8,-2.8);
			\draw[thick,red,->,bend right=27]  (-0.2,4.2) to node [swap] {} (-24.8,4.2);
		\end{scope}	
		
		
		
		%second row%
		\begin{scope}[shift={(4,-7)}]		
			\draw (0,0)--(0,4)--(2,4)--(2,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);	
			\draw (0,3)--(2,3);		
			\draw (0.5,0)--(0.5,1)--(0.5,1)--(1,2)--(1,3);	
			\draw (1,3)--(1.5,4)--(1.5,5)--(2,5)--(2,4);
			\draw (1.5,0)--(1.5,1);
			\draw (0,4)--(0,5)--(2,5)--(2,4);	
			\draw (0.5,4)--(0.5,5);	
			\draw (1.5,4)--(1.5,5);	
			
			\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
			
			\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
			
			\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
			
			\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);
			
			\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(1,2)--(2,2)--(2,1)--(0.5,1);
			
			\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);
			
			\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);
			
			\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
			
			\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
			
			\draw[thick,green,->]  (0,-0.2) -- (-2,-1.8);	
		\end{scope}	
		
		
		\begin{scope}[shift={(31,-7)}]		
			\draw (0,0)--(0,4)--(2,4)--(2,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);	
			\draw (0,3)--(2,3);		
			\draw (0.5,0)--(0.5,1);		
			\draw (1.5,0)--(1.5,1);	
			\draw (1,1)--(1.5,2);	
			\draw (1,2)--(1,3);	
			\draw (0.5,3)--(1,4);	
			\draw (0.5,3)--(1,4);	
			
			\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
			
			\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
			
			\filldraw[fill=red,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
			
			\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1.5,2)--(1,1)--(0,1);
			
			\filldraw[fill=black,fill opacity=0.8]  (1,1)--(1.5,2)--(2,2)--(2,1)--(1,1);
			
			\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
			
			\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(1,4)--(0.5,3)--(0,3);
			
			\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
			
			\draw[thick,red,->,bend right=27]  (-0.2,2) -- (-24.8,2);
			\draw[thick,green,->]  (0,-0.2) -- (-2,-1.8);	
		\end{scope}	
		
		
		\begin{scope}[shift={(35,-7)}]		
			\draw (0,0)--(0,4)--(2,4)--(2,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);	
			\draw (0,3)--(2,3);		
			\draw (0.5,0)--(0.5,1);		
			\draw (1.5,0)--(1.5,1);	
			\draw (1,1)--(1.5,2);	
			\draw (1,2)--(1,3);	
			\draw (0.5,3)--(1,4);	
			
			\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
			
			\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
			
			\filldraw[fill=red,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
			
			\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1.5,2)--(1,1)--(0,1);
			
			\filldraw[fill=black,fill opacity=0.8]  (1,1)--(1.5,2)--(2,2)--(2,1)--(1,1);
			
			\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
			
			\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
			\draw[thick,black,->]  (-0.2,2) -- (-1.8,2);
			\draw[thick,green,->]  (0,-0.2) -- (-2,-1.8);
			
		\end{scope}	
		
		
		
		
		%third row%
		\begin{scope}[shift={(0,-14)}]		
			\draw (0,0)--(0,4)--(2,4)--(2,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);	
			\draw (0,3)--(2,3);		
			\draw (0.5,0)--(0.5,1)--(0.5,1)--(1,2)--(1,3);	
			\draw (1,3)--(1.5,4)--(1.5,5)--(2,5)--(2,4);
			\draw (1.5,0)--(1.5,1);
			\draw (0,4)--(0,5)--(2,5)--(2,4);	
			\draw (0.5,4)--(0.5,5);	
			\draw (1.5,4)--(1.5,5);	
			
			\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
			
			\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
			
			\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
			
			\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);
			
			\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(1,2)--(2,2)--(2,1)--(0.5,1);
			
			\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);
			
			\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);
			
			\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
			
			\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
			
			\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);	
			\draw[thick,purple,->]  (1,-0.2)-- (1,-1.8);
			\draw[thick,blue,->]  (2,-0.2)-- (4,-8.8);			
		\end{scope}	
		
		
		\begin{scope}[shift={(27,-14)}]		
			\draw (0,0)--(0,4)--(2,4)--(2,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);	
			\draw (0,3)--(2,3);		
			\draw (0.5,0)--(0.5,1);		
			\draw (1.5,0)--(1.5,1);	
			\draw (1,1)--(1.5,2);	
			\draw (1,2)--(1,3);	
			\draw (0.5,3)--(1,4);	
			\draw (0.5,3)--(1,4);	
			\draw (0,4)--(0,5)--(2,5)--(2,4);	
			\draw (0.5,4)--(0.5,5);	
			\draw (1.5,4)--(1.5,5);	
			
			\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
			
			\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
			
			\filldraw[fill=red,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
			
			\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1.5,2)--(1,1)--(0,1);
			
			\filldraw[fill=black,fill opacity=0.8]  (1,1)--(1.5,2)--(2,2)--(2,1)--(1,1);
			
			\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
			
			\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(1,4)--(0.5,3)--(0,3);
			
			\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
			
			\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(1,4)--(2,4)--(2,3)--(0.5,3);	
			
			\draw[thick,red,->,bend right=27]  (-0.2,2) -- (-24.8,2);
			\draw[thick,purple,->]  (1,-0.2)-- (1,-1.8);
			\draw[thick,blue,->]  (2,-0.2)-- (4,-8.8);									
		\end{scope}	
		
		
		\begin{scope}[shift={(31,-14)}]		
			\draw (0,0)--(0,4)--(2,4)--(2,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);	
			\draw (0,3)--(2,3);		
			\draw (0.5,0)--(0.5,1);		
			\draw (1.5,0)--(1.5,1);	
			\draw (1,1)--(1.5,2);	
			\draw (1,2)--(1,3);	
			\draw (0.5,3)--(1,4);	
			\draw (0.5,3)--(1,4);	
			\draw (0,4)--(0,5)--(2,5)--(2,4);	
			\draw (0.5,4)--(0.5,5);	
			\draw (1.5,4)--(1.5,5);	
			
			\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
			
			\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
			
			\filldraw[fill=red,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
			
			\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1.5,2)--(1,1)--(0,1);
			
			\filldraw[fill=black,fill opacity=0.8]  (1,1)--(1.5,2)--(2,2)--(2,1)--(1,1);
			
			\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
			
			%\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(1,4)--(0.5,3)--(0,3);
			
			\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
			
			\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(1,4)--(2,4)--(2,3)--(0.5,3);
			
			\draw[thick,black,->]  (-0.2,2) -- (-1.8,2);	
			\draw[thick,purple,->]  (1,-0.2)-- (1,-1.8);					
		\end{scope}	
		
		%fourth row%		
		\begin{scope}[shift={(0,-7)}]	
			\begin{scope}[shift={(0,-14)}]		
				\draw (0,0)--(0,4)--(2,4)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);	
				\draw (0,3)--(2,3);		
				\draw (0.5,0)--(0.5,1)--(0.5,1)--(1,2)--(1,3);	
				\draw (1,3)--(1.5,4)--(1.5,5)--(2,5)--(2,4);
				\draw (1.5,0)--(1.5,1);
				\draw (0,4)--(0,5)--(2,5)--(2,4);	
				\draw (0.5,4)--(0.5,5);	
				\draw (1.5,4)--(1.5,5);	
				
				\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
				
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(1,2)--(2,2)--(2,1)--(0.5,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);
				
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);	
				\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);	
				\draw[thick,blue,->]  (2,-0.2)-- (4,-9.8);	
			\end{scope}	
			
			
			\begin{scope}[shift={(27,-14)}]		
				\draw (0,0)--(0,4)--(2,4)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);	
				\draw (0,3)--(2,3);		
				\draw (0.5,0)--(0.5,1);		
				\draw (1.5,0)--(1.5,1);	
				\draw (1,1)--(1.5,2);	
				\draw (1,2)--(1,3);	
				\draw (0.5,3)--(1,4);	
				\draw (0.5,3)--(1,4);	
				\draw (0,4)--(0,5)--(2,5)--(2,4);	
				\draw (0.5,4)--(0.5,5);	
				\draw (1.5,4)--(1.5,5);	
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
				
				\filldraw[fill=red,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
				
				\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1.5,2)--(1,1)--(0,1);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,1)--(1.5,2)--(2,2)--(2,1)--(1,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(1,4)--(0.5,3)--(0,3);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(1,4)--(2,4)--(2,3)--(0.5,3);	
				
				\draw[thick,red,->,bend right=20]  (-0.2,2) to node [swap] {} (-24.8,2);	
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
				\draw[thick,blue,->]  (2,-0.2)-- (4,-9.8);		
			\end{scope}	
			
			
			\begin{scope}[shift={(31,-14)}]		
				\draw (0,0)--(0,4)--(2,4)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);	
				\draw (0,3)--(2,3);		
				\draw (0.5,0)--(0.5,1);		
				\draw (1.5,0)--(1.5,1);	
				\draw (1,1)--(1.5,2);	
				\draw (1,2)--(1,3);	
				\draw (0.5,3)--(1,4);	
				\draw (0.5,3)--(1,4);	
				\draw (0,4)--(0,5)--(2,5)--(2,4);	
				\draw (0.5,4)--(0.5,5);	
				\draw (1.5,4)--(1.5,5);	
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
				
				\filldraw[fill=red,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
				
				\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1.5,2)--(1,1)--(0,1);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,1)--(1.5,2)--(2,2)--(2,1)--(1,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
				
				%\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(1,4)--(0.5,3)--(0,3);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(1,4)--(2,4)--(2,3)--(0.5,3);
				
				\draw[thick,black,->]  (-0.2,2) -- (-1.8,2);	
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);				
			\end{scope}	
			
		\end{scope}
		
		
		%fifth row%	
		\begin{scope}[shift={(0,-6)}]
			\begin{scope}[shift={(0,-23)}]		
				\draw (0,0)--(0,4)--(2,4)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);	
				\draw (0,3)--(2,3);		
				\draw (0.5,0)--(0.5,1)--(0.5,1)--(1,2)--(1,3);	
				\draw (1,3)--(1.5,4)--(1.5,5)--(2,5)--(2,4);
				\draw (1.5,0)--(1.5,1);
				\draw (0,4)--(0,5)--(1.5,5);	
				\draw (0.5,4)--(0.5,5);	
				\draw (1,5)--(1.5,6)--(2,6)--(2,5);		
				\draw (0,5)--(0,6)--(2,6)--(1,6);
				
				
				
				
				\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
				
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(1,2)--(2,2)--(2,1)--(0.5,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);
				
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
				
				%\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);	
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);		
				
				\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(0.5,5);
				\draw[thick,purple,->]  (1,-0.2)-- (1,-1.8);	
			\end{scope}	
			
			
			\begin{scope}[shift={(4,-23)}]		
				\draw (0,0)--(0,4)--(2,4)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);	
				\draw (0,3)--(2,3);		
				\draw (0.5,0)--(0.5,1)--(0.5,1)--(1,2)--(1,3);	
				\draw (1,3)--(1.5,4)--(1.5,5)--(2,5)--(2,4);
				\draw (1.5,0)--(1.5,1);
				\draw (0,4)--(0,5)--(1.5,5);	
				\draw (0.5,4)--(0.5,5);	
				\draw (1,5)--(1.5,6)--(2,6)--(2,5);		
				\draw (0,5)--(0,6)--(2,6)--(1,6);
				
				
				\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
				
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(1,2)--(2,2)--(2,1)--(0.5,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);
				
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
				
				%\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);	
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);		
				
				%\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(0.5,5);
				\draw[thick,black,->]  (-0.2,3) -- (-1.8,3);
				\draw[thick,purple,->]  (1,-0.2)-- (1,-1.8);
			\end{scope}	
			
			
			
			\begin{scope}[shift={(9.5,-21)}]		
				
				\draw (0,0)--(0,4)--(2,4)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);	
				\draw (0,3)--(2,3);		
				\draw (0.5,0)--(0.5,1)--(0.5,1)--(1,2)--(1,3);	
				\draw (1,3)--(1.5,4)--(1.5,5)--(2,5)--(2,4);
				\draw (1.5,0)--(1.5,1);
				\draw (0,4)--(0,5)--(1.5,5);	
				\draw (0.5,4)--(0.5,5);	
				\draw (1,5)--(1.5,6)--(2,6)--(2,5);		
				\draw (0,5)--(0,7)--(2,7)--(2,6)--(0,6);
				\draw (1,6)--(1,7);	
				\draw (0,7)--(0,8)--(2,8)--(2,7);
				\draw (0.5,7)--(1,8);	
				
				\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
				
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(1,2)--(2,2)--(2,1)--(0.5,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);
				
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);	
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);		
				
				%\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(0.5,5);
				
				\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(0,5);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);	
				
				\filldraw[fill=black,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(0.5,7)--(0,7);
				
				\draw[thick,black,->]  (2,8.2) -- (17.5,26.8);	
			\end{scope}	
			
			
			\begin{scope}[shift={(15.5,-21)}]		
				\draw (0,0)--(0,4)--(2,4)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);	
				\draw (0,3)--(2,3);		
				\draw (0.5,0)--(0.5,1);		
				\draw (1.5,0)--(1.5,1);	
				\draw (1,1)--(1.5,2);	
				\draw (1,2)--(1,3);	
				\draw (0.5,3)--(1,4);	
				\draw (0.5,3)--(1,4);
				\draw (0,4)--(0,7)--(2,7)--(2,4);	
				\draw (0,5)--(2,5);	
				\draw (0,6)--(2,6);	
				\draw (0.5,4)--(0.5,5)--(1,6)--(1,7);		
				\draw (1.5,4)--(1.5,5);	
				\draw (0,7)--(0,9)--(2,9)--(2,7);
				\draw (0,8)--(2,8);		
				\draw (1,7)--(1.5,8);
				\draw (0.5,8)--(0.5,9);	
				\draw (1.5,8)--(1.5,9);					
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
				
				\filldraw[fill=red,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
				
				\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1.5,2)--(1,1)--(0,1);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,1)--(1.5,2)--(2,2)--(2,1)--(1,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(1,4)--(0.5,3)--(0,3);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(1,4)--(2,4)--(2,3)--(0.5,3);	
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
				\filldraw[fill=green,fill opacity=0.8]  (0.5,5)--(1,6)--(2,6)--(2,5)--(0.5,5);
				\filldraw[fill=blue,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);\filldraw[fill=black,fill opacity=0.8]  (1,7)--(1.5,8)--(2,8)--(2,7)--(1,7);	
				\filldraw[fill=red,fill opacity=0.8]  (1.5,8)--(1.5,9)--(2,9)--(2,8)--(1.5,8);	
				
				\draw[thick,red,->]  (0,9.2) -- (-9.5,26.8);				
			\end{scope}	
			
			
			\begin{scope}[shift={(21.5,-21)}]		
				
				\draw (0,0)--(0,4)--(2,4)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);	
				\draw (0,3)--(2,3);		
				\draw (0.5,0)--(0.5,1)--(0.5,1)--(1,2)--(1,3);	
				\draw (1,3)--(1.5,4)--(1.5,5)--(2,5)--(2,4);
				\draw (1.5,0)--(1.5,1);
				\draw (0,4)--(0,5)--(1.5,5);	
				\draw (0.5,4)--(0.5,5);	
				\draw (1,5)--(1.5,6)--(2,6)--(2,5);		
				\draw (0,5)--(0,7)--(2,7)--(2,6)--(0,6);
				\draw (1,6)--(1,7);	
				
				
				
				\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
				
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(1,2)--(2,2)--(2,1)--(0.5,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);
				
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);	
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);		
				
				%\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(0.5,5);
				
				\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(0,5);
				
				%\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);	
				\filldraw[fill=blue,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);	
				
				\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);
				
				\draw[thick,blue,->,bend left=30]  (2,7.2) -- (14.5,19.8);	
			\end{scope}	
			
			
			\begin{scope}[shift={(31,-23)}]		
				\draw (0,0)--(0,4)--(2,4)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);	
				\draw (0,3)--(2,3);		
				\draw (0.5,0)--(0.5,1);		
				\draw (1.5,0)--(1.5,1);	
				\draw (1,1)--(1.5,2);	
				\draw (1,2)--(1,3);	
				\draw (0.5,3)--(1,4);	
				\draw (0.5,3)--(1,4);
				\draw (0,4)--(0,6)--(2,6)--(2,4);	
				\draw (0,5)--(2,5);	
				\draw (0,6)--(2,6);	
				\draw (0.5,4)--(0.5,5)--(1,6);		
				\draw (1.5,4)--(1.5,5);	
				
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
				
				\filldraw[fill=red,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
				
				\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1.5,2)--(1,1)--(0,1);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,1)--(1.5,2)--(2,2)--(2,1)--(1,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(1,4)--(0.5,3)--(0,3);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(1,4)--(2,4)--(2,3)--(0.5,3);	
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);
				%\filldraw[fill=purple,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
				\draw[thick,red,->,bend left=20]  (-0.2,3) to node [swap] {} (-24.8,3);	
				\draw[thick,purple,->]  (1,-0.2)-- (1,-1.8);
				
			\end{scope}	
			
			
			
		\end{scope}
		
		
		\begin{scope}[shift={(0,-14)}]
			
			%sixth row%
			\begin{scope}[shift={(0,-23)}]		
				\draw (0,0)--(0,4)--(2,4)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);	
				\draw (0,3)--(2,3);		
				\draw (0.5,0)--(0.5,1)--(0.5,1)--(1,2)--(1,3);	
				\draw (1,3)--(1.5,4)--(1.5,5)--(2,5)--(2,4);
				\draw (1.5,0)--(1.5,1);
				\draw (0,4)--(0,5)--(1.5,5);	
				\draw (0.5,4)--(0.5,5);	
				\draw (1,5)--(1.5,6)--(2,6)--(2,5);		
				\draw (0,5)--(0,6)--(2,6)--(1,6);
				
				
				
				
				\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
				
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(1,2)--(2,2)--(2,1)--(0.5,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);
				
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);	
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);		
				
				\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(0.5,5);
				
				\draw[thick,green,->]  (0,-0.2) -- (-2,-1.8);	
			\end{scope}	
			
			
			\begin{scope}[shift={(4,-23)}]		
				\draw (0,0)--(0,4)--(2,4)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);	
				\draw (0,3)--(2,3);		
				\draw (0.5,0)--(0.5,1)--(0.5,1)--(1,2)--(1,3);	
				\draw (1,3)--(1.5,4)--(1.5,5)--(2,5)--(2,4);
				\draw (1.5,0)--(1.5,1);
				\draw (0,4)--(0,5)--(1.5,5);	
				\draw (0.5,4)--(0.5,5);	
				\draw (1,5)--(1.5,6)--(2,6)--(2,5);		
				\draw (0,5)--(0,6)--(2,6)--(1,6);
				
				
				\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
				
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(1,2)--(2,2)--(2,1)--(0.5,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);
				
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);	
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);		
				
				%\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(0.5,5);
				\draw[thick,black,->]  (-0.2,3) -- (-1.8,3);
				\draw[thick,green,->]  (0,-0.2) -- (-2,-1.8);
			\end{scope}	
			
			
			
			\begin{scope}[shift={(31,-23)}]		
				\draw (0,0)--(0,4)--(2,4)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);	
				\draw (0,3)--(2,3);		
				\draw (0.5,0)--(0.5,1);		
				\draw (1.5,0)--(1.5,1);	
				\draw (1,1)--(1.5,2);	
				\draw (1,2)--(1,3);	
				\draw (0.5,3)--(1,4);	
				\draw (0.5,3)--(1,4);
				\draw (0,4)--(0,6)--(2,6)--(2,4);	
				\draw (0,5)--(2,5);	
				\draw (0,6)--(2,6);	
				\draw (0.5,4)--(0.5,5)--(1,6);		
				\draw (1.5,4)--(1.5,5);	
				
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
				
				\filldraw[fill=red,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
				
				\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1.5,2)--(1,1)--(0,1);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,1)--(1.5,2)--(2,2)--(2,1)--(1,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(1,4)--(0.5,3)--(0,3);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(1,4)--(2,4)--(2,3)--(0.5,3);	
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
				\draw[thick,red,->,bend right=27]  (-0.2,3) -- (-24.8,3);	
				\draw[thick,green,->]  (0,-0.2) -- (-2,-1.8);	
			\end{scope}	
			
			
			
			
			%seventh row%
			\begin{scope}[shift={(-4,-32)}]		
				\draw (0,0)--(0,4)--(2,4)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);	
				\draw (0,3)--(2,3);		
				\draw (0.5,0)--(0.5,1)--(0.5,1)--(1,2)--(1,3);	
				\draw (1,3)--(1.5,4)--(1.5,5)--(2,5)--(2,4);
				\draw (1.5,0)--(1.5,1);
				\draw (0,4)--(0,5)--(1.5,5);	
				\draw (0.5,4)--(0.5,5);	
				\draw (1,5)--(1.5,6)--(2,6)--(2,5);		
				\draw (0,5)--(0,7)--(2,7)--(2,6)--(0,6);
				\draw (1,6)--(1,7);	
				
				
				
				\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
				
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(1,2)--(2,2)--(2,1)--(0.5,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);
				
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);	
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);		
				
				\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(0.5,5);	
				\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(0,5);
				\draw[thick,blue,->,bend right=19]  (2.2,6) -- (25.4,19);	
				
			\end{scope}	
			
			
			\begin{scope}[shift={(0,-32)}]		
				\draw (0,0)--(0,4)--(2,4)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);	
				\draw (0,3)--(2,3);		
				\draw (0.5,0)--(0.5,1)--(0.5,1)--(1,2)--(1,3);	
				\draw (1,3)--(1.5,4)--(1.5,5)--(2,5)--(2,4);
				\draw (1.5,0)--(1.5,1);
				\draw (0,4)--(0,5)--(1.5,5);	
				\draw (0.5,4)--(0.5,5);	
				\draw (1,5)--(1.5,6)--(2,6)--(2,5);		
				\draw (0,5)--(0,7)--(2,7)--(2,6)--(0,6);
				\draw (1,6)--(1,7);	
				
				
				
				\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
				
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(1,2)--(2,2)--(2,1)--(0.5,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);
				
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);	
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);		
				
				%\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(0.5,5);
				
				\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(0,5);
				
				\draw[thick,black,->]  (-0.2,3) -- (-1.8,3);
				\draw[thick,blue,->]  (2.2,-0.2) -- (3.8,-2.8);		
			\end{scope}	
			
			
			
			\begin{scope}[shift={(27,-32)}]		
				\draw (0,0)--(0,4)--(2,4)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);	
				\draw (0,3)--(2,3);		
				\draw (0.5,0)--(0.5,1);		
				\draw (1.5,0)--(1.5,1);	
				\draw (1,1)--(1.5,2);	
				\draw (1,2)--(1,3);	
				\draw (0.5,3)--(1,4);	
				\draw (0.5,3)--(1,4);
				\draw (0,4)--(0,7)--(2,7)--(2,4);	
				\draw (0,5)--(2,5);	
				\draw (0,6)--(2,6);	
				\draw (0.5,4)--(0.5,5)--(1,6)--(1,7);		
				\draw (1.5,4)--(1.5,5);	
				
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
				
				\filldraw[fill=red,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
				
				\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1.5,2)--(1,1)--(0,1);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,1)--(1.5,2)--(2,2)--(2,1)--(1,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(1,4)--(0.5,3)--(0,3);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(1,4)--(2,4)--(2,3)--(0.5,3);	
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
				\filldraw[fill=green,fill opacity=0.8]  (0.5,5)--(1,6)--(2,6)--(2,5)--(0.5,5);	
				\draw[thick,red,->,bend right=27]  (-0.2,3) -- (-24.8,3);	
				
				\draw[thick,blue,->]  (2.2,-0.2) -- (3.8,-2.8);	
			\end{scope}	
			
			
			
			
			
			%eighth row%
			\begin{scope}[shift={(4,-42)}]		
				\draw (0,0)--(0,4)--(2,4)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);	
				\draw (0,3)--(2,3);		
				\draw (0.5,0)--(0.5,1)--(0.5,1)--(1,2)--(1,3);	
				\draw (1,3)--(1.5,4)--(1.5,5)--(2,5)--(2,4);
				\draw (1.5,0)--(1.5,1);
				\draw (0,4)--(0,5)--(1.5,5);	
				\draw (0.5,4)--(0.5,5);	
				\draw (1,5)--(1.5,6)--(2,6)--(2,5);		
				\draw (0,5)--(0,7)--(2,7)--(2,6)--(0,6);
				\draw (1,6)--(1,7);	
				
				
				
				\filldraw[fill=red,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
				
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(0.5,1)--(0,1);
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,1)--(1,2)--(2,2)--(2,1)--(0.5,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(2,2)--(2,3)--(1,3)--(1,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,3)--(2,3)--(2,4)--(1.5,4)--(1,3);
				
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0,3)--(0,4)--(1.5,4)--(1,3)--(0,3);
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);	
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);		
				
				%\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(0.5,5);
				
				\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(0,5);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);	
				
				\draw[thick,black,->]  (1,7.2) -- (6.5,28.8);			
			\end{scope}	
			
			
			
			\begin{scope}[shift={(31,-42)}]		
				\draw (0,0)--(0,4)--(2,4)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);	
				\draw (0,3)--(2,3);		
				\draw (0.5,0)--(0.5,1);		
				\draw (1.5,0)--(1.5,1);	
				\draw (1,1)--(1.5,2);	
				\draw (1,2)--(1,3);	
				\draw (0.5,3)--(1,4);	
				\draw (0.5,3)--(1,4);
				\draw (0,4)--(0,7)--(2,7)--(2,4);	
				\draw (0,5)--(2,5);	
				\draw (0,6)--(2,6);	
				\draw (0.5,4)--(0.5,5)--(1,6)--(1,7);		
				\draw (1.5,4)--(1.5,5);	
				
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
				
				\filldraw[fill=red,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
				
				\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1.5,2)--(1,1)--(0,1);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,1)--(1.5,2)--(2,2)--(2,1)--(1,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(1,4)--(0.5,3)--(0,3);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(1,4)--(2,4)--(2,3)--(0.5,3);	
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
				\filldraw[fill=green,fill opacity=0.8]  (0.5,5)--(1,6)--(2,6)--(2,5)--(0.5,5);
				\filldraw[fill=blue,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);	
				\draw[thick,black,->]  (-0.2,3) -- (-1.8,3);	
				\draw[thick,red,->,bend left=20]  (-0.2,-0.2) to node [swap] {} (-24.8,-0.2);	
				
			\end{scope}	
			
			
			
			\begin{scope}[shift={(27,-42)}]		
				\draw (0,0)--(0,4)--(2,4)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);	
				\draw (0,3)--(2,3);		
				\draw (0.5,0)--(0.5,1);		
				\draw (1.5,0)--(1.5,1);	
				\draw (1,1)--(1.5,2);	
				\draw (1,2)--(1,3);	
				\draw (0.5,3)--(1,4);	
				\draw (0.5,3)--(1,4);
				\draw (0,4)--(0,7)--(2,7)--(2,4);	
				\draw (0,5)--(2,5);	
				\draw (0,6)--(2,6);	
				\draw (0.5,4)--(0.5,5)--(1,6)--(1,7);		
				\draw (1.5,4)--(1.5,5);	
				
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(0.5,0)--(0.5,1)--(0,1)--(0,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,0)--(0.5,1)--(1.5,1)--(1.5,0)--(0.5,0);
				
				\filldraw[fill=red,fill opacity=0.8]  (1.5,0)--(2,0)--(2,1)--(1.5,1)--(1.5,0);
				
				\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1.5,2)--(1,1)--(0,1);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,1)--(1.5,2)--(2,2)--(2,1)--(1,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(1,4)--(0.5,3)--(0,3);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(1,4)--(2,4)--(2,3)--(0.5,3);	
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.5,5)--(1.5,4)--(0.5,4);
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);	
				\filldraw[fill=green,fill opacity=0.8]  (0.5,5)--(1,6)--(2,6)--(2,5)--(0.5,5);
				\filldraw[fill=blue,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);	
				
				\filldraw[fill=black,fill opacity=0.8]  (1,7)--(1.5,8)--(2,8)--(2,7)--(1,7);
				
				\draw[thick,red,->]  (0,7.2) -- (-9.5,28.8);						
			\end{scope}
			
		\end{scope}				
	\end{tikzpicture}
	
	\caption{Young column realization of the crystal graph of $B$}
	
\end{figure} 

==> Young_column_realization_F.tex <==
\begin{figure}[H]
	\centering
	\begin{tikzpicture}[scale=0.27]
		%first row%
		\begin{scope}[shift={(0,0)}]	
			\draw (0,0)--(0,5)--(2,5)--(2,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);			
			\draw (0,3)--(2,3);				
			\draw (1,0)--(1,3);	
			\draw (0.5,3)--(0.5,5);	
			\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);	
			\draw (1.5,4)--(1.5,5);	
			\draw (1.25,3)--(1.25,4);	
			\draw (0.5,0)--(1,1);
			\draw (1,0)--(2,1);
			\draw (0,0)--(2,0);
			\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(2,0)--(2,1)--(1,0)--(1,1)--(0.5,0);
			\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);
			\filldraw[fill=green,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
			\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
			\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);
			\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
			\draw[thick,black,->]  (1,-0.2)-- (1,-1.8);			
		\end{scope}
		
		%right		
		\begin{scope}[shift={(26,0)}]	
			\draw (0,0)--(0,5)--(2,5)--(2,0)--(0,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);
			\draw (0,3)--(2,3);
			\draw (1,0)--(1,3);
			\draw (0,0)--(1,1);
			\draw (1,0)--(1.5,1);
			\draw (0.75,3)--(0.75,4);
			\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
			\draw (0.5,4)--(0.5,5);
			\draw (1.5,3)--(1.5,5);
			
			\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
			
			\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
			
			\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);
			
			\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
			
			\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
			
			\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
			
			\draw[thick,green,->]  (2,-0.2) -- (4,-8.8);	
			
		\end{scope}
		
		%second row%
		\begin{scope}[shift={(0,-7)}]	
			\draw (0,0)--(0,5)--(2,5)--(2,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);			
			\draw (0,3)--(2,3);				
			\draw (1,0)--(1,3);	
			\draw (0.5,3)--(0.5,5);	
			\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);	
			\draw (1.5,4)--(1.5,5);	
			\draw (1.25,3)--(1.25,4);	
			\draw (0.5,0)--(1,1);
			\draw (1,0)--(2,1);
			\draw (0,0)--(2,0);
			\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(2,0)--(2,1)--(1,0)--(1,1)--(0.5,0);
			\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);
			\filldraw[fill=green,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
			\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
			\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);
			\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
			\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0,1)--(1,1)--(0.5,0)--(0,0);
			
			\draw[thick,blue,->]  (0,-0.2) -- (-2,-1.8);	
			
		\end{scope}
		
		%rigt		
		\begin{scope}[shift={(26,-7)}]	
			\draw (0,0)--(0,5)--(2,5)--(2,0)--(0,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);
			\draw (0,3)--(2,3);
			\draw (1,0)--(1,3);
			\draw (0,0)--(1,1);
			\draw (1,0)--(1.5,1);
			\draw (0.75,3)--(0.75,4);
			\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
			\draw (0.5,4)--(0.5,5);
			\draw (1.5,3)--(1.5,5);
			
			\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
			
			\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
			
			\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);
			
			\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
			
			%\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
			
			%\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
			\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
			\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
			\draw[thick,black,->]  (1,-0.2)-- (1,-1.8);	
			
			\draw[thick,green,->]  (2,-0.2) -- (4,-8.8);			
		\end{scope}
		
		
		
		\begin{scope}[shift={(30,-7)}]	
			\draw (0,0)--(0,5)--(2,5)--(2,0)--(0,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);
			\draw (0,3)--(2,3);
			\draw (1,0)--(1,3);
			\draw (0,0)--(1,1);
			\draw (1,0)--(1.5,1);
			\draw (0.75,3)--(0.75,4);
			\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
			\draw (0.5,4)--(0.5,5);
			\draw (1.5,3)--(1.5,5);
			
			\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
			
			\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
			
			\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);
			
			%\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
			
			%\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
			
			%\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
			\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
			\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
			\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
			\draw[thick,blue,->]  (0,-0.2) -- (-2,-1.8);	\draw[thick,red,->,bend right=15]  (-0.2,5.2) to node [swap] {} (-27.8,5.2);					
		\end{scope}
		
		
		
		%third row%
		\begin{scope}[shift={(-4,-14)}]	
			\draw (0,0)--(0,5)--(2,5)--(2,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);			
			\draw (0,3)--(2,3);				
			\draw (1,0)--(1,3);	
			\draw (0.5,3)--(0.5,5);	
			\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);	
			\draw (1.5,4)--(1.5,5);	
			\draw (1.25,3)--(1.25,4);	
			\draw (0.5,0)--(1,1);
			\draw (1,0)--(2,1);
			\draw (0,0)--(2,0);
			\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(2,0)--(2,1)--(1,0)--(1,1)--(0.5,0);
			\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);
			\filldraw[fill=green,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
			\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
			\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);
			\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
			\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0,1)--(1,1)--(0.5,0)--(0,0);
			\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
			
			\draw[thick,green,->]  (2.2,-0.2) -- (3.8,-1.8);					
		\end{scope}
		
		%right		
		\begin{scope}[shift={(26,-14)}]	
			\draw (0,0)--(0,5)--(2,5)--(2,0)--(0,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);
			\draw (0,3)--(2,3);
			\draw (1,0)--(1,3);
			\draw (0,0)--(1,1);
			\draw (1,0)--(1.5,1);
			\draw (0.75,3)--(0.75,4);
			\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
			\draw (0.5,4)--(0.5,5);
			\draw (1.5,3)--(1.5,5);
			
			\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
			
			\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
			
			\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);
			
			\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
			
			%\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
			
			%\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
			\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
			\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
			
			\draw[thick,red,->,bend right=27]  (-0.2,2) -- (-27.8,2);							
			\draw[thick,green,->]  (2,-0.2) -- (4,-8.8);	
		\end{scope}
		
		
		
		\begin{scope}[shift={(30,-14)}]	
			\draw (0,0)--(0,5)--(2,5)--(2,0)--(0,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);
			\draw (0,3)--(2,3);
			\draw (1,0)--(1,3);
			\draw (0,0)--(1,1);
			\draw (1,0)--(1.5,1);
			\draw (0.75,3)--(0.75,4);
			\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
			\draw (0.5,4)--(0.5,5);
			\draw (1.5,3)--(1.5,5);
			
			\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
			
			\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
			
			\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);
			
			\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
			
			\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
			
			\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);	
			
			\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);	
			\draw[thick,blue,->]  (0,-0.2) -- (-2,-1.8);
		\end{scope}
		
		
		\begin{scope}[shift={(34,-14)}]	
			\draw (0,0)--(0,5)--(2,5)--(2,0)--(0,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);
			\draw (0,3)--(2,3);
			\draw (1,0)--(1,3);
			\draw (0,0)--(1,1);
			\draw (1,0)--(1.5,1);
			\draw (0.75,3)--(0.75,4);
			\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
			\draw (0.5,4)--(0.5,5);
			\draw (1.5,3)--(1.5,5);
			
			\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
			
			\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
			
			\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);
			
			\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
			
			\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
			
			%\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);	
			
			\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);	
			
			\draw[thick,purple,->]  (-0.2,2) -- (-1.8,2);
			\draw[thick,blue,->]  (0,-0.2) -- (-2,-1.8);					
		\end{scope}
		
		
		
		%fourth row%
		\begin{scope}[shift={(-4,-21)}]	
			\draw (0,0)--(0,5)--(2,5)--(2,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);			
			\draw (0,3)--(2,3);				
			\draw (1,0)--(1,3);	
			\draw (0.5,3)--(0.5,5);	
			\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);	
			\draw (1.5,4)--(1.5,5);	
			\draw (1.25,3)--(1.25,4);	
			\draw (0.5,0)--(1,1);
			\draw (1,0)--(2,1);
			\draw (0,0)--(2,0);
			\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(2,0)--(2,1)--(1,0)--(1,1)--(0.5,0);
			\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);
			\filldraw[fill=green,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
			\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
			\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);
			\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
			\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0,1)--(1,1)--(0.5,0)--(0,0);
			\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);		\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);					\draw[thick,green,->]  (2.2,-0.2) -- (3.8,-1.8);			
		\end{scope}
		
		
		\begin{scope}[shift={(0,-21)}]	
			\draw (0,0)--(0,5)--(2,5)--(2,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);			
			\draw (0,3)--(2,3);				
			\draw (1,0)--(1,3);	
			\draw (0.5,3)--(0.5,5);	
			\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);	
			\draw (1.5,4)--(1.5,5);	
			\draw (1.25,3)--(1.25,4);	
			\draw (0.5,0)--(1,1);
			\draw (1,0)--(2,1);
			\draw (0,0)--(2,0);
			\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(2,0)--(2,1)--(1,0)--(1,1)--(0.5,0);
			\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);
			\filldraw[fill=green,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
			\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
			\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);
			\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
			\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0,1)--(1,1)--(0.5,0)--(0,0);
			\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);		%\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);
			\draw[thick,purple,->]  (-0.2,2) -- (-1.8,2);
			\draw[thick,green,->]  (2.2,-0.2) -- (3.8,-1.8);		
		\end{scope}
		
		
		\begin{scope}[shift={(26,-21)}]	
			\draw (0,0)--(0,5)--(2,5)--(2,0)--(0,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);
			\draw (0,3)--(2,3);
			\draw (1,0)--(1,3);
			\draw (0,0)--(1,1);
			\draw (1,0)--(1.5,1);
			\draw (0.75,3)--(0.75,4);
			\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
			\draw (0.5,4)--(0.5,5);
			\draw (1.5,3)--(1.5,5);
			
			\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
			
			\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
			
			\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);
			
			\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
			
			\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
			
			\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);	
			
			\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
			
			\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
			\draw[thick,black,->]  (1,-0.2)-- (1,-1.8);
			\draw[thick,green,->]  (2,-0.2) -- (4,-8.8);				
		\end{scope}
		
		
		\begin{scope}[shift={(30,-21)}]	
			\draw (0,0)--(0,5)--(2,5)--(2,0)--(0,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);
			\draw (0,3)--(2,3);
			\draw (1,0)--(1,3);
			\draw (0,0)--(1,1);
			\draw (1,0)--(1.5,1);
			\draw (0.75,3)--(0.75,4);
			\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
			\draw (0.5,4)--(0.5,5);
			\draw (1.5,3)--(1.5,5);
			
			\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
			
			\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
			
			\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);
			
			\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
			
			\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
			
			%\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);	
			
			\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
			
			\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
			\draw[thick,purple,->]  (-0.2,2) -- (-1.8,2);	
			\draw[thick,black,->]  (1,-0.2)-- (1,-1.8);
			\draw[thick,green,->]  (2,-0.2) -- (4,-8.8);								
		\end{scope}
		
		
		%fifth row%		
		\begin{scope}[shift={(4,-7)}]
			\begin{scope}[shift={(-8,-21)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);			
				\draw (0,3)--(2,3);				
				\draw (1,0)--(1,3);	
				\draw (0.5,3)--(0.5,5);	
				\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);	
				\draw (1.5,4)--(1.5,5);	
				\draw (1.25,3)--(1.25,4);	
				\draw (0.5,0)--(1,1);
				\draw (1,0)--(2,1);
				\draw (0,0)--(2,0);
				\draw (0,5)--(0,6)--(1,6)--(1,5);
				\draw (0,5)--(1,6);
				\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(2,0)--(2,1)--(1,0)--(1,1)--(0.5,0);
				\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);
				\filldraw[fill=green,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0,1)--(1,1)--(0.5,0)--(0,0);
				\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);		\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);	
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);					\filldraw[fill=purple,fill opacity=0.8]  (0,5)--(1,6)--(1,5)--(0,5);				\draw[thick,blue,->]  (0,-0.2) -- (-2,-1.8);		
			\end{scope}	
			
			\begin{scope}[shift={(-4,-21)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);			
				\draw (0,3)--(2,3);				
				\draw (1,0)--(1,3);	
				\draw (0.5,3)--(0.5,5);	
				\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);	
				\draw (1.5,4)--(1.5,5);	
				\draw (1.25,3)--(1.25,4);	
				\draw (0.5,0)--(1,1);
				\draw (1,0)--(2,1);
				\draw (0,0)--(2,0);
				\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(2,0)--(2,1)--(1,0)--(1,1)--(0.5,0);
				\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);
				\filldraw[fill=green,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0,1)--(1,1)--(0.5,0)--(0,0);
				\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);		\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);	
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);						\draw[thick,purple,->]  (-0.2,2) -- (-1.8,2);	
				\draw[thick,blue,->]  (0,-0.2) -- (-2,-1.8);				
			\end{scope}
			
			
			\begin{scope}[shift={(0,-21)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);			
				\draw (0,3)--(2,3);				
				\draw (1,0)--(1,3);	
				\draw (0.5,3)--(0.5,5);	
				\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);	
				\draw (1.5,4)--(1.5,5);	
				\draw (1.25,3)--(1.25,4);	
				\draw (0.5,0)--(1,1);
				\draw (1,0)--(2,1);
				\draw (0,0)--(2,0);
				\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(2,0)--(2,1)--(1,0)--(1,1)--(0.5,0);
				\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);
				\filldraw[fill=green,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0,1)--(1,1)--(0.5,0)--(0,0);
				\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);		%\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);
				\draw[thick,purple,->]  (-0.2,2) -- (-1.8,2);
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);
				\draw[thick,blue,->]  (0,-0.2) -- (-2,-1.8);			
			\end{scope}	
			
			
			
			\begin{scope}[shift={(22,-21)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0)--(0,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);
				\draw (0,3)--(2,3);
				\draw (1,0)--(1,3);
				\draw (0,0)--(1,1);
				\draw (1,0)--(1.5,1);
				\draw (0.75,3)--(0.75,4);
				\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
				\draw (0.5,4)--(0.5,5);
				\draw (1.5,3)--(1.5,5);
				
				\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				
				\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
				\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);	
				\draw[thick,red,->,bend right=27]  (-0.2,2) -- (-27.8,8.2);
				\draw[thick,green,->]  (2,-0.2) -- (4,-8.8);
				
			\end{scope}
			
			
			\begin{scope}[shift={(26,-21)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0)--(0,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);
				\draw (0,3)--(2,3);
				\draw (1,0)--(1,3);
				\draw (0,0)--(1,1);
				\draw (1,0)--(1.5,1);
				\draw (0.75,3)--(0.75,4);
				\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
				\draw (0.5,4)--(0.5,5);
				\draw (1.5,3)--(1.5,5);
				
				\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				
				\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				
				%\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
				\draw[thick,purple,->]  (-0.2,2) -- (-1.8,2);	
				\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);	\draw[thick,red,->,bend right=27]  (-0.2,3) -- (-27.8,9.2);
				\draw[thick,green,->]  (2,-0.2) -- (4,-8.8);		
			\end{scope}	
			
		\end{scope}	
		
		
		
		%sixth row%		
		\begin{scope}[shift={(0,-14)}]
			\begin{scope}[shift={(-8,-21)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);			
				\draw (0,3)--(2,3);				
				\draw (1,0)--(1,3);	
				\draw (0.5,3)--(0.5,5);	
				\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);	
				\draw (1.5,4)--(1.5,5);	
				\draw (1.25,3)--(1.25,4);	
				\draw (0.5,0)--(1,1);
				\draw (1,0)--(2,1);
				\draw (0,0)--(2,0);
				\draw (0,5)--(0,6)--(1,6)--(1,5);
				\draw (0,5)--(1,6);
				\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(2,0)--(2,1)--(1,0)--(1,1)--(0.5,0);
				\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);
				\filldraw[fill=green,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0,1)--(1,1)--(0.5,0)--(0,0);
				\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);		\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);	
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);					\filldraw[fill=purple,fill opacity=0.8]  (0,5)--(1,6)--(1,5)--(0,5);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);						\draw[thick,black,->]  (1,-0.2)-- (1,-1.8);
				\draw[thick,green,->]  (2,-0.2) -- (4,-9.8);		
			\end{scope}	
			
			\begin{scope}[shift={(-4,-21)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);			
				\draw (0,3)--(2,3);				
				\draw (1,0)--(1,3);	
				\draw (0.5,3)--(0.5,5);	
				\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);	
				\draw (1.5,4)--(1.5,5);	
				\draw (1.25,3)--(1.25,4);	
				\draw (0.5,0)--(1,1);
				\draw (1,0)--(2,1);
				\draw (0,0)--(2,0);
				\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(2,0)--(2,1)--(1,0)--(1,1)--(0.5,0);
				\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);
				\filldraw[fill=green,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0,1)--(1,1)--(0.5,0)--(0,0);
				\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);		\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);	
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);						\draw[thick,purple,->]  (-0.2,2) -- (-1.8,2);	
				\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	
				\draw[thick,black,->]  (1,-0.2)-- (1,-1.8);
				\draw[thick,green,->]  (2,-0.2) -- (4,-9.8);							
			\end{scope}
			
			
			\begin{scope}[shift={(0,-21)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);			
				\draw (0,3)--(2,3);				
				\draw (1,0)--(1,3);	
				\draw (0.5,3)--(0.5,5);	
				\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);	
				\draw (1.5,4)--(1.5,5);	
				\draw (1.25,3)--(1.25,4);	
				\draw (0.5,0)--(1,1);
				\draw (1,0)--(2,1);
				\draw (0,0)--(2,0);
				\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(2,0)--(2,1)--(1,0)--(1,1)--(0.5,0);
				\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);
				\filldraw[fill=green,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0,1)--(1,1)--(0.5,0)--(0,0);
				\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);		%\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);
				\draw[thick,purple,->]  (-0.2,2) -- (-1.8,2);
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);	
				\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);						\draw[thick,black,->]  (1,-0.2)-- (1,-1.8);	
			\end{scope}	
			
			
			
			\begin{scope}[shift={(26,-21)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0)--(0,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);
				\draw (0,3)--(2,3);
				\draw (1,0)--(1,3);
				\draw (0,0)--(1,1);
				\draw (1,0)--(1.5,1);
				\draw (0.75,3)--(0.75,4);
				\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
				\draw (0.5,4)--(0.5,5);
				\draw (1.5,3)--(1.5,5);
				\draw (1,5)--(1,6)--(2,6)--(2,5);
				\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				
				\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
				%\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
				\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);			
				\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
				\draw[thick,black,->]  (1,-0.2)-- (1,-1.8);					
			\end{scope}
			
			
			\begin{scope}[shift={(30,-21)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0)--(0,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);
				\draw (0,3)--(2,3);
				\draw (1,0)--(1,3);
				\draw (0,0)--(1,1);
				\draw (1,0)--(1.5,1);
				\draw (0.75,3)--(0.75,4);
				\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
				\draw (0.5,4)--(0.5,5);
				\draw (1.5,3)--(1.5,5);
				
				\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				
				\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				
				%\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
				\draw[thick,purple,->]  (-0.2,2) -- (-1.8,2);	
				%\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);			
				%\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);	
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3);
				\draw[thick,black,->]  (1,-0.2)-- (1,-1.8);		
			\end{scope}	
			
			\begin{scope}[shift={(34,-21)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0)--(0,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);
				\draw (0,3)--(2,3);
				\draw (1,0)--(1,3);
				\draw (0,0)--(1,1);
				\draw (1,0)--(1.5,1);
				\draw (0.75,3)--(0.75,4);
				\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
				\draw (0.5,4)--(0.5,5);
				\draw (1.5,3)--(1.5,5);
				
				\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				
				\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				
				%\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
				\draw[thick,purple,->]  (-0.2,2) -- (-1.8,2);	
				%\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
				\draw[thick,black,->]  (1,-0.2)-- (1,-1.8);		
			\end{scope}	
			
		\end{scope}	
		
		
		
		%seventh row%		
		\begin{scope}[shift={(0,-22)}]
			\begin{scope}[shift={(-8,-21)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);			
				\draw (0,3)--(2,3);				
				\draw (1,0)--(1,3);	
				\draw (0.5,3)--(0.5,5);	
				\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);	
				\draw (1.5,4)--(1.5,5);	
				\draw (1.25,3)--(1.25,4);	
				\draw (0.5,0)--(1,1);
				\draw (1,0)--(2,1);
				\draw (0,0)--(2,0);
				\draw (0,5)--(0,6)--(1,6)--(1,5);
				\draw (0,5)--(1,6);
				\draw (1,6)--(2,6)--(2,5);
				\draw (1,5)--(1.5,6);		
				\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(2,0)--(2,1)--(1,0)--(1,1)--(0.5,0);
				\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);
				\filldraw[fill=green,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0,1)--(1,1)--(0.5,0)--(0,0);
				\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);		\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);	
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);					\filldraw[fill=purple,fill opacity=0.8]  (0,5)--(1,6)--(1,5)--(0,5);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);		
				\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);		\draw[thick,green,->]  (2,-0.2) -- (4,-9.8);	
				
			\end{scope}	
			
			\begin{scope}[shift={(-4,-21)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);			
				\draw (0,3)--(2,3);				
				\draw (1,0)--(1,3);	
				\draw (0.5,3)--(0.5,5);	
				\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);	
				\draw (1.5,4)--(1.5,5);	
				\draw (1.25,3)--(1.25,4);	
				\draw (0.5,0)--(1,1);
				\draw (1,0)--(2,1);
				\draw (0,0)--(2,0);
				\draw (1,5)--(1,6)--(2,6)--(2,5);
				\draw (1,5)--(1.5,6);
				\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(2,0)--(2,1)--(1,0)--(1,1)--(0.5,0);
				\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);
				\filldraw[fill=green,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0,1)--(1,1)--(0.5,0)--(0,0);
				\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);		\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);	
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);						\draw[thick,purple,->]  (-0.2,3) -- (-1.8,3);	
				\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	
				\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);
				\draw[thick,green,->]  (2,-0.2) -- (4,-9.8);						
			\end{scope}
			
			
			\begin{scope}[shift={(0,-21)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);			
				\draw (0,3)--(2,3);				
				\draw (1,0)--(1,3);	
				\draw (0.5,3)--(0.5,5);	
				\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);	
				\draw (1.5,4)--(1.5,5);	
				\draw (1.25,3)--(1.25,4);	
				\draw (0.5,0)--(1,1);
				\draw (1,0)--(2,1);
				\draw (0,0)--(2,0);
				\draw (1,5)--(1,6)--(2,6)--(2,5);
				\draw (1,5)--(1.5,6);	
				\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(2,0)--(2,1)--(1,0)--(1,1)--(0.5,0);
				\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);
				\filldraw[fill=green,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0,1)--(1,1)--(0.5,0)--(0,0);
				\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);		%\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);
				\draw[thick,purple,->]  (-0.2,3) -- (-1.8,3);
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);	
				\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	
				\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);					
			\end{scope}	
			
			%begin center column
			\begin{scope}[shift={(5,-19)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);			
				\draw (0,3)--(2,3);				
				\draw (1,0)--(1,3);	
				\draw (0.5,3)--(0.5,5);	
				\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);	
				\draw (1.5,4)--(1.5,5);	
				\draw (1.25,3)--(1.25,4);	
				\draw (0.5,0)--(1,1);
				\draw (1,0)--(2,1);
				\draw (0,0)--(2,0);
				\draw (0,5)--(0,6)--(2,6)--(2,5);
				\draw (0,5)--(1,6)--(1,5)--(1.5,6);
				\draw	
				(0,6)--(0,7)--(1,7)--(1,6)--(0,6);
				\draw
				(0,7)--(0,8)--(1,8)--(1,7)--(0,7);
				\draw
				(0,8)--(0,9)--(0.75,9)--(0.75,8)--(0,8);
				\draw	
				(2,6)--(2,8)--(1,8);
				\draw	
				(1,7)--(2,7);
				\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(2,0)--(2,1)--(1,0)--(1,1)--(0.5,0);
				\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);
				\filldraw[fill=green,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0,1)--(1,1)--(0.5,0)--(0,0);
				\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);		\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);	
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);			\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(1,6)--(0,5);	
				\filldraw[fill=purple,fill opacity=0.8]  (0,5)--(1,5)--(1,6)--(0,5);	
				%\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);
				
				\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
				
				\filldraw[fill=black,fill opacity=0.8] 	(0,8)--(0,9)--(0.75,9)--(0.75,8)--(0,8);
				
				\draw[thick,black,->,bend left=20]  (2,8.2)--(26,33.8);
			\end{scope}	
			
			
			\begin{scope}[shift={(9,-19)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);			
				\draw (0,3)--(2,3);				
				\draw (1,0)--(1,3);	
				\draw (0.5,3)--(0.5,5);	
				\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);	
				\draw (1.5,4)--(1.5,5);	
				\draw (1.25,3)--(1.25,4);	
				\draw (0.5,0)--(1,1);
				\draw (1,0)--(2,1);
				\draw (0,0)--(2,0);
				\draw (0,5)--(0,6)--(2,6)--(2,5);
				\draw (0,5)--(1,6)--(1,5)--(1.5,6);
				\draw	
				(0,6)--(0,7)--(1,7)--(1,6)--(0,6);
				\draw	
				(1,6)--(1,7)--(2,7)--(2,6)--(1,6);
				\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(2,0)--(2,1)--(1,0)--(1,1)--(0.5,0);
				\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);
				\filldraw[fill=green,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0,1)--(1,1)--(0.5,0)--(0,0);
				\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);		\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);	
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);			\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(1,6)--(0,5);	
				\filldraw[fill=purple,fill opacity=0.8]  (0,5)--(1,5)--(1,6)--(0,5);	
				\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);
				\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);			
				\filldraw[fill=blue,fill opacity=0.8] 	
				(1,6)--(1,7)--(2,7)--(2,6)--(1,6);		\draw[thick,blue,->,bend left=20]  (2,7.2)--(17.4,33.8);	
			\end{scope}	
			
			
			\begin{scope}[shift={(13,-19)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0)--(0,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);
				\draw (0,3)--(2,3);
				\draw (1,0)--(1,3);
				\draw (0,0)--(1,1);
				\draw (1,0)--(1.5,1);
				\draw (0.75,3)--(0.75,4);
				\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
				\draw (0.5,4)--(0.5,5);
				\draw (1.5,3)--(1.5,5);
				\draw (0,5)--(0,6)--(2,6)--(2,5);
				\draw (0.5,5)--(1,6)--(1,5)--(2,6);
				\draw	
				(1,6)--(1,7)--(2,7)--(2,6);	
				\draw	
				(1,7)--(1,8)--(2,8)--(2,7);	
				\draw	
				(1.25,8)--(1.25,9)--(2,9)--(2,8);
				\draw	
				(1.5,9)--(1.5,10)--(2,10)--(2,9)--(1.5,9);
				\draw	
				(0,6)--(0,8)--(1,8);
				\draw	
				(0,7)--(1,7);
				\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				
				\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);	
				\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);					
				\filldraw[fill=green,fill opacity=0.8]  (0.5,5)--(1,6)--(1,5)--(2,6)--(2,5)--(0.5,5);
				
				\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
				
				\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6);	
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7);		
				
				\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(1.25,9)--(2,9)--(2,8);		
				\filldraw[fill=red,fill opacity=0.8] 	
				(1.5,9)--(1.5,10)--(2,10)--(2,9)--(1.5,9);	
				\draw[thick,red,->,bend right=17]  (1,9.2)--(-10.8,41);
				
			\end{scope}	
			
			
			
			
			\begin{scope}[shift={(17,-19)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);			
				\draw (0,3)--(2,3);				
				\draw (1,0)--(1,3);	
				\draw (0.5,3)--(0.5,5);	
				\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);	
				\draw (1.5,4)--(1.5,5);	
				\draw (1.25,3)--(1.25,4);	
				\draw (0.5,0)--(1,1);
				\draw (1,0)--(2,1);
				\draw (0,0)--(2,0);
				\draw (0,5)--(0,6)--(2,6)--(2,5);
				\draw (0,5)--(1,6)--(1,5)--(1.5,6);	
				\draw	
				(1,6)--(1,7)--(2,7)--(2,6)--(1,6);
				\draw	
				(1,7)--(1,8)--(2,8)--(2,7)--(1,7);
				\draw	
				(0,6)--(0,8)--(1,8);
				\draw	
				(0,7)--(1,7);
				\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(2,0)--(2,1)--(1,0)--(1,1)--(0.5,0);
				\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);
				\filldraw[fill=green,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0,1)--(1,1)--(0.5,0)--(0,0);
				\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);		\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);	
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);			\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(1,6)--(0,5);	
				\filldraw[fill=purple,fill opacity=0.8]  (0,5)--(1,5)--(1,6)--(0,5);	
				\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);
				\filldraw[fill=blue,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
				\filldraw[fill=green,fill opacity=0.8]	
				(1,7)--(1,8)--(2,8)--(2,7)--(1,7);	
				
				
				
				\draw[thick,green,->,bend left=20]  (2,8.2)--(18,26.8);					
			\end{scope}	
			
			
			\begin{scope}[shift={(21,-19)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);			
				\draw (0,3)--(2,3);				
				\draw (1,0)--(1,3);	
				\draw (0.5,3)--(0.5,5);	
				\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);	
				\draw (1.5,4)--(1.5,5);	
				\draw (1.25,3)--(1.25,4);	
				\draw (0.5,0)--(1,1);
				\draw (1,0)--(2,1);
				\draw (0,0)--(2,0);
				\draw (0,5)--(0,6)--(2,6)--(2,5);
				\draw (0,5)--(1,6)--(1,5)--(1.5,6);
				\draw	
				(1,6)--(1,7)--(2,7)--(2,6)--(1,6);
				\draw	
				(0,6)--(0,8)--(1,8);
				\draw	
				(0,7)--(1,7);
				
				\draw	
				(1.5,8)--(1.5,10)--(2,10)--(2,8);
				\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(2,0)--(2,1)--(1,0)--(1,1)--(0.5,0);
				\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);
				\filldraw[fill=green,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0,1)--(1,1)--(0.5,0)--(0,0);
				\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);		\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);	
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);			\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(1,6)--(0,5);	
				%\filldraw[fill=purple,fill opacity=0.8]  (0,5)--(1,5)--(1,6)--(0,5);	
				\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
				
				\filldraw[fill=green,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7);	
				
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,8)--(1.5,10)--(2,10)--(2,8);
				
				\draw[thick,purple,->,bend left=20]  (1,10)--(6,40.8);		
			\end{scope}	
			%end center column
			
			\begin{scope}[shift={(26,-21)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0)--(0,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);
				\draw (0,3)--(2,3);
				\draw (1,0)--(1,3);
				\draw (0,0)--(1,1);
				\draw (1,0)--(1.5,1);
				\draw (0.75,3)--(0.75,4);
				\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
				\draw (0.5,4)--(0.5,5);
				\draw (1.5,3)--(1.5,5);
				\draw (1,5)--(1,6)--(2,6)--(2,5);
				\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				
				\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
				\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
				\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);			
				\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
				\draw[thick,red,->,bend right=27]  (-0.2,5) -- (-27.8,14.8);	
				\draw[thick,blue,->]  (0,-0.2) -- (-2,-1.8);				
			\end{scope}
			
			
			\begin{scope}[shift={(30,-21)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0)--(0,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);
				\draw (0,3)--(2,3);
				\draw (1,0)--(1,3);
				\draw (0,0)--(1,1);
				\draw (1,0)--(1.5,1);
				\draw (0.75,3)--(0.75,4);
				\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
				\draw (0.5,4)--(0.5,5);
				\draw (1.5,3)--(1.5,5);
				\draw (0,5)--(0,6)--(2,6)--(2,5);
				\draw (0.5,5)--(1,6)--(1,5)--(2,6);		
				\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				
				\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				
				%\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
				\draw[thick,purple,->]  (-0.2,3) -- (-1.8,3);	
				\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);			
				%\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);	
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3);
				\draw[thick,red,->,bend right=27]  (-0.2,5) -- (-27.8,14.8);	
				\draw[thick,blue,->]  (0,-0.2) -- (-2,-1.8);		
			\end{scope}	
			
			\begin{scope}[shift={(34,-21)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0)--(0,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);
				\draw (0,3)--(2,3);
				\draw (1,0)--(1,3);
				\draw (0,0)--(1,1);
				\draw (1,0)--(1.5,1);
				\draw (0.75,3)--(0.75,4);
				\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
				\draw (0.5,4)--(0.5,5);
				\draw (1.5,3)--(1.5,5);
				\draw (0,5)--(0,6)--(2,6)--(2,5);
				\draw (0.5,5)--(1,6)--(1,5)--(2,6);		
				\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				
				\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				
				%\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
				\draw[thick,purple,->]  (-0.2,3) -- (-1.8,3);	
				\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
				
				\draw[thick,red,->,bend right=27]  (-0.2,5) -- (-27.8,14.8);			
				\draw[thick,blue,->]  (0,-0.2) -- (-2,-1.8);			
				
			\end{scope}	
			
		\end{scope}	
		
		
		
		
		%eighth row%		
		\begin{scope}[shift={(0,-30)}]
			\begin{scope}[shift={(-4,-21)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);			
				\draw (0,3)--(2,3);				
				\draw (1,0)--(1,3);	
				\draw (0.5,3)--(0.5,5);	
				\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);	
				\draw (1.5,4)--(1.5,5);	
				\draw (1.25,3)--(1.25,4);	
				\draw (0.5,0)--(1,1);
				\draw (1,0)--(2,1);
				\draw (0,0)--(2,0);
				\draw (0,5)--(0,6)--(1,6)--(1,5);
				\draw (0,5)--(1,6);
				\draw (1,6)--(2,6)--(2,5);
				\draw (1,5)--(1.5,6);		
				\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(2,0)--(2,1)--(1,0)--(1,1)--(0.5,0);
				\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);
				\filldraw[fill=green,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0,1)--(1,1)--(0.5,0)--(0,0);
				\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);		\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);	
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);					\filldraw[fill=purple,fill opacity=0.8]  (0,5)--(1,6)--(1,5)--(0,5);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);		
				%\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);	
				\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(1,6)--(0,5);		
				\draw[thick,black,->]  (1,-0.2)-- (1,-1.8);	
				\draw[thick,green,->]  (2,-0.2) -- (4,-8.9);		
			\end{scope}	
			
			
			\begin{scope}[shift={(0,-21)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);			
				\draw (0,3)--(2,3);				
				\draw (1,0)--(1,3);	
				\draw (0.5,3)--(0.5,5);	
				\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);	
				\draw (1.5,4)--(1.5,5);	
				\draw (1.25,3)--(1.25,4);	
				\draw (0.5,0)--(1,1);
				\draw (1,0)--(2,1);
				\draw (0,0)--(2,0);
				\draw (1,5)--(1,6)--(2,6)--(2,5);
				\draw (1,5)--(1.5,6);	
				\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(2,0)--(2,1)--(1,0)--(1,1)--(0.5,0);
				\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);
				\filldraw[fill=green,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0,1)--(1,1)--(0.5,0)--(0,0);
				\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);		%\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);
				\draw[thick,purple,->]  (-0.2,3) -- (-1.8,3);
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);	
				\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	
				%\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);
				\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(1,6)--(0,5);					\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);	
				\draw[thick,black,->]  (1,-0.2)-- (1,-1.8);				
			\end{scope}	
			
			
			
			\begin{scope}[shift={(22,-21)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0)--(0,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);
				\draw (0,3)--(2,3);
				\draw (1,0)--(1,3);
				\draw (0,0)--(1,1);
				\draw (1,0)--(1.5,1);
				\draw (0.75,3)--(0.75,4);
				\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
				\draw (0.5,4)--(0.5,5);
				\draw (1.5,3)--(1.5,5);
				\draw (1,5)--(1,6)--(2,6)--(2,5);
				\draw (0,5)--(0,6)--(1,6);
				\draw (0.5,5)--(1,6);		
				\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				
				\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
				\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
				\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);			
				\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);			\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
				\draw[thick,red,->,bend right=27]  (-0.2,5) -- (-27.8,15.8);
				\draw[thick,green,->]  (2.2,-0.2) -- (3.8,-1.8);							
			\end{scope}
			
			
			\begin{scope}[shift={(26,-21)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0)--(0,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);
				\draw (0,3)--(2,3);
				\draw (1,0)--(1,3);
				\draw (0,0)--(1,1);
				\draw (1,0)--(1.5,1);
				\draw (0.75,3)--(0.75,4);
				\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
				\draw (0.5,4)--(0.5,5);
				\draw (1.5,3)--(1.5,5);
				\draw (0,5)--(0,6)--(2,6)--(2,5);
				\draw (0.5,5)--(1,6)--(1,5)--(2,6);		
				\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				
				\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				
				%\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
				\draw[thick,purple,->]  (-0.2,3) -- (-1.8,3);	
				\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);			
				%\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);	
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3);		\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);\draw[thick,red,->,bend right=27]  (-0.2,5) -- (-27.8,15.8);
				\draw[thick,green,->]  (2.2,-0.2) -- (3.8,-1.8);					
			\end{scope}	
			
			\begin{scope}[shift={(30,-21)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0)--(0,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);
				\draw (0,3)--(2,3);
				\draw (1,0)--(1,3);
				\draw (0,0)--(1,1);
				\draw (1,0)--(1.5,1);
				\draw (0.75,3)--(0.75,4);
				\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
				\draw (0.5,4)--(0.5,5);
				\draw (1.5,3)--(1.5,5);
				\draw (0,5)--(0,6)--(2,6)--(2,5);
				\draw (0.5,5)--(1,6)--(1,5)--(2,6);		
				\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				
				\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				
				%\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);	
				\draw[thick,purple,->]  (-0.2,3) -- (-1.8,3);	
				\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);		
				\draw[thick,red,->,bend right=27]  (-0.2,5) -- (-27.8,15.8);		
				
			\end{scope}	
			
		\end{scope}	
		
		
		
		
		
		\begin{scope}[shift={(0,-30)}]		
			%nineth row%
			\begin{scope}[shift={(-4,-29)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);			
				\draw (0,3)--(2,3);				
				\draw (1,0)--(1,3);	
				\draw (0.5,3)--(0.5,5);	
				\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);	
				\draw (1.5,4)--(1.5,5);	
				\draw (1.25,3)--(1.25,4);	
				\draw (0.5,0)--(1,1);
				\draw (1,0)--(2,1);
				\draw (0,0)--(2,0);
				\draw (0,5)--(0,6)--(2,6)--(2,5);
				\draw (0,5)--(1,6)--(1,5)--(1.5,6);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(2,0)--(2,1)--(1,0)--(1,1)--(0.5,0);
				\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);
				\filldraw[fill=green,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0,1)--(1,1)--(0.5,0)--(0,0);
				\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);		\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);	
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);			\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(1,6)--(0,5);	
				\filldraw[fill=purple,fill opacity=0.8]  (0,5)--(1,5)--(1,6)--(0,5);	
				\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);
				\draw[thick,blue,->]  (0.1,-0.2) -- (-1.9,-1.8);	
				\draw[thick,green,->]  (2.2,-0.2) -- (4,-9.8);					
			\end{scope}
			
			
			\begin{scope}[shift={(0,-29)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);			
				\draw (0,3)--(2,3);				
				\draw (1,0)--(1,3);	
				\draw (0.5,3)--(0.5,5);	
				\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);	
				\draw (1.5,4)--(1.5,5);	
				\draw (1.25,3)--(1.25,4);	
				\draw (0.5,0)--(1,1);
				\draw (1,0)--(2,1);
				\draw (0,0)--(2,0);
				\draw (0,5)--(0,6)--(2,6)--(2,5);
				\draw (0,5)--(1,6)--(1,5)--(1.5,6);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(2,0)--(2,1)--(1,0)--(1,1)--(0.5,0);
				\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);
				\filldraw[fill=green,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0,1)--(1,1)--(0.5,0)--(0,0);
				\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);		\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);	
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);			\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(1,6)--(0,5);	
				%\filldraw[fill=purple,fill opacity=0.8]  (0,5)--(1,5)--(1,6)--(0,5);	
				\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);						\draw[thick,purple,->]  (-0.2,3) -- (-1.8,3);	
				\draw[thick,blue,->]  (0.1,-0.2) -- (-1.9,-1.8);				
			\end{scope}
			
			
			
			
			\begin{scope}[shift={(26,-29)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0)--(0,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);
				\draw (0,3)--(2,3);
				\draw (1,0)--(1,3);
				\draw (0,0)--(1,1);
				\draw (1,0)--(1.5,1);
				\draw (0.75,3)--(0.75,4);
				\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
				\draw (0.5,4)--(0.5,5);
				\draw (1.5,3)--(1.5,5);
				\draw (0,5)--(0,6)--(2,6)--(2,5);
				\draw (0.5,5)--(1,6)--(1,5)--(2,6);		
				\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				
				\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);	
				\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);					
				\filldraw[fill=green,fill opacity=0.8]  (0.5,5)--(1,6)--(1,5)--(2,6)--(2,5)--(0.5,5);
				
				\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
				\draw[thick,green,->]  (2.2,-0.2) -- (3.8,-1.8);	
				\draw[thick,red,->,bend right=27]  (-0.2,3) -- (-27.8,9);				
			\end{scope}
			
			
			\begin{scope}[shift={(30,-29)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0)--(0,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);
				\draw (0,3)--(2,3);
				\draw (1,0)--(1,3);
				\draw (0,0)--(1,1);
				\draw (1,0)--(1.5,1);
				\draw (0.75,3)--(0.75,4);
				\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
				\draw (0.5,4)--(0.5,5);
				\draw (1.5,3)--(1.5,5);
				\draw (0,5)--(0,6)--(2,6)--(2,5);
				\draw (0.5,5)--(1,6)--(1,5)--(2,6);		
				\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				
				\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);	
				\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);					
				\filldraw[fill=green,fill opacity=0.8]  (0.5,5)--(1,6)--(1,5)--(2,6)--(2,5)--(0.5,5);
				
				%\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
				\draw[thick,purple,->]  (-0.2,3) -- (-1.8,3);	
				\draw[thick,red,->,bend right=27]  (-0.2,4) -- (-27.8,10);			
			\end{scope}
			
			
			%tenth row%
			\begin{scope}[shift={(-8,-37)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);			
				\draw (0,3)--(2,3);				
				\draw (1,0)--(1,3);	
				\draw (0.5,3)--(0.5,5);	
				\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);	
				\draw (1.5,4)--(1.5,5);	
				\draw (1.25,3)--(1.25,4);	
				\draw (0.5,0)--(1,1);
				\draw (1,0)--(2,1);
				\draw (0,0)--(2,0);
				\draw (0,5)--(0,6)--(2,6)--(2,5);
				\draw (0,5)--(1,6)--(1,5)--(1.5,6);	
				\draw	
				(1,6)--(1,7)--(2,7)--(2,6)--(1,6);
				\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(2,0)--(2,1)--(1,0)--(1,1)--(0.5,0);
				\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);
				\filldraw[fill=green,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0,1)--(1,1)--(0.5,0)--(0,0);
				\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);		\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);	
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);			\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(1,6)--(0,5);	
				\filldraw[fill=purple,fill opacity=0.8]  (0,5)--(1,5)--(1,6)--(0,5);	
				\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);
				\filldraw[fill=blue,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
				\draw[thick,green,->,bend right=20]  (2.2,4.5)-- (25,27.8);
			\end{scope}
			
			
			
			
			\begin{scope}[shift={(-4,-37)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);			
				\draw (0,3)--(2,3);				
				\draw (1,0)--(1,3);	
				\draw (0.5,3)--(0.5,5);	
				\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);	
				\draw (1.5,4)--(1.5,5);	
				\draw (1.25,3)--(1.25,4);	
				\draw (0.5,0)--(1,1);
				\draw (1,0)--(2,1);
				\draw (0,0)--(2,0);
				\draw (0,5)--(0,6)--(2,6)--(2,5);
				\draw (0,5)--(1,6)--(1,5)--(1.5,6);
				\draw	
				(1,6)--(1,7)--(2,7)--(2,6)--(1,6);
				\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(2,0)--(2,1)--(1,0)--(1,1)--(0.5,0);
				\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);
				\filldraw[fill=green,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0,1)--(1,1)--(0.5,0)--(0,0);
				\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);		\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);	
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);			\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(1,6)--(0,5);	
				%\filldraw[fill=purple,fill opacity=0.8]  (0,5)--(1,5)--(1,6)--(0,5);	
				\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);
				\filldraw[fill=blue,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
				\draw[thick,purple,->]  (-0.2,3) -- (-1.8,3);	
				\draw[thick,green,->]  (2.2,-0.2) -- (4,-10.8);		
			\end{scope}
			
			
			\begin{scope}[shift={(0,-37)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);			
				\draw (0,3)--(2,3);				
				\draw (1,0)--(1,3);	
				\draw (0.5,3)--(0.5,5);	
				\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);	
				\draw (1.5,4)--(1.5,5);	
				\draw (1.25,3)--(1.25,4);	
				\draw (0.5,0)--(1,1);
				\draw (1,0)--(2,1);
				\draw (0,0)--(2,0);
				\draw (0,5)--(0,6)--(2,6)--(2,5);
				\draw (0,5)--(1,6)--(1,5)--(1.5,6);
				\draw	
				(0,6)--(0,7)--(1,7)--(1,6)--(0,6);
				\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(2,0)--(2,1)--(1,0)--(1,1)--(0.5,0);
				\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);
				\filldraw[fill=green,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0,1)--(1,1)--(0.5,0)--(0,0);
				\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);		\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);	
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);			\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(1,6)--(0,5);	
				\filldraw[fill=purple,fill opacity=0.8]  (0,5)--(1,5)--(1,6)--(0,5);	
				%\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);
				\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);	
				\draw[thick,blue,->]  (0,-0.2) -- (-2,-1.8);
				\draw[thick,black,->]  (1,-0.2)-- (1,-1.8);			
			\end{scope}
			
			
			
			
			\begin{scope}[shift={(30,-37)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0)--(0,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);
				\draw (0,3)--(2,3);
				\draw (1,0)--(1,3);
				\draw (0,0)--(1,1);
				\draw (1,0)--(1.5,1);
				\draw (0.75,3)--(0.75,4);
				\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
				\draw (0.5,4)--(0.5,5);
				\draw (1.5,3)--(1.5,5);
				\draw (0,5)--(0,6)--(2,6)--(2,5);
				\draw (0.5,5)--(1,6)--(1,5)--(2,6);
				\draw	
				(1,6)--(1,7)--(2,7)--(2,6);	
				\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				
				\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);	
				\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);					
				\filldraw[fill=green,fill opacity=0.8]  (0.5,5)--(1,6)--(1,5)--(2,6)--(2,5)--(0.5,5);
				
				\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
				\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6);			
				\draw[thick,red,->,bend right=27]  (-0.2,3) -- (-27.8,3);
				\draw[thick,blue,->]  (0.1,-0.2) -- (-1.9,-1.8);						
			\end{scope}
			
			
			
			%eleventh row%
			\begin{scope}[shift={(-4,-46)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);			
				\draw (0,3)--(2,3);				
				\draw (1,0)--(1,3);	
				\draw (0.5,3)--(0.5,5);	
				\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);	
				\draw (1.5,4)--(1.5,5);	
				\draw (1.25,3)--(1.25,4);	
				\draw (0.5,0)--(1,1);
				\draw (1,0)--(2,1);
				\draw (0,0)--(2,0);
				\draw (0,5)--(0,6)--(2,6)--(2,5);
				\draw (0,5)--(1,6)--(1,5)--(1.5,6);
				\draw	
				(0,6)--(0,7)--(1,7)--(1,6)--(0,6);
				\draw
				(0,7)--(0,8)--(1,8)--(1,7)--(0,7);
				\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(2,0)--(2,1)--(1,0)--(1,1)--(0.5,0);
				\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);
				\filldraw[fill=green,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0,1)--(1,1)--(0.5,0)--(0,0);
				\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);		\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);	
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);			\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(1,6)--(0,5);	
				\filldraw[fill=purple,fill opacity=0.8]  (0,5)--(1,5)--(1,6)--(0,5);	
				%\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);
				
				\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
				
				\draw[thick,black,->,bend right=17]  (1.8,8)--(10,34.8);
				
			\end{scope}
			
			
			\begin{scope}[shift={(0,-46)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);			
				\draw (0,3)--(2,3);				
				\draw (1,0)--(1,3);	
				\draw (0.5,3)--(0.5,5);	
				\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);	
				\draw (1.5,4)--(1.5,5);	
				\draw (1.25,3)--(1.25,4);	
				\draw (0.5,0)--(1,1);
				\draw (1,0)--(2,1);
				\draw (0,0)--(2,0);
				\draw (0,5)--(0,6)--(2,6)--(2,5);
				\draw (0,5)--(1,6)--(1,5)--(1.5,6);
				\draw	
				(0,6)--(0,7)--(1,7)--(1,6)--(0,6);
				\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(2,0)--(2,1)--(1,0)--(1,1)--(0.5,0);
				\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);
				\filldraw[fill=green,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0,1)--(1,1)--(0.5,0)--(0,0);
				\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);		\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);	
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);			\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(1,6)--(0,5);	
				\filldraw[fill=purple,fill opacity=0.8]  (0,5)--(1,5)--(1,6)--(0,5);	
				\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);
				\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
				
				\draw[thick,blue,->,bend right=20]  (2,7.2)-- (10,34.8);			
			\end{scope}
			
			
			
			
			\begin{scope}[shift={(26,-46)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0)--(0,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);
				\draw (0,3)--(2,3);
				\draw (1,0)--(1,3);
				\draw (0,0)--(1,1);
				\draw (1,0)--(1.5,1);
				\draw (0.75,3)--(0.75,4);
				\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
				\draw (0.5,4)--(0.5,5);
				\draw (1.5,3)--(1.5,5);
				\draw (0,5)--(0,6)--(2,6)--(2,5);
				\draw (0.5,5)--(1,6)--(1,5)--(2,6);
				\draw	
				(1,6)--(1,7)--(2,7)--(2,6);	
				\draw	
				(1,7)--(1,8)--(2,8)--(2,7);	
				\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				
				\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);	
				\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);					
				\filldraw[fill=green,fill opacity=0.8]  (0.5,5)--(1,6)--(1,5)--(2,6)--(2,5)--(0.5,5);
				
				\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
				
				\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6);	
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7);		\draw[thick,red,->,bend left=15]  (-0.2,-0.2) to node [swap] {} (-27.8,-0.2);
				\draw[thick,black,->]  (1,-0.2)-- (1,-1.8);				
			\end{scope}	
			
			
			
			
			%twelfth row%
			\begin{scope}[shift={(0,-56)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);			
				\draw (0,3)--(2,3);				
				\draw (1,0)--(1,3);	
				\draw (0.5,3)--(0.5,5);	
				\draw (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(2,4);	
				\draw (1.5,4)--(1.5,5);	
				\draw (1.25,3)--(1.25,4);	
				\draw (0.5,0)--(1,1);
				\draw (1,0)--(2,1);
				\draw (0,0)--(2,0);
				\draw (0,5)--(0,6)--(2,6)--(2,5);
				\draw (0,5)--(1,6)--(1,5)--(1.5,6);
				\draw	
				(1,6)--(1,7)--(2,7)--(2,6)--(1,6);
				\draw	
				(0,6)--(0,8)--(1,8);
				\draw	
				(0,7)--(1,7);
				\filldraw[fill=green,fill opacity=0.8]  (0.5,0)--(2,0)--(2,1)--(1,0)--(1,1)--(0.5,0);
				\filldraw[fill=purple,fill opacity=0.8]  (1,0)--(1,1)--(2,1)--(1,0);
				\filldraw[fill=green,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				\filldraw[fill=blue,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				\filldraw[fill=black,fill opacity=0.8]  (1.25,3)--(1.25,4)--(2,4)--(2,3)--(1.25,3);
				\filldraw[fill=red,fill opacity=0.8]  (1.5,4)--(1.5,5)--(2,5)--(2,4)--(1.5,4);
				\filldraw[fill=black,fill opacity=0.8]  (0,0)--(0,1)--(1,1)--(0.5,0)--(0,0);
				\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);	\filldraw[fill=green,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);		\filldraw[fill=purple,fill opacity=0.8]  (0,3)--(0,5)--(0.5,5)--(0.5,3)--(0,3);	
				\filldraw[fill=green,fill opacity=0.8]  (0.5,3)--(0.5,5)--(0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.25,4)--(1.25,3)--(0.5,3);			\filldraw[fill=blue,fill opacity=0.8]  (0.75,5)--(0.75,4.5)--(1,4.5)--(1,4)--(1.5,4)--(1.5,5)--(0.75,5);	\filldraw[fill=green,fill opacity=0.8]  (0,5)--(0,6)--(1.5,6)--(1,5)--(1,6)--(0,5);	
				%\filldraw[fill=purple,fill opacity=0.8]  (0,5)--(1,5)--(1,6)--(0,5);	
				\filldraw[fill=black,fill opacity=0.8]  (1,5)--(1.5,6)--(2,6)--(2,5)--(1,5);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
				
				\filldraw[fill=green,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7);	
				\draw[thick,purple,->,bend right=17]  (2,8.2)--(22,44.8);
			\end{scope}
			
			
			
			
			\begin{scope}[shift={(26,-56)}]	
				\draw (0,0)--(0,5)--(2,5)--(2,0)--(0,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);
				\draw (0,3)--(2,3);
				\draw (1,0)--(1,3);
				\draw (0,0)--(1,1);
				\draw (1,0)--(1.5,1);
				\draw (0.75,3)--(0.75,4);
				\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
				\draw (0.5,4)--(0.5,5);
				\draw (1.5,3)--(1.5,5);
				\draw (0,5)--(0,6)--(2,6)--(2,5);
				\draw (0.5,5)--(1,6)--(1,5)--(2,6);
				\draw	
				(1,6)--(1,7)--(2,7)--(2,6);	
				\draw	
				(1,7)--(1,8)--(2,8)--(2,7);	
				\draw	
				(1.25,8)--(1.25,9)--(2,9)--(2,8);
				\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
				
				\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
				
				\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				
				\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);	
				
				\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
				
				\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);	
				\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
				
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);					
				\filldraw[fill=green,fill opacity=0.8]  (0.5,5)--(1,6)--(1,5)--(2,6)--(2,5)--(0.5,5);
				
				\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
				
				\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6);	
				
				\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7);		
				
				\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(1.25,9)--(2,9)--(2,8);
				
				\draw[thick,red,->,bend right=17]  (0.4,8.2)--(-12,44.8);					
			\end{scope}	
		\end{scope}	
	\end{tikzpicture}
	
	\caption{Young column realization of the crystal graph of $B'$}
	
\end{figure} 



==> Young_columns_E.tex <==
\begin{figure}[H]
		\centering		
	\begin{tikzpicture}[scale=0.5]

%%%%%%%%%%%%%%%%no remove%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(0,0)}]
			

\draw (0,0)--(0,8)--(2,8)--(2,0);
\draw (0,7)--(2,7);
\draw (0,6)--(2,6);	
\draw (0,5)--(2,5);		
\draw (0,4)--(2,4);		
\draw (0,3)--(2,3);		
\draw (0,2)--(2,2);		
\draw (0,1)--(2,1);		
\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
\draw 	(0.5,7)--(0.5,8);
\draw (0.5,2)--(1,3);
\draw (1,1)--(1,2);
\draw (1,0)--(1.5,1);
\draw (1.5,3)--(1.5,4);	
\draw (0,0)--(0,-0.5);	
\draw (2,0)--(2,-0.5);
\node at (1,-0.4) {$\vdots$};

\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
\filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);
\node at (1,-1.5) {$(1110)$};
\end{scope}	
%%%%%%%%%%%%%%%%remove 1%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(3,0)}]
	\draw (0,0)--(0,8)--(2,8)--(2,0);
	\draw (0,7)--(2,7);
	\draw (0,6)--(2,6);	
	\draw (0,5)--(2,5);		
	\draw (0,4)--(2,4);		
	\draw (0,3)--(2,3);		
	\draw (0,2)--(2,2);		
	\draw (0,1)--(2,1);		
	\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
	\draw 	(0.5,7)--(0.5,8);
	\draw (0.5,2)--(1,3);
	\draw (1,1)--(1,2);
	\draw (1,0)--(1.5,1);
	\draw (1.5,3)--(1.5,4);	
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
	\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
	\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
	\filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
	\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
	\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
	\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
	\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
%	\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
	\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
	\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);
\node at (1,-1.5) {$(1111)$};	
\end{scope}	
		%%%%%%%%%%%%%%%%remove 1%%%%%%%%%%%%%%%%%	
		\begin{scope}[shift={(6,0)}]
			\draw (0,0)--(0,8)--(2,8)--(2,0);
			\draw (0,7)--(2,7);
			\draw (0,6)--(2,6);	
			\draw (0,5)--(2,5);		
			\draw (0,4)--(2,4);		
			\draw (0,3)--(2,3);		
			\draw (0,2)--(2,2);		
			\draw (0,1)--(2,1);		
			\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
			\draw 	(0.5,7)--(0.5,8);
			\draw (0.5,2)--(1,3);
			\draw (1,1)--(1,2);
			\draw (1,0)--(1.5,1);
			\draw (1.5,3)--(1.5,4);	
			\draw (0,0)--(0,-0.5);	
			\draw (2,0)--(2,-0.5);
			\node at (1,-0.4) {$\vdots$};
			
			\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
			\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
			\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
			\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
			\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
			\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
			\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
			\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
			\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
			\filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
			\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
			\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
			\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
			\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
			\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
			\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
		%	\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
			\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);
\node at (1,-1.5) {$(1210)$};			
		\end{scope}	
		%%%%%%%%%%%%%%%%remove 1%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(9,0)}]
	\draw (0,0)--(0,8)--(2,8)--(2,0);
	\draw (0,7)--(2,7);
	\draw (0,6)--(2,6);	
	\draw (0,5)--(2,5);		
	\draw (0,4)--(2,4);		
	\draw (0,3)--(2,3);		
	\draw (0,2)--(2,2);		
	\draw (0,1)--(2,1);		
	\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
	\draw 	(0.5,7)--(0.5,8);
	\draw (0.5,2)--(1,3);
	\draw (1,1)--(1,2);
	\draw (1,0)--(1.5,1);
	\draw (1.5,3)--(1.5,4);	
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
	\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
	\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
	\filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
	\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
	\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
	\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
	\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
	\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
	\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
%	\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);
\node at (1,-1.5) {$\overline{(1211)}$};
\end{scope}	
	%%%%%%%%%%%%%%%%remove 2%%%%%%%%%%%%%%%%%	
		\begin{scope}[shift={(12,0)}]
			\draw (0,0)--(0,8)--(2,8)--(2,0);
			\draw (0,7)--(2,7);
			\draw (0,6)--(2,6);	
			\draw (0,5)--(2,5);		
			\draw (0,4)--(2,4);		
			\draw (0,3)--(2,3);		
			\draw (0,2)--(2,2);		
			\draw (0,1)--(2,1);		
			\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
			\draw 	(0.5,7)--(0.5,8);
			\draw (0.5,2)--(1,3);
			\draw (1,1)--(1,2);
			\draw (1,0)--(1.5,1);
			\draw (1.5,3)--(1.5,4);	
			\draw (0,0)--(0,-0.5);	
			\draw (2,0)--(2,-0.5);
			\node at (1,-0.4) {$\vdots$};
			
			\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
			\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
			\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
			\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
			\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
			\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
			\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
			\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
			\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
			\filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
			\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
			\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
			\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
			\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
			\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
			%\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
			\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
			%	\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);
\node at (1,-1.5) {$\overline{(1210)}$};			
		\end{scope}	
	%%%%%%%%%%%%%%%%remove 2%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(15,0)}]
	\draw (0,0)--(0,8)--(2,8)--(2,0);
	\draw (0,7)--(2,7);
	\draw (0,6)--(2,6);	
	\draw (0,5)--(2,5);		
	\draw (0,4)--(2,4);		
	\draw (0,3)--(2,3);		
	\draw (0,2)--(2,2);		
	\draw (0,1)--(2,1);		
	\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
	\draw 	(0.5,7)--(0.5,8);
	\draw (0.5,2)--(1,3);
	\draw (1,1)--(1,2);
	\draw (1,0)--(1.5,1);
	\draw (1.5,3)--(1.5,4);	
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
	\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
	\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
	\filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
	\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
	\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
	\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
	\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
%	\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
%	\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
	\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);
\node at (1,-1.5) {$(1211)$};		
\end{scope}	

	%%%%%%%%%%%%%%%%remove 2%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(18,0)}]
	\draw (0,0)--(0,8)--(2,8)--(2,0);
	\draw (0,7)--(2,7);
	\draw (0,6)--(2,6);	
	\draw (0,5)--(2,5);		
	\draw (0,4)--(2,4);		
	\draw (0,3)--(2,3);		
	\draw (0,2)--(2,2);		
	\draw (0,1)--(2,1);		
	\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
	\draw 	(0.5,7)--(0.5,8);
	\draw (0.5,2)--(1,3);
	\draw (1,1)--(1,2);
	\draw (1,0)--(1.5,1);
	\draw (1.5,3)--(1.5,4);	
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
	\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
	\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
	\filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
	\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
	\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
	\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
	\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
		\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
	%\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
	%\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);
	\node at (1,-1.5) {$\overline{(1111)}$};	
\end{scope}	


	%%%%%%%%%%%%%%%%remove 3%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(21,0)}]
	\draw (0,0)--(0,8)--(2,8)--(2,0);
	\draw (0,7)--(2,7);
	\draw (0,6)--(2,6);	
	\draw (0,5)--(2,5);		
	\draw (0,4)--(2,4);		
	\draw (0,3)--(2,3);		
	\draw (0,2)--(2,2);		
	\draw (0,1)--(2,1);		
	\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
	\draw 	(0.5,7)--(0.5,8);
	\draw (0.5,2)--(1,3);
	\draw (1,1)--(1,2);
	\draw (1,0)--(1.5,1);
	\draw (1.5,3)--(1.5,4);	
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
	\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
	\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
	\filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
	\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
	\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
	\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
	\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
	%\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
	%\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
	%\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);
	\node at (1,-1.5) {$\overline{(1110)}$};	
\end{scope}	

%%%%%%%%%%%%%%%%remove 3%%%%%%%%%%%%%%%%%	
		\begin{scope}[shift={(24,0)}]
			\draw (0,0)--(0,8)--(2,8)--(2,0);
			\draw (0,7)--(2,7);
			\draw (0,6)--(2,6);	
			\draw (0,5)--(2,5);		
			\draw (0,4)--(2,4);		
			\draw (0,3)--(2,3);		
			\draw (0,2)--(2,2);		
			\draw (0,1)--(2,1);		
			\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
			\draw 	(0.5,7)--(0.5,8);
			\draw (0.5,2)--(1,3);
			\draw (1,1)--(1,2);
			\draw (1,0)--(1.5,1);
			\draw (1.5,3)--(1.5,4);	
			\draw (0,0)--(0,-0.5);	
			\draw (2,0)--(2,-0.5);
			\node at (1,-0.4) {$\vdots$};
			
			\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
			\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
			\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
			\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
			\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
			\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
			\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
			\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
			\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
			\filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
			\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
			\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
			\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
			%\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
			\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
			%\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
			%\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
			\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);
			\node at (1,-1.5) {$(1221)$};	
		\end{scope}	
%%%%%%%%%%%%%%%%remove 3%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(27,0)}]
	\draw (0,0)--(0,8)--(2,8)--(2,0);
	\draw (0,7)--(2,7);
	\draw (0,6)--(2,6);	
	\draw (0,5)--(2,5);		
	\draw (0,4)--(2,4);		
	\draw (0,3)--(2,3);		
	\draw (0,2)--(2,2);		
	\draw (0,1)--(2,1);		
	\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
	\draw 	(0.5,7)--(0.5,8);
	\draw (0.5,2)--(1,3);
	\draw (1,1)--(1,2);
	\draw (1,0)--(1.5,1);
	\draw (1.5,3)--(1.5,4);	
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
	\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
	\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
	\filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
	\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
	\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
	\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
	%\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
	\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
	%\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
	%\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);
	\node at (1,-1.5) {$(1221)$};	
\end{scope}	
	\end{tikzpicture}
	\end{figure}


\begin{figure}[H]
	\centering		
	\begin{tikzpicture}[scale=0.5]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%second row%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,-11)}]
\begin{scope}[shift={(0,0)}]
	\draw (0,0)--(0,8)--(2,8)--(2,0);
	\draw (0,7)--(2,7);
	\draw (0,6)--(2,6);	
	\draw (0,5)--(2,5);		
	\draw (0,4)--(2,4);		
	\draw (0,3)--(2,3);		
	\draw (0,2)--(2,2);		
	\draw (0,1)--(2,1);		
	\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
	\draw 	(0.5,7)--(0.5,8);
	\draw (0.5,2)--(1,3);
	\draw (1,1)--(1,2);
	\draw (1,0)--(1.5,1);
	\draw (1.5,3)--(1.5,4);	
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
	\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
	\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
	\filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
	\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
	\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
	%\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
	\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
	%\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
	%\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
	%\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);
	\node at (1,-1.5) {$\overline{(1100)}$};
\end{scope}	
%%%%%%%%%%%%%%%%remove 1%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(3,0)}]
	\draw (0,0)--(0,8)--(2,8)--(2,0);
	\draw (0,7)--(2,7);
	\draw (0,6)--(2,6);	
	\draw (0,5)--(2,5);		
	\draw (0,4)--(2,4);		
	\draw (0,3)--(2,3);		
	\draw (0,2)--(2,2);		
	\draw (0,1)--(2,1);		
	\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
	\draw 	(0.5,7)--(0.5,8);
	\draw (0.5,2)--(1,3);
	\draw (1,1)--(1,2);
	\draw (1,0)--(1.5,1);
	\draw (1.5,3)--(1.5,4);	
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
	\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
	\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
	\filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
	\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
	\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
	\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
	%\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
	%	\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
	%\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
	%\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);
	\node at (1,-1.5) {$\overline{(0110)}$};	
\end{scope}	
%%%%%%%%%%%%%%%%remove 1%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(6,0)}]
	\draw (0,0)--(0,8)--(2,8)--(2,0);
	\draw (0,7)--(2,7);
	\draw (0,6)--(2,6);	
	\draw (0,5)--(2,5);		
	\draw (0,4)--(2,4);		
	\draw (0,3)--(2,3);		
	\draw (0,2)--(2,2);		
	\draw (0,1)--(2,1);		
	\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
	\draw 	(0.5,7)--(0.5,8);
	\draw (0.5,2)--(1,3);
	\draw (1,1)--(1,2);
	\draw (1,0)--(1.5,1);
	\draw (1.5,3)--(1.5,4);	
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
	\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
	\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
	\filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
	%\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
	\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
	%\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
	\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
	%\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
	%	\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
	\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);
	\node at (1,-1.5) {$(1321)$};			
\end{scope}	
%%%%%%%%%%%%%%%%remove 1%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(9,0)}]
	\draw (0,0)--(0,8)--(2,8)--(2,0);
	\draw (0,7)--(2,7);
	\draw (0,6)--(2,6);	
	\draw (0,5)--(2,5);		
	\draw (0,4)--(2,4);		
	\draw (0,3)--(2,3);		
	\draw (0,2)--(2,2);		
	\draw (0,1)--(2,1);		
	\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
	\draw 	(0.5,7)--(0.5,8);
	\draw (0.5,2)--(1,3);
	\draw (1,1)--(1,2);
	\draw (1,0)--(1.5,1);
	\draw (1.5,3)--(1.5,4);	
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
	\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
	\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
	\filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
	%\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
	\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
	%\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
	\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
	%\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
	%\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
	%	\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);
	\node at (1,-1.5) {$\overline{(1000)}$};
\end{scope}	
%%%%%%%%%%%%%%%%remove 2%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(12,0)}]
	\draw (0,0)--(0,8)--(2,8)--(2,0);
	\draw (0,7)--(2,7);
	\draw (0,6)--(2,6);	
	\draw (0,5)--(2,5);		
	\draw (0,4)--(2,4);		
	\draw (0,3)--(2,3);		
	\draw (0,2)--(2,2);		
	\draw (0,1)--(2,1);		
	\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
	\draw 	(0.5,7)--(0.5,8);
	\draw (0.5,2)--(1,3);
	\draw (1,1)--(1,2);
	\draw (1,0)--(1.5,1);
	\draw (1.5,3)--(1.5,4);	
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
	\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
	\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
	\filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
	\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
	\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
	%\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
	%\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
	%\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
	%\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
	%	\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);
	\node at (1,-1.5) {$\overline{(0100)}$};			
\end{scope}	
%%%%%%%%%%%%%%%%remove 2%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(15,0)}]
	\draw (0,0)--(0,8)--(2,8)--(2,0);
	\draw (0,7)--(2,7);
	\draw (0,6)--(2,6);	
	\draw (0,5)--(2,5);		
	\draw (0,4)--(2,4);		
	\draw (0,3)--(2,3);		
	\draw (0,2)--(2,2);		
	\draw (0,1)--(2,1);		
	\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
	\draw 	(0.5,7)--(0.5,8);
	\draw (0.5,2)--(1,3);
	\draw (1,1)--(1,2);
	\draw (1,0)--(1.5,1);
	\draw (1.5,3)--(1.5,4);	
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
	\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
	\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
	%\filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
	%\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
	\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
	%\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
	\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
	%	\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
	%	\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
	\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);
	\node at (1,-1.5) {$(2321)$};		
\end{scope}	

%%%%%%%%%%%%%%%%remove 2%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(18,0)}]
	\draw (0,0)--(0,8)--(2,8)--(2,0);
	\draw (0,7)--(2,7);
	\draw (0,6)--(2,6);	
	\draw (0,5)--(2,5);		
	\draw (0,4)--(2,4);		
	\draw (0,3)--(2,3);		
	\draw (0,2)--(2,2);		
	\draw (0,1)--(2,1);		
	\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
	\draw 	(0.5,7)--(0.5,8);
	\draw (0.5,2)--(1,3);
	\draw (1,1)--(1,2);
	\draw (1,0)--(1.5,1);
	\draw (1.5,3)--(1.5,4);	
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
	\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
	\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
	%\filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
	%\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
	\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
	%\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
	\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
	%\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
	%\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
	%\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);
	\node at (1,-1.5) {$r_1$};	
\end{scope}	


%%%%%%%%%%%%%%%%remove 3%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(21,0)}]
	\draw (0,0)--(0,8)--(2,8)--(2,0);
	\draw (0,7)--(2,7);
	\draw (0,6)--(2,6);	
	\draw (0,5)--(2,5);		
	\draw (0,4)--(2,4);		
	\draw (0,3)--(2,3);		
	\draw (0,2)--(2,2);		
	\draw (0,1)--(2,1);		
	\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
	\draw 	(0.5,7)--(0.5,8);
	\draw (0.5,2)--(1,3);
	\draw (1,1)--(1,2);
	\draw (1,0)--(1.5,1);
	\draw (1.5,3)--(1.5,4);	
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
	\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
	\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
	\filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
	\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
	%\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
	%\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
	%\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
	%\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
	%\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
	%\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);
	\node at (1,-1.5) {$r_2$};	
\end{scope}	

%%%%%%%%%%%%%%%%remove 3%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(24,0)}]
	\draw (0,0)--(0,8)--(2,8)--(2,0);
	\draw (0,7)--(2,7);
	\draw (0,6)--(2,6);	
	\draw (0,5)--(2,5);		
	\draw (0,4)--(2,4);		
	\draw (0,3)--(2,3);		
	\draw (0,2)--(2,2);		
	\draw (0,1)--(2,1);		
	\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
	\draw 	(0.5,7)--(0.5,8);
	\draw (0.5,2)--(1,3);
	\draw (1,1)--(1,2);
	\draw (1,0)--(1.5,1);
	\draw (1.5,3)--(1.5,4);	
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
	\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
	%\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
	%\filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
	%\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
	\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
	%\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
	\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
	%\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
	%\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
	\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);
	\node at (1,-1.5) {$\emptyset$};	
\end{scope}	
%%%%%%%%%%%%%%%%remove 3%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(27,0)}]
	\draw (0,0)--(0,8)--(2,8)--(2,0);
	\draw (0,7)--(2,7);
	\draw (0,6)--(2,6);	
	\draw (0,5)--(2,5);		
	\draw (0,4)--(2,4);		
	\draw (0,3)--(2,3);		
	\draw (0,2)--(2,2);		
	\draw (0,1)--(2,1);		
	\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
	\draw 	(0.5,7)--(0.5,8);
	\draw (0.5,2)--(1,3);
	\draw (1,1)--(1,2);
	\draw (1,0)--(1.5,1);
	\draw (1.5,3)--(1.5,4);	
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
	\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
	\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
	\filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
	%\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
	%\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
	%\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
	%\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
	%\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
	%\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
	%\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);
	\node at (1,-1.5) {$(0100)$};	
\end{scope}	
\end{scope}	


%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%third row%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,-23)}]
	\begin{scope}[shift={(0,0)}]
		\draw (0,0)--(0,8)--(2,8)--(2,0);
		\draw (0,7)--(2,7);
		\draw (0,6)--(2,6);	
		\draw (0,5)--(2,5);		
		\draw (0,4)--(2,4);		
		\draw (0,3)--(2,3);		
		\draw (0,2)--(2,2);		
		\draw (0,1)--(2,1);		
		\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
		\draw 	(0.5,7)--(0.5,8);
		\draw (0.5,2)--(1,3);
		\draw (1,1)--(1,2);
		\draw (1,0)--(1.5,1);
		\draw (1.5,3)--(1.5,4);	
		\draw (0,0)--(0,-0.5);	
		\draw (2,0)--(2,-0.5);
		\node at (1,-0.4) {$\vdots$};
		
		\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
		\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
		\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
		\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
		\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
		\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
		\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
		\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
		\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
		%\filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
		\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
		%\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
		\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
		%\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
		%\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
		%\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
		%\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
		%\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);
		\node at (1,-1.5) {$(1000)$};
	\end{scope}	
	%%%%%%%%%%%%%%%%remove 1%%%%%%%%%%%%%%%%%	
	\begin{scope}[shift={(3,0)}]
		\draw (0,0)--(0,8)--(2,8)--(2,0);
		\draw (0,7)--(2,7);
		\draw (0,6)--(2,6);	
		\draw (0,5)--(2,5);		
		\draw (0,4)--(2,4);		
		\draw (0,3)--(2,3);		
		\draw (0,2)--(2,2);		
		\draw (0,1)--(2,1);		
		\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
		\draw 	(0.5,7)--(0.5,8);
		\draw (0.5,2)--(1,3);
		\draw (1,1)--(1,2);
		\draw (1,0)--(1.5,1);
		\draw (1.5,3)--(1.5,4);	
		\draw (0,0)--(0,-0.5);	
		\draw (2,0)--(2,-0.5);
		\node at (1,-0.4) {$\vdots$};
		
		\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
		\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
		\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
		\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
		\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
		\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
		%\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
		\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
		\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
		%\filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
		\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
		%\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
		\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
		%\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
		\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
		%	\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
		%\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
		%\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);
		\node at (1,-1.5) {$\overline{(2321)}$};	
	\end{scope}	
	%%%%%%%%%%%%%%%%remove 1%%%%%%%%%%%%%%%%%	
	\begin{scope}[shift={(6,0)}]
		\draw (0,0)--(0,8)--(2,8)--(2,0);
		\draw (0,7)--(2,7);
		\draw (0,6)--(2,6);	
		\draw (0,5)--(2,5);		
		\draw (0,4)--(2,4);		
		\draw (0,3)--(2,3);		
		\draw (0,2)--(2,2);		
		\draw (0,1)--(2,1);		
		\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
		\draw 	(0.5,7)--(0.5,8);
		\draw (0.5,2)--(1,3);
		\draw (1,1)--(1,2);
		\draw (1,0)--(1.5,1);
		\draw (1.5,3)--(1.5,4);	
		\draw (0,0)--(0,-0.5);	
		\draw (2,0)--(2,-0.5);
		\node at (1,-0.4) {$\vdots$};
		
		\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
		\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
		\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
		\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
		\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
		\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
		\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
		\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
		\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
		%filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
		\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
		%\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
		%\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
		%\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
		%\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
		%\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
		%	\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
		%\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);
		\node at (1,-1.5) {$(1100)$};			
	\end{scope}	
	%%%%%%%%%%%%%%%%remove 1%%%%%%%%%%%%%%%%%	
	\begin{scope}[shift={(9,0)}]
		\draw (0,0)--(0,8)--(2,8)--(2,0);
		\draw (0,7)--(2,7);
		\draw (0,6)--(2,6);	
		\draw (0,5)--(2,5);		
		\draw (0,4)--(2,4);		
		\draw (0,3)--(2,3);		
		\draw (0,2)--(2,2);		
		\draw (0,1)--(2,1);		
		\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
		\draw 	(0.5,7)--(0.5,8);
		\draw (0.5,2)--(1,3);
		\draw (1,1)--(1,2);
		\draw (1,0)--(1.5,1);
		\draw (1.5,3)--(1.5,4);	
		\draw (0,0)--(0,-0.5);	
		\draw (2,0)--(2,-0.5);
		\node at (1,-0.4) {$\vdots$};
		
		\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
		\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
		\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
		\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
		\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
		\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
		%\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
		\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
		\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
		%\filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
		\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
		%\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
		\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
		%\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
		%\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
		%\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
		%\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
		%	\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);
		\node at (1,-1.5) {$\overline{(1321)}$};
	\end{scope}	
	%%%%%%%%%%%%%%%%remove 2%%%%%%%%%%%%%%%%%	
	\begin{scope}[shift={(12,0)}]
		\draw (0,0)--(0,8)--(2,8)--(2,0);
		\draw (0,7)--(2,7);
		\draw (0,6)--(2,6);	
		\draw (0,5)--(2,5);		
		\draw (0,4)--(2,4);		
		\draw (0,3)--(2,3);		
		\draw (0,2)--(2,2);		
		\draw (0,1)--(2,1);		
		\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
		\draw 	(0.5,7)--(0.5,8);
		\draw (0.5,2)--(1,3);
		\draw (1,1)--(1,2);
		\draw (1,0)--(1.5,1);
		\draw (1.5,3)--(1.5,4);	
		\draw (0,0)--(0,-0.5);	
		\draw (2,0)--(2,-0.5);
		\node at (1,-0.4) {$\vdots$};
		
		\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
		\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
		\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
		\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
		\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
		\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
		\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
		\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
		\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
		\filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
		%\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
		%\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
		%\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
		%\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
		%\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
		%\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
		%\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
		%	\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);
		\node at (1,-1.5) {$(0110)$};			
	\end{scope}	
	%%%%%%%%%%%%%%%%remove 2%%%%%%%%%%%%%%%%%	
	\begin{scope}[shift={(15,0)}]
		\draw (0,0)--(0,8)--(2,8)--(2,0);
		\draw (0,7)--(2,7);
		\draw (0,6)--(2,6);	
		\draw (0,5)--(2,5);		
		\draw (0,4)--(2,4);		
		\draw (0,3)--(2,3);		
		\draw (0,2)--(2,2);		
		\draw (0,1)--(2,1);		
		\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
		\draw 	(0.5,7)--(0.5,8);
		\draw (0.5,2)--(1,3);
		\draw (1,1)--(1,2);
		\draw (1,0)--(1.5,1);
		\draw (1.5,3)--(1.5,4);	
		\draw (0,0)--(0,-0.5);	
		\draw (2,0)--(2,-0.5);
		\node at (1,-0.4) {$\vdots$};
		
		\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
		\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
		\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
		\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
		\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
		\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
		%\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
		\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
		\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
		%\filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
		\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
		%\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
		%\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
		%\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
		%\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
		%	\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
		%	\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
		%\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);
		\node at (1,-1.5) {$\overline{(1221)}$};		
	\end{scope}	
	
	%%%%%%%%%%%%%%%%remove 2%%%%%%%%%%%%%%%%%	
	\begin{scope}[shift={(18,0)}]
		\draw (0,0)--(0,8)--(2,8)--(2,0);
		\draw (0,7)--(2,7);
		\draw (0,6)--(2,6);	
		\draw (0,5)--(2,5);		
		\draw (0,4)--(2,4);		
		\draw (0,3)--(2,3);		
		\draw (0,2)--(2,2);		
		\draw (0,1)--(2,1);		
		\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
		\draw 	(0.5,7)--(0.5,8);
		\draw (0.5,2)--(1,3);
		\draw (1,1)--(1,2);
		\draw (1,0)--(1.5,1);
		\draw (1.5,3)--(1.5,4);	
		\draw (0,0)--(0,-0.5);	
		\draw (2,0)--(2,-0.5);
		\node at (1,-0.4) {$\vdots$};
		
		\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
		\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
		\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
		\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
		\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
		\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
		\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
		\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
		\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
		\filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
		%\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
		%\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
		%\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
		%\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
		%\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
		%\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
		%\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
		%\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);
		\node at (1,-1.5) {$(0111)$};	
	\end{scope}	
\end{scope}	
	\end{tikzpicture}
	\caption{The equivalence classes of Young columns in type $E_6^{(2)}$ with labels in $B$}\label{Young column E}
\end{figure}

==> Young_columns_F.tex <==
\begin{figure}[H]
		\centering
	\begin{tikzpicture}[scale=0.5]

		%%%%%%%%%%%%%%%%no remove%%%%%%%%%%%%%%%%%	
		\begin{scope}[shift={(0,0)}]
\draw (0,0)--(0,10)--(2,10)--(2,0);
\draw (0,1)--(2,1);
\draw (0,2)--(2,2);
\draw (0,3)--(2,3);
\draw (0,5)--(2,5);
\draw (0,6)--(2,6);
\draw (0,7)--(2,7);
\draw (0,8)--(2,8);
\draw (0,0)--(1,1);
\draw (1,0)--(1,1);
\draw (1,0)--(1.5,1);
\draw (1,1)--(1,2);
\draw (1,2)--(1,3);
\draw (0.75,3)--(0.75,4);
\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
\draw (0.5,4)--(0.5,5);
\draw (1.5,3)--(1.5,5);
\draw (0.5,5)--(1,6);
\draw (1,5)--(1,6);
\draw (1,5)--(2,6);
\draw (1,6)--(1,8);
\draw (0.5,8)--(0.5,10);
\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
\draw (1.25,9)--(2,9);
\draw (1.5,9)--(1.5,10);
\draw (0,0)--(0,-0.5);	
\draw (2,0)--(2,-0.5);
\node at (1,-0.4) {$\vdots$};

\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
\node at (1,-1.5) {$(1121)$};			

		\end{scope}	
		%%%%%%%%%%%%%%%%remove 1%%%%%%%%%%%%%%%%%	
		\begin{scope}[shift={(3,0)}]
\draw (0,0)--(0,10)--(2,10)--(2,0);
\draw (0,1)--(2,1);
\draw (0,2)--(2,2);
\draw (0,3)--(2,3);
\draw (0,5)--(2,5);
\draw (0,6)--(2,6);
\draw (0,7)--(2,7);
\draw (0,8)--(2,8);
\draw (0,0)--(1,1);
\draw (1,0)--(1,1);
\draw (1,0)--(1.5,1);
\draw (1,1)--(1,2);
\draw (1,2)--(1,3);
\draw (0.75,3)--(0.75,4);
\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
\draw (0.5,4)--(0.5,5);
\draw (1.5,3)--(1.5,5);
\draw (0.5,5)--(1,6);
\draw (1,5)--(1,6);
\draw (1,5)--(2,6);
\draw (1,6)--(1,8);
\draw (0.5,8)--(0.5,10);
\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
\draw (1.25,9)--(2,9);
\draw (1.5,9)--(1.5,10);
\draw (0,0)--(0,-0.5);	
\draw (2,0)--(2,-0.5);
\node at (1,-0.4) {$\vdots$};

\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
\node at (1,-1.5) {$(1122)$};	
		\end{scope}	
		%%%%%%%%%%%%%%%%remove 1%%%%%%%%%%%%%%%%%	
		\begin{scope}[shift={(6,0)}]
\draw (0,0)--(0,10)--(2,10)--(2,0);
\draw (0,1)--(2,1);
\draw (0,2)--(2,2);
\draw (0,3)--(2,3);
\draw (0,5)--(2,5);
\draw (0,6)--(2,6);
\draw (0,7)--(2,7);
\draw (0,8)--(2,8);
\draw (0,0)--(1,1);
\draw (1,0)--(1,1);
\draw (1,0)--(1.5,1);
\draw (1,1)--(1,2);
\draw (1,2)--(1,3);
\draw (0.75,3)--(0.75,4);
\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
\draw (0.5,4)--(0.5,5);
\draw (1.5,3)--(1.5,5);
\draw (0.5,5)--(1,6);
\draw (1,5)--(1,6);
\draw (1,5)--(2,6);
\draw (1,6)--(1,8);
\draw (0.5,8)--(0.5,10);
\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
\draw (1.25,9)--(2,9);
\draw (1.5,9)--(1.5,10);
\draw (0,0)--(0,-0.5);	
\draw (2,0)--(2,-0.5);
\node at (1,-0.4) {$\vdots$};

\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
\node at (1,-1.5) {$(1221)$};			
		\end{scope}	
		%%%%%%%%%%%%%%%%remove 1%%%%%%%%%%%%%%%%%	
		\begin{scope}[shift={(9,0)}]
\draw (0,0)--(0,10)--(2,10)--(2,0);
\draw (0,1)--(2,1);
\draw (0,2)--(2,2);
\draw (0,3)--(2,3);
\draw (0,5)--(2,5);
\draw (0,6)--(2,6);
\draw (0,7)--(2,7);
\draw (0,8)--(2,8);
\draw (0,0)--(1,1);
\draw (1,0)--(1,1);
\draw (1,0)--(1.5,1);
\draw (1,1)--(1,2);
\draw (1,2)--(1,3);
\draw (0.75,3)--(0.75,4);
\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
\draw (0.5,4)--(0.5,5);
\draw (1.5,3)--(1.5,5);
\draw (0.5,5)--(1,6);
\draw (1,5)--(1,6);
\draw (1,5)--(2,6);
\draw (1,6)--(1,8);
\draw (0.5,8)--(0.5,10);
\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
\draw (1.25,9)--(2,9);
\draw (1.5,9)--(1.5,10);
\draw (0,0)--(0,-0.5);	
\draw (2,0)--(2,-0.5);
\node at (1,-0.4) {$\vdots$};

\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
\node at (1,-1.5) {$\overline{(1221)}$};
		\end{scope}	
		%%%%%%%%%%%%%%%%remove 2%%%%%%%%%%%%%%%%%	
		\begin{scope}[shift={(12,0)}]
\draw (0,0)--(0,10)--(2,10)--(2,0);
\draw (0,1)--(2,1);
\draw (0,2)--(2,2);
\draw (0,3)--(2,3);
\draw (0,5)--(2,5);
\draw (0,6)--(2,6);
\draw (0,7)--(2,7);
\draw (0,8)--(2,8);
\draw (0,0)--(1,1);
\draw (1,0)--(1,1);
\draw (1,0)--(1.5,1);
\draw (1,1)--(1,2);
\draw (1,2)--(1,3);
\draw (0.75,3)--(0.75,4);
\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
\draw (0.5,4)--(0.5,5);
\draw (1.5,3)--(1.5,5);
\draw (0.5,5)--(1,6);
\draw (1,5)--(1,6);
\draw (1,5)--(2,6);
\draw (1,6)--(1,8);
\draw (0.5,8)--(0.5,10);
\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
\draw (1.25,9)--(2,9);
\draw (1.5,9)--(1.5,10);
\draw (0,0)--(0,-0.5);	
\draw (2,0)--(2,-0.5);
\node at (1,-0.4) {$\vdots$};

\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
\node at (1,-1.5) {$(1222)$};			
		\end{scope}	
		%%%%%%%%%%%%%%%%remove 2%%%%%%%%%%%%%%%%%	
		\begin{scope}[shift={(15,0)}]
	\draw (0,0)--(0,10)--(2,10)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);
	\draw (0,3)--(2,3);
	\draw (0,5)--(2,5);
	\draw (0,6)--(2,6);
	\draw (0,7)--(2,7);
	\draw (0,8)--(2,8);
	\draw (0,0)--(1,1);
	\draw (1,0)--(1,1);
	\draw (1,0)--(1.5,1);
	\draw (1,1)--(1,2);
	\draw (1,2)--(1,3);
	\draw (0.75,3)--(0.75,4);
	\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
	\draw (0.5,4)--(0.5,5);
	\draw (1.5,3)--(1.5,5);
	\draw (0.5,5)--(1,6);
	\draw (1,5)--(1,6);
	\draw (1,5)--(2,6);
	\draw (1,6)--(1,8);
	\draw (0.5,8)--(0.5,10);
	\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
	\draw (1.25,9)--(2,9);
	\draw (1.5,9)--(1.5,10);
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
	\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
	\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
	\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
	\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
	\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
	\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
	\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
	\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
	\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
	\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
	%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
	\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
	%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
	\node at (1,-1.5) {$\overline{(1121)}$};		
		\end{scope}	
		
		%%%%%%%%%%%%%%%%remove 2%%%%%%%%%%%%%%%%%	
		\begin{scope}[shift={(18,0)}]
\draw (0,0)--(0,10)--(2,10)--(2,0);
\draw (0,1)--(2,1);
\draw (0,2)--(2,2);
\draw (0,3)--(2,3);
\draw (0,5)--(2,5);
\draw (0,6)--(2,6);
\draw (0,7)--(2,7);
\draw (0,8)--(2,8);
\draw (0,0)--(1,1);
\draw (1,0)--(1,1);
\draw (1,0)--(1.5,1);
\draw (1,1)--(1,2);
\draw (1,2)--(1,3);
\draw (0.75,3)--(0.75,4);
\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
\draw (0.5,4)--(0.5,5);
\draw (1.5,3)--(1.5,5);
\draw (0.5,5)--(1,6);
\draw (1,5)--(1,6);
\draw (1,5)--(2,6);
\draw (1,6)--(1,8);
\draw (0.5,8)--(0.5,10);
\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
\draw (1.25,9)--(2,9);
\draw (1.5,9)--(1.5,10);
\draw (0,0)--(0,-0.5);	
\draw (2,0)--(2,-0.5);
\node at (1,-0.4) {$\vdots$};

\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
\node at (1,-1.5) {$\overline{(1120)}$};	
		\end{scope}	
		
		
		%%%%%%%%%%%%%%%%remove 3%%%%%%%%%%%%%%%%%	
		\begin{scope}[shift={(21,0)}]
\draw (0,0)--(0,10)--(2,10)--(2,0);
\draw (0,1)--(2,1);
\draw (0,2)--(2,2);
\draw (0,3)--(2,3);
\draw (0,5)--(2,5);
\draw (0,6)--(2,6);
\draw (0,7)--(2,7);
\draw (0,8)--(2,8);
\draw (0,0)--(1,1);
\draw (1,0)--(1,1);
\draw (1,0)--(1.5,1);
\draw (1,1)--(1,2);
\draw (1,2)--(1,3);
\draw (0.75,3)--(0.75,4);
\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
\draw (0.5,4)--(0.5,5);
\draw (1.5,3)--(1.5,5);
\draw (0.5,5)--(1,6);
\draw (1,5)--(1,6);
\draw (1,5)--(2,6);
\draw (1,6)--(1,8);
\draw (0.5,8)--(0.5,10);
\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
\draw (1.25,9)--(2,9);
\draw (1.5,9)--(1.5,10);
\draw (0,0)--(0,-0.5);	
\draw (2,0)--(2,-0.5);
\node at (1,-0.4) {$\vdots$};

\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
\node at (1,-1.5) {$(1231)$};
		\end{scope}	
		
		%%%%%%%%%%%%%%%%remove 3%%%%%%%%%%%%%%%%%	
		\begin{scope}[shift={(24,0)}]
\draw (0,0)--(0,10)--(2,10)--(2,0);
\draw (0,1)--(2,1);
\draw (0,2)--(2,2);
\draw (0,3)--(2,3);
\draw (0,5)--(2,5);
\draw (0,6)--(2,6);
\draw (0,7)--(2,7);
\draw (0,8)--(2,8);
\draw (0,0)--(1,1);
\draw (1,0)--(1,1);
\draw (1,0)--(1.5,1);
\draw (1,1)--(1,2);
\draw (1,2)--(1,3);
\draw (0.75,3)--(0.75,4);
\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
\draw (0.5,4)--(0.5,5);
\draw (1.5,3)--(1.5,5);
\draw (0.5,5)--(1,6);
\draw (1,5)--(1,6);
\draw (1,5)--(2,6);
\draw (1,6)--(1,8);
\draw (0.5,8)--(0.5,10);
\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
\draw (1.25,9)--(2,9);
\draw (1.5,9)--(1.5,10);
\draw (0,0)--(0,-0.5);	
\draw (2,0)--(2,-0.5);
\node at (1,-0.4) {$\vdots$};

\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
\node at (1,-1.5) {$(1232)$};	
		\end{scope}	
		%%%%%%%%%%%%%%%%remove 3%%%%%%%%%%%%%%%%%	
		\begin{scope}[shift={(27,0)}]
\draw (0,0)--(0,10)--(2,10)--(2,0);
\draw (0,1)--(2,1);
\draw (0,2)--(2,2);
\draw (0,3)--(2,3);
\draw (0,5)--(2,5);
\draw (0,6)--(2,6);
\draw (0,7)--(2,7);
\draw (0,8)--(2,8);
\draw (0,0)--(1,1);
\draw (1,0)--(1,1);
\draw (1,0)--(1.5,1);
\draw (1,1)--(1,2);
\draw (1,2)--(1,3);
\draw (0.75,3)--(0.75,4);
\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
\draw (0.5,4)--(0.5,5);
\draw (1.5,3)--(1.5,5);
\draw (0.5,5)--(1,6);
\draw (1,5)--(1,6);
\draw (1,5)--(2,6);
\draw (1,6)--(1,8);
\draw (0.5,8)--(0.5,10);
\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
\draw (1.25,9)--(2,9);
\draw (1.5,9)--(1.5,10);
\draw (0,0)--(0,-0.5);	
\draw (2,0)--(2,-0.5);
\node at (1,-0.4) {$\vdots$};

\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
\node at (1,-1.5) {$\overline{(1120)}$};	
		\end{scope}	
\end{tikzpicture}	
\end{figure}

\begin{figure}[H]	
		\centering
\begin{tikzpicture}[scale=0.5]
	
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%%%%%%%%second row%%%%%%%%%%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{scope}[shift={(0,0)}]

%%%%%%%%%%%%%%%%no remove%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(0,0)}]
	\draw (0,0)--(0,10)--(2,10)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);
	\draw (0,3)--(2,3);
	\draw (0,5)--(2,5);
	\draw (0,6)--(2,6);
	\draw (0,7)--(2,7);
	\draw (0,8)--(2,8);
	\draw (0,0)--(1,1);
	\draw (1,0)--(1,1);
	\draw (1,0)--(1.5,1);
	\draw (1,1)--(1,2);
	\draw (1,2)--(1,3);
	\draw (0.75,3)--(0.75,4);
	\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
	\draw (0.5,4)--(0.5,5);
	\draw (1.5,3)--(1.5,5);
	\draw (0.5,5)--(1,6);
	\draw (1,5)--(1,6);
	\draw (1,5)--(2,6);
	\draw (1,6)--(1,8);
	\draw (0.5,8)--(0.5,10);
	\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
	\draw (1.25,9)--(2,9);
	\draw (1.5,9)--(1.5,10);
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
	\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
	\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
	\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
	\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
	\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
	\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
	\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
	\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
	\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
	\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
	%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
	%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
	\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
	%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
	\node at (1,-1.5) {$\overline{(1111)}$};			
	
\end{scope}	
%%%%%%%%%%%%%%%%remove 1%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(3,0)}]
	\draw (0,0)--(0,10)--(2,10)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);
	\draw (0,3)--(2,3);
	\draw (0,5)--(2,5);
	\draw (0,6)--(2,6);
	\draw (0,7)--(2,7);
	\draw (0,8)--(2,8);
	\draw (0,0)--(1,1);
	\draw (1,0)--(1,1);
	\draw (1,0)--(1.5,1);
	\draw (1,1)--(1,2);
	\draw (1,2)--(1,3);
	\draw (0.75,3)--(0.75,4);
	\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
	\draw (0.5,4)--(0.5,5);
	\draw (1.5,3)--(1.5,5);
	\draw (0.5,5)--(1,6);
	\draw (1,5)--(1,6);
	\draw (1,5)--(2,6);
	\draw (1,6)--(1,8);
	\draw (0.5,8)--(0.5,10);
	\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
	\draw (1.25,9)--(2,9);
	\draw (1.5,9)--(1.5,10);
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
	\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
	\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
	\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
	\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
	\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
	\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
	\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
	\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
	\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
	\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
	%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
	%\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
	%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
	\node at (1,-1.5) {$\overline{(0121)}$};	
\end{scope}	
%%%%%%%%%%%%%%%%remove 1%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(6,0)}]
	\draw (0,0)--(0,10)--(2,10)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);
	\draw (0,3)--(2,3);
	\draw (0,5)--(2,5);
	\draw (0,6)--(2,6);
	\draw (0,7)--(2,7);
	\draw (0,8)--(2,8);
	\draw (0,0)--(1,1);
	\draw (1,0)--(1,1);
	\draw (1,0)--(1.5,1);
	\draw (1,1)--(1,2);
	\draw (1,2)--(1,3);
	\draw (0.75,3)--(0.75,4);
	\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
	\draw (0.5,4)--(0.5,5);
	\draw (1.5,3)--(1.5,5);
	\draw (0.5,5)--(1,6);
	\draw (1,5)--(1,6);
	\draw (1,5)--(2,6);
	\draw (1,6)--(1,8);
	\draw (0.5,8)--(0.5,10);
	\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
	\draw (1.25,9)--(2,9);
	\draw (1.5,9)--(1.5,10);
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
	\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
	\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
	\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
	\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
	\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
	\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
	\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
	\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
	\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
	%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
	%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
	%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
	\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
	%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
	\node at (1,-1.5) {$\overline{(1110)}$};			
\end{scope}	
%%%%%%%%%%%%%%%%remove 1%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(9,0)}]
	\draw (0,0)--(0,10)--(2,10)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);
	\draw (0,3)--(2,3);
	\draw (0,5)--(2,5);
	\draw (0,6)--(2,6);
	\draw (0,7)--(2,7);
	\draw (0,8)--(2,8);
	\draw (0,0)--(1,1);
	\draw (1,0)--(1,1);
	\draw (1,0)--(1.5,1);
	\draw (1,1)--(1,2);
	\draw (1,2)--(1,3);
	\draw (0.75,3)--(0.75,4);
	\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
	\draw (0.5,4)--(0.5,5);
	\draw (1.5,3)--(1.5,5);
	\draw (0.5,5)--(1,6);
	\draw (1,5)--(1,6);
	\draw (1,5)--(2,6);
	\draw (1,6)--(1,8);
	\draw (0.5,8)--(0.5,10);
	\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
	\draw (1.25,9)--(2,9);
	\draw (1.5,9)--(1.5,10);
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
	\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
	\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
	\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
	\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
	\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
	\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
	\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
	%\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
	\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
	%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
	%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
	%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
	\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
	\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
	\node at (1,-1.5) {$(1242)$};
\end{scope}	
%%%%%%%%%%%%%%%%remove 2%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(12,0)}]
	\draw (0,0)--(0,10)--(2,10)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);
	\draw (0,3)--(2,3);
	\draw (0,5)--(2,5);
	\draw (0,6)--(2,6);
	\draw (0,7)--(2,7);
	\draw (0,8)--(2,8);
	\draw (0,0)--(1,1);
	\draw (1,0)--(1,1);
	\draw (1,0)--(1.5,1);
	\draw (1,1)--(1,2);
	\draw (1,2)--(1,3);
	\draw (0.75,3)--(0.75,4);
	\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
	\draw (0.5,4)--(0.5,5);
	\draw (1.5,3)--(1.5,5);
	\draw (0.5,5)--(1,6);
	\draw (1,5)--(1,6);
	\draw (1,5)--(2,6);
	\draw (1,6)--(1,8);
	\draw (0.5,8)--(0.5,10);
	\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
	\draw (1.25,9)--(2,9);
	\draw (1.5,9)--(1.5,10);
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
	\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
	\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
	\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
	\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
	\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
	\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
	\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
	\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
	\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
	%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
	%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
	%\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
	%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
	\node at (1,-1.5) {$\overline{(0120)}$};			
\end{scope}	
%%%%%%%%%%%%%%%%remove 2%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(15,0)}]
	\draw (0,0)--(0,10)--(2,10)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);
	\draw (0,3)--(2,3);
	\draw (0,5)--(2,5);
	\draw (0,6)--(2,6);
	\draw (0,7)--(2,7);
	\draw (0,8)--(2,8);
	\draw (0,0)--(1,1);
	\draw (1,0)--(1,1);
	\draw (1,0)--(1.5,1);
	\draw (1,1)--(1,2);
	\draw (1,2)--(1,3);
	\draw (0.75,3)--(0.75,4);
	\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
	\draw (0.5,4)--(0.5,5);
	\draw (1.5,3)--(1.5,5);
	\draw (0.5,5)--(1,6);
	\draw (1,5)--(1,6);
	\draw (1,5)--(2,6);
	\draw (1,6)--(1,8);
	\draw (0.5,8)--(0.5,10);
	\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
	\draw (1.25,9)--(2,9);
	\draw (1.5,9)--(1.5,10);
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
	\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
	\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
	\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
	\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
	\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
	\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
	\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
	\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
	\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
	\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
	%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
	%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
	%\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
	%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
	\node at (1,-1.5) {$\overline{(0111)}$};		
\end{scope}	

%%%%%%%%%%%%%%%%remove 2%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(18,0)}]
	\draw (0,0)--(0,10)--(2,10)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);
	\draw (0,3)--(2,3);
	\draw (0,5)--(2,5);
	\draw (0,6)--(2,6);
	\draw (0,7)--(2,7);
	\draw (0,8)--(2,8);
	\draw (0,0)--(1,1);
	\draw (1,0)--(1,1);
	\draw (1,0)--(1.5,1);
	\draw (1,1)--(1,2);
	\draw (1,2)--(1,3);
	\draw (0.75,3)--(0.75,4);
	\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
	\draw (0.5,4)--(0.5,5);
	\draw (1.5,3)--(1.5,5);
	\draw (0.5,5)--(1,6);
	\draw (1,5)--(1,6);
	\draw (1,5)--(2,6);
	\draw (1,6)--(1,8);
	\draw (0.5,8)--(0.5,10);
	\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
	\draw (1.25,9)--(2,9);
	\draw (1.5,9)--(1.5,10);
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
	\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
	\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
	\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
	\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
	\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
	\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
	\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
	\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
	\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
	%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
	%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
	%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
	%\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
	%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
	\node at (1,-1.5) {$\overline{(0110)}$};	
\end{scope}	


%%%%%%%%%%%%%%%%remove 3%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(21,0)}]
	\draw (0,0)--(0,10)--(2,10)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);
	\draw (0,3)--(2,3);
	\draw (0,5)--(2,5);
	\draw (0,6)--(2,6);
	\draw (0,7)--(2,7);
	\draw (0,8)--(2,8);
	\draw (0,0)--(1,1);
	\draw (1,0)--(1,1);
	\draw (1,0)--(1.5,1);
	\draw (1,1)--(1,2);
	\draw (1,2)--(1,3);
	\draw (0.75,3)--(0.75,4);
	\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
	\draw (0.5,4)--(0.5,5);
	\draw (1.5,3)--(1.5,5);
	\draw (0.5,5)--(1,6);
	\draw (1,5)--(1,6);
	\draw (1,5)--(2,6);
	\draw (1,6)--(1,8);
	\draw (0.5,8)--(0.5,10);
	\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
	\draw (1.25,9)--(2,9);
	\draw (1.5,9)--(1.5,10);
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
	\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
	\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
	\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
	\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
	\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
	\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
	\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
	%\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
	\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
	%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
	%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
	%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
	\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
	%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
	\node at (1,-1.5) {$\overline{(1100)}$};
\end{scope}	

%%%%%%%%%%%%%%%%remove 3%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(24,0)}]
	\draw (0,0)--(0,10)--(2,10)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);
	\draw (0,3)--(2,3);
	\draw (0,5)--(2,5);
	\draw (0,6)--(2,6);
	\draw (0,7)--(2,7);
	\draw (0,8)--(2,8);
	\draw (0,0)--(1,1);
	\draw (1,0)--(1,1);
	\draw (1,0)--(1.5,1);
	\draw (1,1)--(1,2);
	\draw (1,2)--(1,3);
	\draw (0.75,3)--(0.75,4);
	\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
	\draw (0.5,4)--(0.5,5);
	\draw (1.5,3)--(1.5,5);
	\draw (0.5,5)--(1,6);
	\draw (1,5)--(1,6);
	\draw (1,5)--(2,6);
	\draw (1,6)--(1,8);
	\draw (0.5,8)--(0.5,10);
	\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
	\draw (1.25,9)--(2,9);
	\draw (1.5,9)--(1.5,10);
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
	\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
	\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
	\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
	\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
	\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
	\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
	%\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
	%\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
	\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
	%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
	%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
	%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
	\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
	\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
	\node at (1,-1.5) {$(1342)$};	
\end{scope}	
%%%%%%%%%%%%%%%%remove 3%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(27,0)}]
	\draw (0,0)--(0,10)--(2,10)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);
	\draw (0,3)--(2,3);
	\draw (0,5)--(2,5);
	\draw (0,6)--(2,6);
	\draw (0,7)--(2,7);
	\draw (0,8)--(2,8);
	\draw (0,0)--(1,1);
	\draw (1,0)--(1,1);
	\draw (1,0)--(1.5,1);
	\draw (1,1)--(1,2);
	\draw (1,2)--(1,3);
	\draw (0.75,3)--(0.75,4);
	\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
	\draw (0.5,4)--(0.5,5);
	\draw (1.5,3)--(1.5,5);
	\draw (0.5,5)--(1,6);
	\draw (1,5)--(1,6);
	\draw (1,5)--(2,6);
	\draw (1,6)--(1,8);
	\draw (0.5,8)--(0.5,10);
	\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
	\draw (1.25,9)--(2,9);
	\draw (1.5,9)--(1.5,10);
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
	\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
	\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
	\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
	\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
	\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
	\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
	\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
	\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
	%\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
	\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
	%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
	%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
	%\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
	%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
	\node at (1,-1.5) {$\overline{(0011)}$};	
\end{scope}	
		\end{scope}	
	\end{tikzpicture}
\end{figure}		



\begin{figure}[H]
	\centering	
	\begin{tikzpicture}[scale=0.5]	
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		%%%%%%%%third row%%%%%%%%%%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{scope}[shift={(0,0)}]

%%%%%%%%%%%%%%%%no remove%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(0,0)}]
	\draw (0,0)--(0,10)--(2,10)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);
	\draw (0,3)--(2,3);
	\draw (0,5)--(2,5);
	\draw (0,6)--(2,6);
	\draw (0,7)--(2,7);
	\draw (0,8)--(2,8);
	\draw (0,0)--(1,1);
	\draw (1,0)--(1,1);
	\draw (1,0)--(1.5,1);
	\draw (1,1)--(1,2);
	\draw (1,2)--(1,3);
	\draw (0.75,3)--(0.75,4);
	\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
	\draw (0.5,4)--(0.5,5);
	\draw (1.5,3)--(1.5,5);
	\draw (0.5,5)--(1,6);
	\draw (1,5)--(1,6);
	\draw (1,5)--(2,6);
	\draw (1,6)--(1,8);
	\draw (0.5,8)--(0.5,10);
	\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
	\draw (1.25,9)--(2,9);
	\draw (1.5,9)--(1.5,10);
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
	\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
	\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
	\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
	\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
	\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
	\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
	\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
	%\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
	\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
	%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
	%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
	%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
	%\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
	%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
	\node at (1,-1.5) {$\overline{(0100)}$};			
	
\end{scope}	
%%%%%%%%%%%%%%%%remove 1%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(3,0)}]
	\draw (0,0)--(0,10)--(2,10)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);
	\draw (0,3)--(2,3);
	\draw (0,5)--(2,5);
	\draw (0,6)--(2,6);
	\draw (0,7)--(2,7);
	\draw (0,8)--(2,8);
	\draw (0,0)--(1,1);
	\draw (1,0)--(1,1);
	\draw (1,0)--(1.5,1);
	\draw (1,1)--(1,2);
	\draw (1,2)--(1,3);
	\draw (0.75,3)--(0.75,4);
	\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
	\draw (0.5,4)--(0.5,5);
	\draw (1.5,3)--(1.5,5);
	\draw (0.5,5)--(1,6);
	\draw (1,5)--(1,6);
	\draw (1,5)--(2,6);
	\draw (1,6)--(1,8);
	\draw (0.5,8)--(0.5,10);
	\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
	\draw (1.25,9)--(2,9);
	\draw (1.5,9)--(1.5,10);
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
	\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
	\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
	\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
	\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
	\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
	\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
	%\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
	%\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
	\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
	%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
	%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
	%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
	\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
	%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
	\node at (1,-1.5) {$\overline{(1000)}$};	
\end{scope}	
%%%%%%%%%%%%%%%%remove 1%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(6,0)}]
	\draw (0,0)--(0,10)--(2,10)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);
	\draw (0,3)--(2,3);
	\draw (0,5)--(2,5);
	\draw (0,6)--(2,6);
	\draw (0,7)--(2,7);
	\draw (0,8)--(2,8);
	\draw (0,0)--(1,1);
	\draw (1,0)--(1,1);
	\draw (1,0)--(1.5,1);
	\draw (1,1)--(1,2);
	\draw (1,2)--(1,3);
	\draw (0.75,3)--(0.75,4);
	\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
	\draw (0.5,4)--(0.5,5);
	\draw (1.5,3)--(1.5,5);
	\draw (0.5,5)--(1,6);
	\draw (1,5)--(1,6);
	\draw (1,5)--(2,6);
	\draw (1,6)--(1,8);
	\draw (0.5,8)--(0.5,10);
	\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
	\draw (1.25,9)--(2,9);
	\draw (1.5,9)--(1.5,10);
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
	\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
	\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
	\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
	\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
	\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
	\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
	\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
	\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
	%\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
	%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
	%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
	%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
	%\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
	%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
	\node at (1,-1.5) {$\overline{(0010)}$};			
\end{scope}	
%%%%%%%%%%%%%%%%remove 1%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(9,0)}]
	\draw (0,0)--(0,10)--(2,10)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);
	\draw (0,3)--(2,3);
	\draw (0,5)--(2,5);
	\draw (0,6)--(2,6);
	\draw (0,7)--(2,7);
	\draw (0,8)--(2,8);
	\draw (0,0)--(1,1);
	\draw (1,0)--(1,1);
	\draw (1,0)--(1.5,1);
	\draw (1,1)--(1,2);
	\draw (1,2)--(1,3);
	\draw (0.75,3)--(0.75,4);
	\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
	\draw (0.5,4)--(0.5,5);
	\draw (1.5,3)--(1.5,5);
	\draw (0.5,5)--(1,6);
	\draw (1,5)--(1,6);
	\draw (1,5)--(2,6);
	\draw (1,6)--(1,8);
	\draw (0.5,8)--(0.5,10);
	\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
	\draw (1.25,9)--(2,9);
	\draw (1.5,9)--(1.5,10);
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
	\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
	\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
	\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
	\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
	%\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
	\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
	%\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
	%\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
	\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
	%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
	%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
	%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
	\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
	\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
	\node at (1,-1.5) {$(2342)$};
\end{scope}	
%%%%%%%%%%%%%%%%remove 2%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(12,0)}]
	\draw (0,0)--(0,10)--(2,10)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);
	\draw (0,3)--(2,3);
	\draw (0,5)--(2,5);
	\draw (0,6)--(2,6);
	\draw (0,7)--(2,7);
	\draw (0,8)--(2,8);
	\draw (0,0)--(1,1);
	\draw (1,0)--(1,1);
	\draw (1,0)--(1.5,1);
	\draw (1,1)--(1,2);
	\draw (1,2)--(1,3);
	\draw (0.75,3)--(0.75,4);
	\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
	\draw (0.5,4)--(0.5,5);
	\draw (1.5,3)--(1.5,5);
	\draw (0.5,5)--(1,6);
	\draw (1,5)--(1,6);
	\draw (1,5)--(2,6);
	\draw (1,6)--(1,8);
	\draw (0.5,8)--(0.5,10);
	\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
	\draw (1.25,9)--(2,9);
	\draw (1.5,9)--(1.5,10);
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
	\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
	\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
	\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
	\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
	\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
	\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
	\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
	%\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
	\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
	%\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
	\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
	%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
	%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
	%\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
	%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
	\node at (1,-1.5) {$\overline{(0001)}$};			
\end{scope}	
%%%%%%%%%%%%%%%%remove 2%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(15,0)}]
	\draw (0,0)--(0,10)--(2,10)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);
	\draw (0,3)--(2,3);
	\draw (0,5)--(2,5);
	\draw (0,6)--(2,6);
	\draw (0,7)--(2,7);
	\draw (0,8)--(2,8);
	\draw (0,0)--(1,1);
	\draw (1,0)--(1,1);
	\draw (1,0)--(1.5,1);
	\draw (1,1)--(1,2);
	\draw (1,2)--(1,3);
	\draw (0.75,3)--(0.75,4);
	\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
	\draw (0.5,4)--(0.5,5);
	\draw (1.5,3)--(1.5,5);
	\draw (0.5,5)--(1,6);
	\draw (1,5)--(1,6);
	\draw (1,5)--(2,6);
	\draw (1,6)--(1,8);
	\draw (0.5,8)--(0.5,10);
	\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
	\draw (1.25,9)--(2,9);
	\draw (1.5,9)--(1.5,10);
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
	\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
	\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
	\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
	\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
	\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
	\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
	\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
	%\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
	%\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
	%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
	%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
	%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
	%\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
	%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
	\node at (1,-1.5) {$r_2$};		
\end{scope}	

%%%%%%%%%%%%%%%%remove 2%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(18,0)}]
	\draw (0,0)--(0,10)--(2,10)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);
	\draw (0,3)--(2,3);
	\draw (0,5)--(2,5);
	\draw (0,6)--(2,6);
	\draw (0,7)--(2,7);
	\draw (0,8)--(2,8);
	\draw (0,0)--(1,1);
	\draw (1,0)--(1,1);
	\draw (1,0)--(1.5,1);
	\draw (1,1)--(1,2);
	\draw (1,2)--(1,3);
	\draw (0.75,3)--(0.75,4);
	\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
	\draw (0.5,4)--(0.5,5);
	\draw (1.5,3)--(1.5,5);
	\draw (0.5,5)--(1,6);
	\draw (1,5)--(1,6);
	\draw (1,5)--(2,6);
	\draw (1,6)--(1,8);
	\draw (0.5,8)--(0.5,10);
	\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
	\draw (1.25,9)--(2,9);
	\draw (1.5,9)--(1.5,10);
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
	\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
	\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
	\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
	\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
	%\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
	\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
	%\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
	%\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
	\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
	%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
	%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
	%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
	\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
	%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
	\node at (1,-1.5) {$r_1$};	
\end{scope}	


%%%%%%%%%%%%%%%%remove 3%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(21,0)}]
	\draw (0,0)--(0,10)--(2,10)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);
	\draw (0,3)--(2,3);
	\draw (0,5)--(2,5);
	\draw (0,6)--(2,6);
	\draw (0,7)--(2,7);
	\draw (0,8)--(2,8);
	\draw (0,0)--(1,1);
	\draw (1,0)--(1,1);
	\draw (1,0)--(1.5,1);
	\draw (1,1)--(1,2);
	\draw (1,2)--(1,3);
	\draw (0.75,3)--(0.75,4);
	\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
	\draw (0.5,4)--(0.5,5);
	\draw (1.5,3)--(1.5,5);
	\draw (0.5,5)--(1,6);
	\draw (1,5)--(1,6);
	\draw (1,5)--(2,6);
	\draw (1,6)--(1,8);
	\draw (0.5,8)--(0.5,10);
	\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
	\draw (1.25,9)--(2,9);
	\draw (1.5,9)--(1.5,10);
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
	\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
	\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
	\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
	\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
	\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
	\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
	\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
	%\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
	\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
	%\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
	%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
	%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
	%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
	%\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
	%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
	\node at (1,-1.5) {$r_3$};
\end{scope}	

%%%%%%%%%%%%%%%%remove 3%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(24,0)}]
	\draw (0,0)--(0,10)--(2,10)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);
	\draw (0,3)--(2,3);
	\draw (0,5)--(2,5);
	\draw (0,6)--(2,6);
	\draw (0,7)--(2,7);
	\draw (0,8)--(2,8);
	\draw (0,0)--(1,1);
	\draw (1,0)--(1,1);
	\draw (1,0)--(1.5,1);
	\draw (1,1)--(1,2);
	\draw (1,2)--(1,3);
	\draw (0.75,3)--(0.75,4);
	\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
	\draw (0.5,4)--(0.5,5);
	\draw (1.5,3)--(1.5,5);
	\draw (0.5,5)--(1,6);
	\draw (1,5)--(1,6);
	\draw (1,5)--(2,6);
	\draw (1,6)--(1,8);
	\draw (0.5,8)--(0.5,10);
	\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
	\draw (1.25,9)--(2,9);
	\draw (1.5,9)--(1.5,10);
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
	\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
	\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
	\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
	%\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
	%\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
	\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
	%\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
	%\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
	\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
	%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
	%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
	%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
	\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
	\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
	\node at (1,-1.5) {$\emptyset$};	
\end{scope}	
%%%%%%%%%%%%%%%%remove 3%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(27,0)}]
	\draw (0,0)--(0,10)--(2,10)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);
	\draw (0,3)--(2,3);
	\draw (0,5)--(2,5);
	\draw (0,6)--(2,6);
	\draw (0,7)--(2,7);
	\draw (0,8)--(2,8);
	\draw (0,0)--(1,1);
	\draw (1,0)--(1,1);
	\draw (1,0)--(1.5,1);
	\draw (1,1)--(1,2);
	\draw (1,2)--(1,3);
	\draw (0.75,3)--(0.75,4);
	\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
	\draw (0.5,4)--(0.5,5);
	\draw (1.5,3)--(1.5,5);
	\draw (0.5,5)--(1,6);
	\draw (1,5)--(1,6);
	\draw (1,5)--(2,6);
	\draw (1,6)--(1,8);
	\draw (0.5,8)--(0.5,10);
	\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
	\draw (1.25,9)--(2,9);
	\draw (1.5,9)--(1.5,10);
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
	\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
	\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
	\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
	\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
	\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
	%\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
	\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
	%\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
	\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
	%\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
	\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
	%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
	%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
	%\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
	%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
	\node at (1,-1.5) {$r_4$};	
\end{scope}	
			
		\end{scope}		
\end{tikzpicture}
\end{figure}		

\begin{figure}[H]
	\centering	
	\begin{tikzpicture}[scale=0.5]	
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%fourth row%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}]
	
	%%%%%%%%%%%%%%%%no remove%%%%%%%%%%%%%%%%%	
	\begin{scope}[shift={(0,0)}]
		\draw (0,0)--(0,10)--(2,10)--(2,0);
		\draw (0,1)--(2,1);
		\draw (0,2)--(2,2);
		\draw (0,3)--(2,3);
		\draw (0,5)--(2,5);
		\draw (0,6)--(2,6);
		\draw (0,7)--(2,7);
		\draw (0,8)--(2,8);
		\draw (0,0)--(1,1);
		\draw (1,0)--(1,1);
		\draw (1,0)--(1.5,1);
		\draw (1,1)--(1,2);
		\draw (1,2)--(1,3);
		\draw (0.75,3)--(0.75,4);
		\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
		\draw (0.5,4)--(0.5,5);
		\draw (1.5,3)--(1.5,5);
		\draw (0.5,5)--(1,6);
		\draw (1,5)--(1,6);
		\draw (1,5)--(2,6);
		\draw (1,6)--(1,8);
		\draw (0.5,8)--(0.5,10);
		\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
		\draw (1.25,9)--(2,9);
		\draw (1.5,9)--(1.5,10);
		\draw (0,0)--(0,-0.5);	
		\draw (2,0)--(2,-0.5);
		\node at (1,-0.4) {$\vdots$};
		
		\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
		\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
		\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
		\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
		\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
		\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
		\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
		\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
		\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
		\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
		\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
		\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
		\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
		\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
		\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
		%\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
		\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
		%\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
		%\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
		%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
		%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
		%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
		%\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
		%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
		\node at (1,-1.5) {$(0100)$};			
		
	\end{scope}	
	%%%%%%%%%%%%%%%%remove 1%%%%%%%%%%%%%%%%%	
	\begin{scope}[shift={(3,0)}]
		\draw (0,0)--(0,10)--(2,10)--(2,0);
		\draw (0,1)--(2,1);
		\draw (0,2)--(2,2);
		\draw (0,3)--(2,3);
		\draw (0,5)--(2,5);
		\draw (0,6)--(2,6);
		\draw (0,7)--(2,7);
		\draw (0,8)--(2,8);
		\draw (0,0)--(1,1);
		\draw (1,0)--(1,1);
		\draw (1,0)--(1.5,1);
		\draw (1,1)--(1,2);
		\draw (1,2)--(1,3);
		\draw (0.75,3)--(0.75,4);
		\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
		\draw (0.5,4)--(0.5,5);
		\draw (1.5,3)--(1.5,5);
		\draw (0.5,5)--(1,6);
		\draw (1,5)--(1,6);
		\draw (1,5)--(2,6);
		\draw (1,6)--(1,8);
		\draw (0.5,8)--(0.5,10);
		\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
		\draw (1.25,9)--(2,9);
		\draw (1.5,9)--(1.5,10);
		\draw (0,0)--(0,-0.5);	
		\draw (2,0)--(2,-0.5);
		\node at (1,-0.4) {$\vdots$};
		
		\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
		\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
		\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
		\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
		\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
		\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
		\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
		\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
		\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
		\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
		\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
		\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
		%\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
		\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
		\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
		%\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
		\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
		%\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
		\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
		%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
		%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
		%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
		%\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
		%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
		\node at (1,-1.5) {$(1000)$};	
	\end{scope}	
	%%%%%%%%%%%%%%%%remove 1%%%%%%%%%%%%%%%%%	
	\begin{scope}[shift={(6,0)}]
		\draw (0,0)--(0,10)--(2,10)--(2,0);
		\draw (0,1)--(2,1);
		\draw (0,2)--(2,2);
		\draw (0,3)--(2,3);
		\draw (0,5)--(2,5);
		\draw (0,6)--(2,6);
		\draw (0,7)--(2,7);
		\draw (0,8)--(2,8);
		\draw (0,0)--(1,1);
		\draw (1,0)--(1,1);
		\draw (1,0)--(1.5,1);
		\draw (1,1)--(1,2);
		\draw (1,2)--(1,3);
		\draw (0.75,3)--(0.75,4);
		\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
		\draw (0.5,4)--(0.5,5);
		\draw (1.5,3)--(1.5,5);
		\draw (0.5,5)--(1,6);
		\draw (1,5)--(1,6);
		\draw (1,5)--(2,6);
		\draw (1,6)--(1,8);
		\draw (0.5,8)--(0.5,10);
		\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
		\draw (1.25,9)--(2,9);
		\draw (1.5,9)--(1.5,10);
		\draw (0,0)--(0,-0.5);	
		\draw (2,0)--(2,-0.5);
		\node at (1,-0.4) {$\vdots$};
		
		\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
		\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
		\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
		\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
		\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
		\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
		\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
		\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
		\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
		\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
		\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
		\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
		\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
		\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
		\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
		\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
		%\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
		%\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
		%\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
		%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
		%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
		%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
		%\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
		%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
		\node at (1,-1.5) {$(0010)$};			
	\end{scope}	
	%%%%%%%%%%%%%%%%remove 1%%%%%%%%%%%%%%%%%	
	\begin{scope}[shift={(9,0)}]
		\draw (0,0)--(0,10)--(2,10)--(2,0);
		\draw (0,1)--(2,1);
		\draw (0,2)--(2,2);
		\draw (0,3)--(2,3);
		\draw (0,5)--(2,5);
		\draw (0,6)--(2,6);
		\draw (0,7)--(2,7);
		\draw (0,8)--(2,8);
		\draw (0,0)--(1,1);
		\draw (1,0)--(1,1);
		\draw (1,0)--(1.5,1);
		\draw (1,1)--(1,2);
		\draw (1,2)--(1,3);
		\draw (0.75,3)--(0.75,4);
		\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
		\draw (0.5,4)--(0.5,5);
		\draw (1.5,3)--(1.5,5);
		\draw (0.5,5)--(1,6);
		\draw (1,5)--(1,6);
		\draw (1,5)--(2,6);
		\draw (1,6)--(1,8);
		\draw (0.5,8)--(0.5,10);
		\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
		\draw (1.25,9)--(2,9);
		\draw (1.5,9)--(1.5,10);
		\draw (0,0)--(0,-0.5);	
		\draw (2,0)--(2,-0.5);
		\node at (1,-0.4) {$\vdots$};
		
		\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
		\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
		\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
		\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
		\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
		\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
		\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
		\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
		\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
		\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
		%\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
		\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
		%\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
		\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
		\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
		%\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
		\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
		%\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
		\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
		%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
		%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
		%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
		\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
		%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
		\node at (1,-1.5) {$\overline{(2342)}$};
	\end{scope}	
	%%%%%%%%%%%%%%%%remove 2%%%%%%%%%%%%%%%%%	
	\begin{scope}[shift={(12,0)}]
		\draw (0,0)--(0,10)--(2,10)--(2,0);
		\draw (0,1)--(2,1);
		\draw (0,2)--(2,2);
		\draw (0,3)--(2,3);
		\draw (0,5)--(2,5);
		\draw (0,6)--(2,6);
		\draw (0,7)--(2,7);
		\draw (0,8)--(2,8);
		\draw (0,0)--(1,1);
		\draw (1,0)--(1,1);
		\draw (1,0)--(1.5,1);
		\draw (1,1)--(1,2);
		\draw (1,2)--(1,3);
		\draw (0.75,3)--(0.75,4);
		\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
		\draw (0.5,4)--(0.5,5);
		\draw (1.5,3)--(1.5,5);
		\draw (0.5,5)--(1,6);
		\draw (1,5)--(1,6);
		\draw (1,5)--(2,6);
		\draw (1,6)--(1,8);
		\draw (0.5,8)--(0.5,10);
		\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
		\draw (1.25,9)--(2,9);
		\draw (1.5,9)--(1.5,10);
		\draw (0,0)--(0,-0.5);	
		\draw (2,0)--(2,-0.5);
		\node at (1,-0.4) {$\vdots$};
		
		\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
		\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
		\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
		\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
		\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
		\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
		\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
		\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
		\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
		\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
		\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
		\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
		\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
		\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
		%\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
		\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
		%\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
		\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
		%\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
		%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
		%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
		%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
		%\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
		%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
		\node at (1,-1.5) {$(0001)$};			
	\end{scope}	
	%%%%%%%%%%%%%%%%remove 2%%%%%%%%%%%%%%%%%	
	\begin{scope}[shift={(15,0)}]
		\draw (0,0)--(0,10)--(2,10)--(2,0);
		\draw (0,1)--(2,1);
		\draw (0,2)--(2,2);
		\draw (0,3)--(2,3);
		\draw (0,5)--(2,5);
		\draw (0,6)--(2,6);
		\draw (0,7)--(2,7);
		\draw (0,8)--(2,8);
		\draw (0,0)--(1,1);
		\draw (1,0)--(1,1);
		\draw (1,0)--(1.5,1);
		\draw (1,1)--(1,2);
		\draw (1,2)--(1,3);
		\draw (0.75,3)--(0.75,4);
		\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
		\draw (0.5,4)--(0.5,5);
		\draw (1.5,3)--(1.5,5);
		\draw (0.5,5)--(1,6);
		\draw (1,5)--(1,6);
		\draw (1,5)--(2,6);
		\draw (1,6)--(1,8);
		\draw (0.5,8)--(0.5,10);
		\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
		\draw (1.25,9)--(2,9);
		\draw (1.5,9)--(1.5,10);
		\draw (0,0)--(0,-0.5);	
		\draw (2,0)--(2,-0.5);
		\node at (1,-0.4) {$\vdots$};
		
		\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
		\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
		\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
		\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
		\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
		\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
		\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
		\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
		\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
		\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
		\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
		\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
		%\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
		\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
		\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
		%\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
		\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
		%\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
		%\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
		%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
		%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
		%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
		%\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
		%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
		\node at (1,-1.5) {$(1100)$};		
	\end{scope}	
	
	%%%%%%%%%%%%%%%%remove 2%%%%%%%%%%%%%%%%%	
	\begin{scope}[shift={(18,0)}]
		\draw (0,0)--(0,10)--(2,10)--(2,0);
		\draw (0,1)--(2,1);
		\draw (0,2)--(2,2);
		\draw (0,3)--(2,3);
		\draw (0,5)--(2,5);
		\draw (0,6)--(2,6);
		\draw (0,7)--(2,7);
		\draw (0,8)--(2,8);
		\draw (0,0)--(1,1);
		\draw (1,0)--(1,1);
		\draw (1,0)--(1.5,1);
		\draw (1,1)--(1,2);
		\draw (1,2)--(1,3);
		\draw (0.75,3)--(0.75,4);
		\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
		\draw (0.5,4)--(0.5,5);
		\draw (1.5,3)--(1.5,5);
		\draw (0.5,5)--(1,6);
		\draw (1,5)--(1,6);
		\draw (1,5)--(2,6);
		\draw (1,6)--(1,8);
		\draw (0.5,8)--(0.5,10);
		\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
		\draw (1.25,9)--(2,9);
		\draw (1.5,9)--(1.5,10);
		\draw (0,0)--(0,-0.5);	
		\draw (2,0)--(2,-0.5);
		\node at (1,-0.4) {$\vdots$};
		
		\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
		\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
		\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
		\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
		\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
		\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
		\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
		\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
		\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
		\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
		\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
		\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
		\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
		\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
		\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
		%\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
		%\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
		%\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
		%\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
		%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
		%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
		%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
		%\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
		%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
		\node at (1,-1.5) {$(0110)$};	
	\end{scope}	
	
	
	%%%%%%%%%%%%%%%%remove 3%%%%%%%%%%%%%%%%%	
	\begin{scope}[shift={(21,0)}]
		\draw (0,0)--(0,10)--(2,10)--(2,0);
		\draw (0,1)--(2,1);
		\draw (0,2)--(2,2);
		\draw (0,3)--(2,3);
		\draw (0,5)--(2,5);
		\draw (0,6)--(2,6);
		\draw (0,7)--(2,7);
		\draw (0,8)--(2,8);
		\draw (0,0)--(1,1);
		\draw (1,0)--(1,1);
		\draw (1,0)--(1.5,1);
		\draw (1,1)--(1,2);
		\draw (1,2)--(1,3);
		\draw (0.75,3)--(0.75,4);
		\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
		\draw (0.5,4)--(0.5,5);
		\draw (1.5,3)--(1.5,5);
		\draw (0.5,5)--(1,6);
		\draw (1,5)--(1,6);
		\draw (1,5)--(2,6);
		\draw (1,6)--(1,8);
		\draw (0.5,8)--(0.5,10);
		\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
		\draw (1.25,9)--(2,9);
		\draw (1.5,9)--(1.5,10);
		\draw (0,0)--(0,-0.5);	
		\draw (2,0)--(2,-0.5);
		\node at (1,-0.4) {$\vdots$};
		
		\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
		\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
		\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
		\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
		\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
		\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
		\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
		\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
		\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
		\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
		%\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
		\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
		%\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
		\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
		\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
		%\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
		\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
		%\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
		\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
		%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
		%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
		%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
		%\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
		%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
		\node at (1,-1.5) {$\overline{(1342)}$};
	\end{scope}	
	
	%%%%%%%%%%%%%%%%remove 3%%%%%%%%%%%%%%%%%	
	\begin{scope}[shift={(24,0)}]
		\draw (0,0)--(0,10)--(2,10)--(2,0);
		\draw (0,1)--(2,1);
		\draw (0,2)--(2,2);
		\draw (0,3)--(2,3);
		\draw (0,5)--(2,5);
		\draw (0,6)--(2,6);
		\draw (0,7)--(2,7);
		\draw (0,8)--(2,8);
		\draw (0,0)--(1,1);
		\draw (1,0)--(1,1);
		\draw (1,0)--(1.5,1);
		\draw (1,1)--(1,2);
		\draw (1,2)--(1,3);
		\draw (0.75,3)--(0.75,4);
		\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
		\draw (0.5,4)--(0.5,5);
		\draw (1.5,3)--(1.5,5);
		\draw (0.5,5)--(1,6);
		\draw (1,5)--(1,6);
		\draw (1,5)--(2,6);
		\draw (1,6)--(1,8);
		\draw (0.5,8)--(0.5,10);
		\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
		\draw (1.25,9)--(2,9);
		\draw (1.5,9)--(1.5,10);
		\draw (0,0)--(0,-0.5);	
		\draw (2,0)--(2,-0.5);
		\node at (1,-0.4) {$\vdots$};
		
		\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
		\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
		\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
		\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
		\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
		\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
		\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
		\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
		\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
		\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
		\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
		\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
		\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
		\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
		%\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
		\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
		%\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
		%\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
		%\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
		%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
		%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
		%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
		%\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
		%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
		\node at (1,-1.5) {$(0011)$};	
	\end{scope}	
	%%%%%%%%%%%%%%%%remove 3%%%%%%%%%%%%%%%%%	
	\begin{scope}[shift={(27,0)}]
		\draw (0,0)--(0,10)--(2,10)--(2,0);
		\draw (0,1)--(2,1);
		\draw (0,2)--(2,2);
		\draw (0,3)--(2,3);
		\draw (0,5)--(2,5);
		\draw (0,6)--(2,6);
		\draw (0,7)--(2,7);
		\draw (0,8)--(2,8);
		\draw (0,0)--(1,1);
		\draw (1,0)--(1,1);
		\draw (1,0)--(1.5,1);
		\draw (1,1)--(1,2);
		\draw (1,2)--(1,3);
		\draw (0.75,3)--(0.75,4);
		\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
		\draw (0.5,4)--(0.5,5);
		\draw (1.5,3)--(1.5,5);
		\draw (0.5,5)--(1,6);
		\draw (1,5)--(1,6);
		\draw (1,5)--(2,6);
		\draw (1,6)--(1,8);
		\draw (0.5,8)--(0.5,10);
		\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
		\draw (1.25,9)--(2,9);
		\draw (1.5,9)--(1.5,10);
		\draw (0,0)--(0,-0.5);	
		\draw (2,0)--(2,-0.5);
		\node at (1,-0.4) {$\vdots$};
		
		\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
		\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
		\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
		\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
		\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
		\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
		\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
		\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
		\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
		\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
		\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
		\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
		%\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
		\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
		\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
		%\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
		%\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
		%\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
		%\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
		%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
		%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
		%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
		%\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
		%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
		\node at (1,-1.5) {$(1110)$};	
	\end{scope}	
	
\end{scope}	
		
		
	\end{tikzpicture}
\end{figure}	

%%%%%%%%%%%%%fifth row%%%%%%%%%%%%%%%%%%%

\begin{figure}[H]
	\centering
	\begin{tikzpicture}[scale=0.5]
		
		%%%%%%%%%%%%%%%%no remove%%%%%%%%%%%%%%%%%	
		\begin{scope}[shift={(0,0)}]
			\draw (0,0)--(0,10)--(2,10)--(2,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);
			\draw (0,3)--(2,3);
			\draw (0,5)--(2,5);
			\draw (0,6)--(2,6);
			\draw (0,7)--(2,7);
			\draw (0,8)--(2,8);
			\draw (0,0)--(1,1);
			\draw (1,0)--(1,1);
			\draw (1,0)--(1.5,1);
			\draw (1,1)--(1,2);
			\draw (1,2)--(1,3);
			\draw (0.75,3)--(0.75,4);
			\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
			\draw (0.5,4)--(0.5,5);
			\draw (1.5,3)--(1.5,5);
			\draw (0.5,5)--(1,6);
			\draw (1,5)--(1,6);
			\draw (1,5)--(2,6);
			\draw (1,6)--(1,8);
			\draw (0.5,8)--(0.5,10);
			\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
			\draw (1.25,9)--(2,9);
			\draw (1.5,9)--(1.5,10);
			\draw (0,0)--(0,-0.5);	
			\draw (2,0)--(2,-0.5);
			\node at (1,-0.4) {$\vdots$};
			
			\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
			\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
			\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
			\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
			\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
			\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
			\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
			\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
			\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
			\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
			%\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
			\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
			%\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
			\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
			\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
			%\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
			\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
			%\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
			%\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
			%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
			%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
			%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
			%\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
			%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
			\node at (1,-1.5) {$\overline{(1242)}$};			
			
		\end{scope}	
		%%%%%%%%%%%%%%%%remove 1%%%%%%%%%%%%%%%%%	
		\begin{scope}[shift={(3,0)}]
			\draw (0,0)--(0,10)--(2,10)--(2,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);
			\draw (0,3)--(2,3);
			\draw (0,5)--(2,5);
			\draw (0,6)--(2,6);
			\draw (0,7)--(2,7);
			\draw (0,8)--(2,8);
			\draw (0,0)--(1,1);
			\draw (1,0)--(1,1);
			\draw (1,0)--(1.5,1);
			\draw (1,1)--(1,2);
			\draw (1,2)--(1,3);
			\draw (0.75,3)--(0.75,4);
			\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
			\draw (0.5,4)--(0.5,5);
			\draw (1.5,3)--(1.5,5);
			\draw (0.5,5)--(1,6);
			\draw (1,5)--(1,6);
			\draw (1,5)--(2,6);
			\draw (1,6)--(1,8);
			\draw (0.5,8)--(0.5,10);
			\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
			\draw (1.25,9)--(2,9);
			\draw (1.5,9)--(1.5,10);
			\draw (0,0)--(0,-0.5);	
			\draw (2,0)--(2,-0.5);
			\node at (1,-0.4) {$\vdots$};
			
			\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
			\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
			\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
			\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
			\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
			\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
			\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
			\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
			\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
			\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
			\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
			\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
			\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
			\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
			%\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
			%\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
			%\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
			%\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
		%	\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
			%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
			%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
			%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
			%\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
			%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
			\node at (1,-1.5) {$(0111)$};	
		\end{scope}	
		%%%%%%%%%%%%%%%%remove 1%%%%%%%%%%%%%%%%%	
		\begin{scope}[shift={(6,0)}]
			\draw (0,0)--(0,10)--(2,10)--(2,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);
			\draw (0,3)--(2,3);
			\draw (0,5)--(2,5);
			\draw (0,6)--(2,6);
			\draw (0,7)--(2,7);
			\draw (0,8)--(2,8);
			\draw (0,0)--(1,1);
			\draw (1,0)--(1,1);
			\draw (1,0)--(1.5,1);
			\draw (1,1)--(1,2);
			\draw (1,2)--(1,3);
			\draw (0.75,3)--(0.75,4);
			\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
			\draw (0.5,4)--(0.5,5);
			\draw (1.5,3)--(1.5,5);
			\draw (0.5,5)--(1,6);
			\draw (1,5)--(1,6);
			\draw (1,5)--(2,6);
			\draw (1,6)--(1,8);
			\draw (0.5,8)--(0.5,10);
			\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
			\draw (1.25,9)--(2,9);
			\draw (1.5,9)--(1.5,10);
			\draw (0,0)--(0,-0.5);	
			\draw (2,0)--(2,-0.5);
			\node at (1,-0.4) {$\vdots$};
			
			\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
			\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
			\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
			\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
			\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
			\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
			\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
			\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
			\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
			\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
			\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
			\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
			\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
			%\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
			\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
		%	\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
		%	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
		%	\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
			%\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
			%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
			%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
			%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
			%\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
			%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
			\node at (1,-1.5) {$(0120)$};			
		\end{scope}	
		%%%%%%%%%%%%%%%%remove 1%%%%%%%%%%%%%%%%%	
		\begin{scope}[shift={(9,0)}]
			\draw (0,0)--(0,10)--(2,10)--(2,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);
			\draw (0,3)--(2,3);
			\draw (0,5)--(2,5);
			\draw (0,6)--(2,6);
			\draw (0,7)--(2,7);
			\draw (0,8)--(2,8);
			\draw (0,0)--(1,1);
			\draw (1,0)--(1,1);
			\draw (1,0)--(1.5,1);
			\draw (1,1)--(1,2);
			\draw (1,2)--(1,3);
			\draw (0.75,3)--(0.75,4);
			\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
			\draw (0.5,4)--(0.5,5);
			\draw (1.5,3)--(1.5,5);
			\draw (0.5,5)--(1,6);
			\draw (1,5)--(1,6);
			\draw (1,5)--(2,6);
			\draw (1,6)--(1,8);
			\draw (0.5,8)--(0.5,10);
			\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
			\draw (1.25,9)--(2,9);
			\draw (1.5,9)--(1.5,10);
			\draw (0,0)--(0,-0.5);	
			\draw (2,0)--(2,-0.5);
			\node at (1,-0.4) {$\vdots$};
			
			\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
			\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
			\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
			\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
			\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
			\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
			\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
			\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
			\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
			\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
			%\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
			\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
		%	\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
			\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
			\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
			%\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
			%\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
		%	\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
			%\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
			%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
			%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
			%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
			%\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
			%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
			\node at (1,-1.5) {$\overline{(1232)}$};
		\end{scope}	
		%%%%%%%%%%%%%%%%remove 2%%%%%%%%%%%%%%%%%	
		\begin{scope}[shift={(12,0)}]
			\draw (0,0)--(0,10)--(2,10)--(2,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);
			\draw (0,3)--(2,3);
			\draw (0,5)--(2,5);
			\draw (0,6)--(2,6);
			\draw (0,7)--(2,7);
			\draw (0,8)--(2,8);
			\draw (0,0)--(1,1);
			\draw (1,0)--(1,1);
			\draw (1,0)--(1.5,1);
			\draw (1,1)--(1,2);
			\draw (1,2)--(1,3);
			\draw (0.75,3)--(0.75,4);
			\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
			\draw (0.5,4)--(0.5,5);
			\draw (1.5,3)--(1.5,5);
			\draw (0.5,5)--(1,6);
			\draw (1,5)--(1,6);
			\draw (1,5)--(2,6);
			\draw (1,6)--(1,8);
			\draw (0.5,8)--(0.5,10);
			\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
			\draw (1.25,9)--(2,9);
			\draw (1.5,9)--(1.5,10);
			\draw (0,0)--(0,-0.5);	
			\draw (2,0)--(2,-0.5);
			\node at (1,-0.4) {$\vdots$};
			
			\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
			\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
			\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
			\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
			\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
			\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
			\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
			\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
			\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
			\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
			\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
			\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
			%\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
			\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
			%\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
		%	\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
		%	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
			%\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
		%	\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
			%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
			%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
			%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
			%\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
			%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
			\node at (1,-1.5) {$(1111)$};			
		\end{scope}	
		%%%%%%%%%%%%%%%%remove 2%%%%%%%%%%%%%%%%%	
		\begin{scope}[shift={(15,0)}]
			\draw (0,0)--(0,10)--(2,10)--(2,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);
			\draw (0,3)--(2,3);
			\draw (0,5)--(2,5);
			\draw (0,6)--(2,6);
			\draw (0,7)--(2,7);
			\draw (0,8)--(2,8);
			\draw (0,0)--(1,1);
			\draw (1,0)--(1,1);
			\draw (1,0)--(1.5,1);
			\draw (1,1)--(1,2);
			\draw (1,2)--(1,3);
			\draw (0.75,3)--(0.75,4);
			\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
			\draw (0.5,4)--(0.5,5);
			\draw (1.5,3)--(1.5,5);
			\draw (0.5,5)--(1,6);
			\draw (1,5)--(1,6);
			\draw (1,5)--(2,6);
			\draw (1,6)--(1,8);
			\draw (0.5,8)--(0.5,10);
			\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
			\draw (1.25,9)--(2,9);
			\draw (1.5,9)--(1.5,10);
			\draw (0,0)--(0,-0.5);	
			\draw (2,0)--(2,-0.5);
			\node at (1,-0.4) {$\vdots$};
			
			\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
			\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
			\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
			\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
			\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
			\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
			\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
			\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
			\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
			\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
			\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
			\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
			%\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
			%\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
			\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
		%	\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
			%\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
			%\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
			%\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
			%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
			%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
			%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
			%\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
			%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
			\node at (1,-1.5) {$(1120)$};		
		\end{scope}	
		
		%%%%%%%%%%%%%%%%remove 2%%%%%%%%%%%%%%%%%	
		\begin{scope}[shift={(18,0)}]
			\draw (0,0)--(0,10)--(2,10)--(2,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);
			\draw (0,3)--(2,3);
			\draw (0,5)--(2,5);
			\draw (0,6)--(2,6);
			\draw (0,7)--(2,7);
			\draw (0,8)--(2,8);
			\draw (0,0)--(1,1);
			\draw (1,0)--(1,1);
			\draw (1,0)--(1.5,1);
			\draw (1,1)--(1,2);
			\draw (1,2)--(1,3);
			\draw (0.75,3)--(0.75,4);
			\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
			\draw (0.5,4)--(0.5,5);
			\draw (1.5,3)--(1.5,5);
			\draw (0.5,5)--(1,6);
			\draw (1,5)--(1,6);
			\draw (1,5)--(2,6);
			\draw (1,6)--(1,8);
			\draw (0.5,8)--(0.5,10);
			\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
			\draw (1.25,9)--(2,9);
			\draw (1.5,9)--(1.5,10);
			\draw (0,0)--(0,-0.5);	
			\draw (2,0)--(2,-0.5);
			\node at (1,-0.4) {$\vdots$};
			
			\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
			\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
			\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
			\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
			\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
			\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
			\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
			\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
			\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
			\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
			\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
			\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
			\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
		%	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
			%\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
			%\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
			%\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
			%\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
			%\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
			%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
			%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
			%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
			%\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
			%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
			\node at (1,-1.5) {$(0121)$};	
		\end{scope}	
		
		
		%%%%%%%%%%%%%%%%remove 3%%%%%%%%%%%%%%%%%	
		\begin{scope}[shift={(21,0)}]
			\draw (0,0)--(0,10)--(2,10)--(2,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);
			\draw (0,3)--(2,3);
			\draw (0,5)--(2,5);
			\draw (0,6)--(2,6);
			\draw (0,7)--(2,7);
			\draw (0,8)--(2,8);
			\draw (0,0)--(1,1);
			\draw (1,0)--(1,1);
			\draw (1,0)--(1.5,1);
			\draw (1,1)--(1,2);
			\draw (1,2)--(1,3);
			\draw (0.75,3)--(0.75,4);
			\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
			\draw (0.5,4)--(0.5,5);
			\draw (1.5,3)--(1.5,5);
			\draw (0.5,5)--(1,6);
			\draw (1,5)--(1,6);
			\draw (1,5)--(2,6);
			\draw (1,6)--(1,8);
			\draw (0.5,8)--(0.5,10);
			\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
			\draw (1.25,9)--(2,9);
			\draw (1.5,9)--(1.5,10);
			\draw (0,0)--(0,-0.5);	
			\draw (2,0)--(2,-0.5);
			\node at (1,-0.4) {$\vdots$};
			
			\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
			\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
			\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
			\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
			\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
			\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
			\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
			\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
			\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
			\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
			\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
			%\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
			%\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
			%\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
			\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
			%\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
			%\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
			%\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
			%\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
			%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
			%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
			%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
			%\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
			%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
			\node at (1,-1.5) {$(1220)$};
		\end{scope}	
		
		%%%%%%%%%%%%%%%%remove 3%%%%%%%%%%%%%%%%%	
		\begin{scope}[shift={(24,0)}]
			\draw (0,0)--(0,10)--(2,10)--(2,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);
			\draw (0,3)--(2,3);
			\draw (0,5)--(2,5);
			\draw (0,6)--(2,6);
			\draw (0,7)--(2,7);
			\draw (0,8)--(2,8);
			\draw (0,0)--(1,1);
			\draw (1,0)--(1,1);
			\draw (1,0)--(1.5,1);
			\draw (1,1)--(1,2);
			\draw (1,2)--(1,3);
			\draw (0.75,3)--(0.75,4);
			\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
			\draw (0.5,4)--(0.5,5);
			\draw (1.5,3)--(1.5,5);
			\draw (0.5,5)--(1,6);
			\draw (1,5)--(1,6);
			\draw (1,5)--(2,6);
			\draw (1,6)--(1,8);
			\draw (0.5,8)--(0.5,10);
			\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
			\draw (1.25,9)--(2,9);
			\draw (1.5,9)--(1.5,10);
			\draw (0,0)--(0,-0.5);	
			\draw (2,0)--(2,-0.5);
			\node at (1,-0.4) {$\vdots$};
			
			\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
			\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
			\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
			\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
			\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
			\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
			\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
			\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
			\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
			\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
			%\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
			\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
			%\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
			%\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
			\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
			%\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
			%\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
			%\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
			%\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
			%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
			%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
			%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
			%\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
			%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
			\node at (1,-1.5) {$\overline{(1222)}$};	
		\end{scope}	
		%%%%%%%%%%%%%%%%remove 3%%%%%%%%%%%%%%%%%	
		\begin{scope}[shift={(27,0)}]
			\draw (0,0)--(0,10)--(2,10)--(2,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);
			\draw (0,3)--(2,3);
			\draw (0,5)--(2,5);
			\draw (0,6)--(2,6);
			\draw (0,7)--(2,7);
			\draw (0,8)--(2,8);
			\draw (0,0)--(1,1);
			\draw (1,0)--(1,1);
			\draw (1,0)--(1.5,1);
			\draw (1,1)--(1,2);
			\draw (1,2)--(1,3);
			\draw (0.75,3)--(0.75,4);
			\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
			\draw (0.5,4)--(0.5,5);
			\draw (1.5,3)--(1.5,5);
			\draw (0.5,5)--(1,6);
			\draw (1,5)--(1,6);
			\draw (1,5)--(2,6);
			\draw (1,6)--(1,8);
			\draw (0.5,8)--(0.5,10);
			\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
			\draw (1.25,9)--(2,9);
			\draw (1.5,9)--(1.5,10);
			\draw (0,0)--(0,-0.5);	
			\draw (2,0)--(2,-0.5);
			\node at (1,-0.4) {$\vdots$};
			
			\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
			\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
			\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
			\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
			\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
			\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
			\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
			\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
			\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
			\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
			%\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
			\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
			%\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
			\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
			%\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
			%\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
			%\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
			%\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
			%\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
			%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
			%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
			%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
			%\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
			%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
			\node at (1,-1.5) {$\overline{(1231)}$};	
		\end{scope}	



%%%%%%%%%%%%%%%sixth row%%%%%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(0,-16)}]
		
%%%%%%%%%%%%%%%%no remove%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(0,0)}]
	\draw (0,0)--(0,10)--(2,10)--(2,0);
\draw (0,1)--(2,1);
\draw (0,2)--(2,2);
\draw (0,3)--(2,3);
\draw (0,5)--(2,5);
\draw (0,6)--(2,6);
\draw (0,7)--(2,7);
\draw (0,8)--(2,8);
\draw (0,0)--(1,1);
\draw (1,0)--(1,1);
\draw (1,0)--(1.5,1);
\draw (1,1)--(1,2);
\draw (1,2)--(1,3);
\draw (0.75,3)--(0.75,4);
\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
\draw (0.5,4)--(0.5,5);
\draw (1.5,3)--(1.5,5);
\draw (0.5,5)--(1,6);
\draw (1,5)--(1,6);
\draw (1,5)--(2,6);
\draw (1,6)--(1,8);
\draw (0.5,8)--(0.5,10);
\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
\draw (1.25,9)--(2,9);
\draw (1.5,9)--(1.5,10);
\draw (0,0)--(0,-0.5);	
\draw (2,0)--(2,-0.5);
\node at (1,-0.4) {$\vdots$};

\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
%\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
%	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
%\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
%\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
%\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
%\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
%	\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
%\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
\node at (1,-1.5) {$(0122)$};			
	
\end{scope}	
%%%%%%%%%%%%%%%%remove 1%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(3,0)}]
	\draw (0,0)--(0,10)--(2,10)--(2,0);
\draw (0,1)--(2,1);
\draw (0,2)--(2,2);
\draw (0,3)--(2,3);
\draw (0,5)--(2,5);
\draw (0,6)--(2,6);
\draw (0,7)--(2,7);
\draw (0,8)--(2,8);
\draw (0,0)--(1,1);
\draw (1,0)--(1,1);
\draw (1,0)--(1.5,1);
\draw (1,1)--(1,2);
\draw (1,2)--(1,3);
\draw (0.75,3)--(0.75,4);
\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
\draw (0.5,4)--(0.5,5);
\draw (1.5,3)--(1.5,5);
\draw (0.5,5)--(1,6);
\draw (1,5)--(1,6);
\draw (1,5)--(2,6);
\draw (1,6)--(1,8);
\draw (0.5,8)--(0.5,10);
\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
\draw (1.25,9)--(2,9);
\draw (1.5,9)--(1.5,10);
\draw (0,0)--(0,-0.5);	
\draw (2,0)--(2,-0.5);
\node at (1,-0.4) {$\vdots$};

\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
%\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
%\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
%\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
%\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
%	\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
%	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
%	\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
%\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
%\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
\node at (1,-1.5) {$\overline{(1122)}$};		
\end{scope}	
%%%%%%%%%%%%%%%%remove 1%%%%%%%%%%%%%%%%%	
\begin{scope}[shift={(6,0)}]
	\draw (0,0)--(0,10)--(2,10)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);
	\draw (0,3)--(2,3);
	\draw (0,5)--(2,5);
	\draw (0,6)--(2,6);
	\draw (0,7)--(2,7);
	\draw (0,8)--(2,8);
	\draw (0,0)--(1,1);
	\draw (1,0)--(1,1);
	\draw (1,0)--(1.5,1);
	\draw (1,1)--(1,2);
	\draw (1,2)--(1,3);
	\draw (0.75,3)--(0.75,4);
	\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
	\draw (0.5,4)--(0.5,5);
	\draw (1.5,3)--(1.5,5);
	\draw (0.5,5)--(1,6);
	\draw (1,5)--(1,6);
	\draw (1,5)--(2,6);
	\draw (1,6)--(1,8);
	\draw (0.5,8)--(0.5,10);
	\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
	\draw (1.25,9)--(2,9);
	\draw (1.5,9)--(1.5,10);
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
	\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
	%\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
	\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
	%\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	%\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
	%\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
	%\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
	\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
	%	\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
	%	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
	%	\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
	%\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
	%\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
	%\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
	%\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
	%\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
	%\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
	\node at (1,-1.5) {$\overline{(0122)}$};			
\end{scope}
\end{scope}	
\end{tikzpicture}
\caption{The equivalence classes of Young columns in type $F_4^{(1)}$ with labels in $B'$}\label{Young column F}
\end{figure}

==> Young_wall_patterns.tex <==
\begin{figure}[H]
	\centering
	\begin{tikzpicture}[scale=0.5]
		%%%%%%%%%%%wall pattern of E_6^{(2)}%%%%%%%%%%%%%%%
		%%%%%%%%%%%%%%%first column%%%%%%%%%%%%%%		
		\draw (0,0)--(0,8)--(2,8)--(2,0);
		\draw (0,7)--(2,7);
		\draw (0,6)--(2,6);	
		\draw (0,5)--(2,5);		
		\draw (0,4)--(2,4);		
		\draw (0,3)--(2,3);		
		\draw (0,2)--(2,2);		
		\draw (0,1)--(2,1);		
		\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
		\draw 	(0.5,7)--(0.5,8);
		\draw (0.5,2)--(1,3);
		\draw (1,1)--(1,2);
		\draw (1,0)--(1.5,1);
		\draw (1.5,3)--(1.5,4);	
		\draw (0,0)--(0,-0.5);	
		\draw (2,0)--(2,-0.5);
		\node at (1,-0.4) {$\vdots$};
		
		\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
		\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
		\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
		\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
		\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
		\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
		\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
		\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
		\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
		\filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
		\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
		\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
		\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
		\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
		\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
		\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
		\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
		\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{scope}[shift={(0,8)}]
			\draw (0,8)--(0,8.5);
			\draw (2,8)--(2,8.5);
			\node at (1,8.6) {$\vdots$};			
			\draw (0,0)--(0,8)--(2,8)--(2,0);
			\draw (0,7)--(2,7);
			\draw (0,6)--(2,6);	
			\draw (0,5)--(2,5);		
			\draw (0,4)--(2,4);		
			\draw (0,3)--(2,3);		
			\draw (0,2)--(2,2);		
			\draw (0,1)--(2,1);		
			\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
			\draw 	(0.5,7)--(0.5,8);
			\draw (0.5,2)--(1,3);
			\draw (1,1)--(1,2);
			\draw (1,0)--(1.5,1);
			\draw (1.5,3)--(1.5,4);	
			\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
			\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
			\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
			\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
			\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
			\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
			\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
			\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
			\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
			\filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
			\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
			\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
			\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
			\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
			\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
			\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
			\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
			\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);				\end{scope}	
		%%%%%%%%%%%second column%%%%%%%%%%%%%%%				
\begin{scope}[shift={(-2,0)}]
		\draw (0,0)--(0,8)--(2,8)--(2,0);
\draw (0,7)--(2,7);
\draw (0,6)--(2,6);	
\draw (0,5)--(2,5);		
\draw (0,4)--(2,4);		
\draw (0,3)--(2,3);		
\draw (0,2)--(2,2);		
\draw (0,1)--(2,1);		
\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
\draw 	(0.5,7)--(0.5,8);
\draw (0.5,2)--(1,3);
\draw (1,1)--(1,2);
\draw (1,0)--(1.5,1);
\draw (1.5,3)--(1.5,4);	
\draw (0,0)--(0,-0.5);	
\draw (2,0)--(2,-0.5);
\node at (1,-0.4) {$\vdots$};

\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
\filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);
\node at (1,-1.7) {\small Type $E_6^{(2)}$};	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,8)}]
	\draw (0,8)--(0,8.5);
	\draw (2,8)--(2,8.5);
	\node at (1,8.6) {$\vdots$};			
	\draw (0,0)--(0,8)--(2,8)--(2,0);
	\draw (0,7)--(2,7);
	\draw (0,6)--(2,6);	
	\draw (0,5)--(2,5);		
	\draw (0,4)--(2,4);		
	\draw (0,3)--(2,3);		
	\draw (0,2)--(2,2);		
	\draw (0,1)--(2,1);		
	\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
	\draw 	(0.5,7)--(0.5,8);
	\draw (0.5,2)--(1,3);
	\draw (1,1)--(1,2);
	\draw (1,0)--(1.5,1);
	\draw (1.5,3)--(1.5,4);	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
	\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
	\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
	\filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
	\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
	\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
	\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
	\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
	\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
	\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
	\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);				\end{scope}	
\end{scope}	
%%%%%%%%%%%%%%%third column%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(-4,0)}]
		\draw (0,0)--(0,8)--(2,8)--(2,0);
\draw (0,7)--(2,7);
\draw (0,6)--(2,6);	
\draw (0,5)--(2,5);		
\draw (0,4)--(2,4);		
\draw (0,3)--(2,3);		
\draw (0,2)--(2,2);		
\draw (0,1)--(2,1);		
\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
\draw 	(0.5,7)--(0.5,8);
\draw (0.5,2)--(1,3);
\draw (1,1)--(1,2);
\draw (1,0)--(1.5,1);
\draw (1.5,3)--(1.5,4);	
\draw (0,0)--(0,-0.5);	
\draw (2,0)--(2,-0.5);
\node at (1,-0.4) {$\vdots$};

\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
\filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);
\draw (0,0)--(-0.5,0);
\draw (0,1)--(-0.5,1);
\draw (0,2)--(-0.5,2);
\draw (0,3)--(-0.5,3);		
\draw (0,4)--(-0.5,4);			
\draw (0,5)--(-0.5,5);			
\draw (0,6)--(-0.5,6);			
\draw (0,7)--(-0.5,7);			
\node at (-0.5,0.5) {$\dots$};	
\node at (-0.5,1.5) {$\dots$};
\node at (-0.5,2.5) {$\dots$};
\node at (-0.5,3.5) {$\dots$};
\node at (-0.5,4.5) {$\dots$};
\node at (-0.5,5.5) {$\dots$};
\node at (-0.5,6.5) {$\dots$};
\node at (-0.5,7.5) {$\dots$};	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,8)}]
	\draw (0,8)--(0,8.5);
	\draw (2,8)--(2,8.5);
	\node at (1,8.6) {$\vdots$};			
	\draw (0,0)--(0,8)--(2,8)--(2,0);
	\draw (0,7)--(2,7);
	\draw (0,6)--(2,6);	
	\draw (0,5)--(2,5);		
	\draw (0,4)--(2,4);		
	\draw (0,3)--(2,3);		
	\draw (0,2)--(2,2);		
	\draw (0,1)--(2,1);		
	\draw (0.5,3)--(0.5,4)--(1,5)--(1,6)--(1.5,7)--(1.5,8);	
	\draw 	(0.5,7)--(0.5,8);
	\draw (0.5,2)--(1,3);
	\draw (1,1)--(1,2);
	\draw (1,0)--(1.5,1);
	\draw (1.5,3)--(1.5,4);	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(1,0)--(1.5,1)--(0,1)--(0,0);		
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(2,0)--(2,1)--(1.5,1)--(1,0);	
	\filldraw[fill=blue,fill opacity=0.8]  (0,1)--(1,1)--(1,2)--(0,2)--(0,1);	
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(2,1)--(2,2)--(1,2)--(1,1);		
	\filldraw[fill=black,fill opacity=0.8]  (0,2)--(0.5,2)--(1,3)--(0,3)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,2)--(2,2)--(2,3)--(1,3)--(0.5,2);
	\filldraw[fill=red,fill opacity=0.8]  (0,3)--(0,4)--(0.5,4)--(0.5,3)--(0,3);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,3)--(0.5,4)--(1.5,4)--(1.5,3)--(0.5,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,4)--(2,4)--(2,3)--(1.5,3);
	\filldraw[fill=black,fill opacity=0.8]  (0,4)--(0,5)--(1,5)--(0.5,4)--(0,4);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,4)--(2,4)--(2,5)--(1,5)--(0.5,4);
	\filldraw[fill=blue,fill opacity=0.8]  (0,5)--(0,6)--(1,6)--(1,5)--(0,5);
	\filldraw[fill=blue,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(2,5)--(1,5);
	\filldraw[fill=green,fill opacity=0.8]  (0,6)--(0,7)--(1.5,7)--(1,6)--(0,6);
	\filldraw[fill=black,fill opacity=0.8]  (1,6)--(2,6)--(2,7)--(1.5,7)--(1,6);
	\filldraw[fill=purple,fill opacity=0.8]  (0,7)--(0,8)--(0.5,8)--(0.5,7)--(0,7);
	\filldraw[fill=black,fill opacity=0.8]  (0.5,7)--(0.5,8)--(1.5,8)--(1.5,7)--(0.5,7);
	\filldraw[fill=red,fill opacity=0.8]  (1.5,7)--(1.5,8)--(2,8)--(2,7)--(1.5,7);
\draw (0,0)--(-0.5,0);
\draw (0,1)--(-0.5,1);
\draw (0,2)--(-0.5,2);
\draw (0,3)--(-0.5,3);		
\draw (0,4)--(-0.5,4);			
\draw (0,5)--(-0.5,5);			
\draw (0,6)--(-0.5,6);			
\draw (0,7)--(-0.5,7);		
\draw (0,8)--(-0.5,8);
\node at (-0.5,0.5) {$\dots$};	
\node at (-0.5,1.5) {$\dots$};
\node at (-0.5,2.5) {$\dots$};
\node at (-0.5,3.5) {$\dots$};
\node at (-0.5,4.5) {$\dots$};
\node at (-0.5,5.5) {$\dots$};
\node at (-0.5,6.5) {$\dots$};
\node at (-0.5,7.5) {$\dots$};	
					\end{scope}	
				
\end{scope}		
		%%%%%%%%%%%F_4^{(1)}%%%%%%%%%%%%%%%	
		\begin{scope}[shift={(11,0)}]
			%%%%%%%%%%%%first row%%%%%%%%%%%%
			\draw (0,0)--(0,10)--(2,10)--(2,0);
			\draw (0,1)--(2,1);
			\draw (0,2)--(2,2);
			\draw (0,3)--(2,3);
			\draw (0,5)--(2,5);
			\draw (0,6)--(2,6);
			\draw (0,7)--(2,7);
			\draw (0,8)--(2,8);
			\draw (0,0)--(1,1);
			\draw (1,0)--(1,1);
			\draw (1,0)--(1.5,1);
			\draw (1,1)--(1,2);
			\draw (1,2)--(1,3);
			\draw (0.75,3)--(0.75,4);
			\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
			\draw (0.5,4)--(0.5,5);
			\draw (1.5,3)--(1.5,5);
			\draw (0.5,5)--(1,6);
			\draw (1,5)--(1,6);
			\draw (1,5)--(2,6);
			\draw (1,6)--(1,8);
			\draw (0.5,8)--(0.5,10);
			\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
			\draw (1.25,9)--(2,9);
			\draw (1.5,9)--(1.5,10);
			\draw (0,0)--(0,-0.5);	
			\draw (2,0)--(2,-0.5);
			\node at (1,-0.4) {$\vdots$};
			
			\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
			\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
			\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
			\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
			\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
			\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
			\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
			\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
			\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
			\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
			\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
			\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
			\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
			\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
			\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
			\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
			\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
			\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
			\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
			\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
			\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
			\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
			\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
			\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);

			\begin{scope}[shift={(0,10)}]
				\draw (0,10)--(0,10.5);
				\draw (2,10)--(2,10.5);
				\node at (1,10.6) {$\vdots$};	
				\draw (0,0)--(0,10)--(2,10)--(2,0);
				\draw (0,1)--(2,1);
				\draw (0,2)--(2,2);
				\draw (0,3)--(2,3);
				\draw (0,5)--(2,5);
				\draw (0,6)--(2,6);
				\draw (0,7)--(2,7);
				\draw (0,8)--(2,8);
				\draw (0,0)--(1,1);
				\draw (1,0)--(1,1);
				\draw (1,0)--(1.5,1);
				\draw (1,1)--(1,2);
				\draw (1,2)--(1,3);
				\draw (0.75,3)--(0.75,4);
				\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
				\draw (0.5,4)--(0.5,5);
				\draw (1.5,3)--(1.5,5);
				\draw (0.5,5)--(1,6);
				\draw (1,5)--(1,6);
				\draw (1,5)--(2,6);
				\draw (1,6)--(1,8);
				\draw (0.5,8)--(0.5,10);
				\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
				\draw (1.25,9)--(2,9);
				\draw (1.5,9)--(1.5,10);
				\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
				\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
				\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
				\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
				\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
				\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
				\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
				\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
				\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
				\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
				\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
				\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
				\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
				\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
				\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
				\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
				\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
				\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
				\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
				\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
				\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
				\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
				\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
				\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);	
			\end{scope}
		%%%%%%%%%%%%second row%%%%%%%%%%%%	
	\begin{scope}[shift={(-2,0)}]
			\draw (0,0)--(0,10)--(2,10)--(2,0);
\draw (0,1)--(2,1);
\draw (0,2)--(2,2);
\draw (0,3)--(2,3);
\draw (0,5)--(2,5);
\draw (0,6)--(2,6);
\draw (0,7)--(2,7);
\draw (0,8)--(2,8);
\draw (0,0)--(1,1);
\draw (1,0)--(1,1);
\draw (1,0)--(1.5,1);
\draw (1,1)--(1,2);
\draw (1,2)--(1,3);
\draw (0.75,3)--(0.75,4);
\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
\draw (0.5,4)--(0.5,5);
\draw (1.5,3)--(1.5,5);
\draw (0.5,5)--(1,6);
\draw (1,5)--(1,6);
\draw (1,5)--(2,6);
\draw (1,6)--(1,8);
\draw (0.5,8)--(0.5,10);
\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
\draw (1.25,9)--(2,9);
\draw (1.5,9)--(1.5,10);
\draw (0,0)--(0,-0.5);	
\draw (2,0)--(2,-0.5);
\node at (1,-0.4) {$\vdots$};

\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
\node at (1,-1.7) {\small Type $F_4^{(1)}$};	
\begin{scope}[shift={(0,10)}]
	\draw (0,10)--(0,10.5);
	\draw (2,10)--(2,10.5);
	\node at (1,10.6) {$\vdots$};	
	\draw (0,0)--(0,10)--(2,10)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);
	\draw (0,3)--(2,3);
	\draw (0,5)--(2,5);
	\draw (0,6)--(2,6);
	\draw (0,7)--(2,7);
	\draw (0,8)--(2,8);
	\draw (0,0)--(1,1);
	\draw (1,0)--(1,1);
	\draw (1,0)--(1.5,1);
	\draw (1,1)--(1,2);
	\draw (1,2)--(1,3);
	\draw (0.75,3)--(0.75,4);
	\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
	\draw (0.5,4)--(0.5,5);
	\draw (1.5,3)--(1.5,5);
	\draw (0.5,5)--(1,6);
	\draw (1,5)--(1,6);
	\draw (1,5)--(2,6);
	\draw (1,6)--(1,8);
	\draw (0.5,8)--(0.5,10);
	\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
	\draw (1.25,9)--(2,9);
	\draw (1.5,9)--(1.5,10);
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
	\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
	\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
	\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
	\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
	\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
	\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
	\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
	\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
	\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
	\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
	\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
	\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
	\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);	
\end{scope}	
	\end{scope}	
		%%%%%%%%%%%%third row%%%%%%%%%%%%
	\begin{scope}[shift={(-4,0)}]
	\draw (0,0)--(0,10)--(2,10)--(2,0);
	\draw (0,1)--(2,1);
	\draw (0,2)--(2,2);
	\draw (0,3)--(2,3);
	\draw (0,5)--(2,5);
	\draw (0,6)--(2,6);
	\draw (0,7)--(2,7);
	\draw (0,8)--(2,8);
	\draw (0,0)--(1,1);
	\draw (1,0)--(1,1);
	\draw (1,0)--(1.5,1);
	\draw (1,1)--(1,2);
	\draw (1,2)--(1,3);
	\draw (0.75,3)--(0.75,4);
	\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
	\draw (0.5,4)--(0.5,5);
	\draw (1.5,3)--(1.5,5);
	\draw (0.5,5)--(1,6);
	\draw (1,5)--(1,6);
	\draw (1,5)--(2,6);
	\draw (1,6)--(1,8);
	\draw (0.5,8)--(0.5,10);
	\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
	\draw (1.25,9)--(2,9);
	\draw (1.5,9)--(1.5,10);
	\draw (0,0)--(0,-0.5);	
	\draw (2,0)--(2,-0.5);
	\node at (1,-0.4) {$\vdots$};
	
	\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
	\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
	\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
	\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
	\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
	\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
	\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
	\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
	\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
	\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
	\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
	\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
	\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
	\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
	\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
	\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
	\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
	\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
	\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
	\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
	\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
	\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);
	
\draw (0,0)--(-0.5,0);
\draw (0,1)--(-0.5,1);
\draw (0,2)--(-0.5,2);
\draw (0,3)--(-0.5,3);		
\draw (0,4)--(-0.5,4);			
\draw (0,5)--(-0.5,5);			
\draw (0,6)--(-0.5,6);			
\draw (0,7)--(-0.5,7);	
\draw (0,8)--(-0.5,8);
\draw (0,10)--(-0.5,10);	
\node at (-0.5,0.5) {$\dots$};	
\node at (-0.5,1.5) {$\dots$};
\node at (-0.5,2.5) {$\dots$};
\node at (-0.5,3.5) {$\dots$};
\node at (-0.5,4.5) {$\dots$};
\node at (-0.5,5.5) {$\dots$};
\node at (-0.5,6.5) {$\dots$};
\node at (-0.5,7.5) {$\dots$};
\node at (-0.5,9) {$\dots$};	
	\begin{scope}[shift={(0,10)}]
		\draw (0,10)--(0,10.5);
		\draw (2,10)--(2,10.5);
		\node at (1,10.6) {$\vdots$};	
		\draw (0,0)--(0,10)--(2,10)--(2,0);
		\draw (0,1)--(2,1);
		\draw (0,2)--(2,2);
		\draw (0,3)--(2,3);
		\draw (0,5)--(2,5);
		\draw (0,6)--(2,6);
		\draw (0,7)--(2,7);
		\draw (0,8)--(2,8);
		\draw (0,0)--(1,1);
		\draw (1,0)--(1,1);
		\draw (1,0)--(1.5,1);
		\draw (1,1)--(1,2);
		\draw (1,2)--(1,3);
		\draw (0.75,3)--(0.75,4);
		\draw (0,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5);
		\draw (0.5,4)--(0.5,5);
		\draw (1.5,3)--(1.5,5);
		\draw (0.5,5)--(1,6);
		\draw (1,5)--(1,6);
		\draw (1,5)--(2,6);
		\draw (1,6)--(1,8);
		\draw (0.5,8)--(0.5,10);
		\draw (1.25,8)--(1.25,9)--(1,9)--(1,9.5)--(0.75,9.5)--(0.75,10);
		\draw (1.25,9)--(2,9);
		\draw (1.5,9)--(1.5,10);
		\filldraw[fill=green,fill opacity=0.8]  (0,0)--(0,1)--(1.5,1)--(1,0)--(1,1)--(0,0);
		\filldraw[fill=purple,fill opacity=0.8]  (0,0)--(1,0)--(1,1)--(0,0);
		\filldraw[fill=black,fill opacity=0.8]  (1,0)--(1.5,1)--(2,1)--(2,0)--(1,0);
		\filldraw[fill=green,fill opacity=0.8]  (0,1)--(0,2)--(1,2)--(1,1)--(0,1);
		\filldraw[fill=blue,fill opacity=0.8]  (1,1)--(1,2)--(2,2)--(2,1)--(1,1);
		\filldraw[fill=blue,fill opacity=0.8]  (0,2)--(0,3)--(1,3)--(1,2)--(0,2);
		\filldraw[fill=green,fill opacity=0.8]  (1,2)--(1,3)--(2,3)--(2,2)--(1,2);
		\filldraw[fill=black,fill opacity=0.8]  (0,3)--(0,4)--(0.75,4)--(0.75,3)--(0,3);
		\filldraw[fill=green,fill opacity=0.8]  (0.75,3)--(0.75,4)--(1,4)--(1,4.5)--(1.25,4.5)--(1.25,5)--(1.5,5)--(1.5,3)--(0.75,3);
		\filldraw[fill=purple,fill opacity=0.8]  (1.5,3)--(1.5,5)--(2,5)--(2,3)--(1.5,3);
		\filldraw[fill=red,fill opacity=0.8]  (0,4)--(0,5)--(0.5,5)--(0.5,4)--(0,4);
		\filldraw[fill=blue,fill opacity=0.8]  (0.5,4)--(0.5,5)--(1.25,5)--(1.25,4.5)--(1,4.5)--(1,4)--(0.5,4);
		\filldraw[fill=black,fill opacity=0.8]  (0,5)--(0.5,5)--(1,6)--(0,6)--(0,5);
		\filldraw[fill=green,fill opacity=0.8]  (1,6)--(0.5,5)--(2,5)--(2,6)--(1,5)--(1,6);
		\filldraw[fill=purple,fill opacity=0.8]  (1,5)--(1,6)--(2,6)--(1,5);
		\filldraw[fill=blue,fill opacity=0.8]  (0,6)--(0,7)--(1,7)--(1,6)--(0,6);
		\filldraw[fill=green,fill opacity=0.8]  (1,6)--(1,7)--(2,7)--(2,6)--(1,6);
		\filldraw[fill=green,fill opacity=0.8]  (0,7)--(0,8)--(1,8)--(1,7)--(0,7);
		\filldraw[fill=blue,fill opacity=0.8]  (1,7)--(1,8)--(2,8)--(2,7)--(1,7);
		\filldraw[fill=purple,fill opacity=0.8]  (0,8)--(0,10)--(0.5,10)--(0.5,8)--(0,8);
		\filldraw[fill=green,fill opacity=0.8]  (0.5,8)--(0.5,10)--(0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.25,9)--(1.25,8)--(0.5,8);
		\filldraw[fill=blue,fill opacity=0.8]  (0.75,10)--(0.75,9.5)--(1,9.5)--(1,9)--(1.5,9)--(1.5,10)--(0.75,10);
		\filldraw[fill=black,fill opacity=0.8]  (1.25,8)--(2,8)--(2,9)--(1.25,9)--(1.25,8);
		\filldraw[fill=red,fill opacity=0.8]  (1.5,9)--(2,9)--(2,10)--(1.5,10)--(1.5,9);	

\draw (0,0)--(-0.5,0);
\draw (0,1)--(-0.5,1);
\draw (0,2)--(-0.5,2);
\draw (0,3)--(-0.5,3);		
\draw (0,4)--(-0.5,4);			
\draw (0,5)--(-0.5,5);			
\draw (0,6)--(-0.5,6);			
\draw (0,7)--(-0.5,7);	
\draw (0,8)--(-0.5,8);
\draw (0,10)--(-0.5,10);	
\node at (-0.5,0.5) {$\dots$};	
\node at (-0.5,1.5) {$\dots$};
\node at (-0.5,2.5) {$\dots$};
\node at (-0.5,3.5) {$\dots$};
\node at (-0.5,4.5) {$\dots$};
\node at (-0.5,5.5) {$\dots$};
\node at (-0.5,6.5) {$\dots$};
\node at (-0.5,7.5) {$\dots$};	
\node at (-0.5,9) {$\dots$};		
	\end{scope}	
\end{scope}			
						
		\end{scope}	
	
	\end{tikzpicture}
	\vspace{-1mm}
\caption{Young wall patterns for types $E_{6}^{(2)}$ and $F_{4}^{(1)}$} \label{Young wall patterns}
\end{figure}
